Performance of a quantum annealer on range-limited constraint satisfaction problems

The performance of a D-Wave Vesuvius quantum annealer was recently compared to a suite of classical algorithms on a class of constraint satisfaction instances based on frustrated loops. However, the construction of these instances leads the maximum coupling strength to increase with problem size. As a result, larger instances are subject to amplified analog control error, and are effectively annealed at higher temperatures in both hardware and software. We generate similar constraint satisfaction instances with limited range of coupling strength and perform a similar comparison to classical algorithms. On these instances the D-Wave Vesuvius processor, run with a fixed 20$\mu$s anneal time, shows a scaling advantage over the software solvers for the hardest regime studied. This scaling advantage opens the possibility of quantum speedup on these problems. Our results support the hypothesis that performance of D-Wave Vesuvius processors is heavily influenced by analog control error, which can be reduced and mitigated as the technology matures.

==> anneal_1_5.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor2}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor3}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor7}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor8}{rgb}{0.00000,0.23333,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1.4,
xmax=3000,
xminorticks=true,
xlabel={Number of Monte Carlo sweeps},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=100,
ymax=1000000,
yminorticks=true,
ymajorgrids,
title={SAS, range $\infty$},
legend style={at={(1.03,0.5)},anchor=west,fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41945.8769741077	24017.2308878132	24017.2308878132	\\
3	62918.8154611616	36025.8463317198	36025.8463317198	\\
4	83891.7539482154	48034.4617756264	48034.4617756264	\\
6	125837.630922323	72051.6926634395	72051.6926634395	\\
8	167783.507896431	96068.9235512528	96068.9235512528	\\
11	219728.180226989	129453.921549135	129453.921549135	\\
16	260586.685496424	155239.473729214	155239.473729214	\\
23	132939.074644881	70759.8729426174	70759.8729426174	\\
32	71166.9847288504	33400.7403130334	33400.7403130334	\\
45	35984.8605549205	13812.2825306559	13812.2825306559	\\
64	21499.3936552172	6139.6453339831	6139.6453339831	\\
91	15200.7531281592	3800.53615611478	3800.53615611478	\\
128	12615.8110273482	2697.95096493669	2697.95096493669	\\
181	10872.7194490732	2040.3414900839	2040.3414900839	\\
256	10522.4887307572	1461.22980313829	1461.22980313829	\\
362	10521.8546156086	1563.30304047562	1563.30304047562	\\
512	11321.4185168365	1662.66728532721	1662.66728532721	\\
724	12603.4756940279	1664.20034704144	1664.20034704144	\\
1024	14386.1246081867	2275.38644507578	2275.38644507578	\\
1448	16709.3877186063	2837.75180010532	2837.75180010532	\\
2048	19708.0731108194	3520.04403612251	3520.04403612251	\\
};
\addlegendentry{$\alpha = 0.50$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42268.480496727	25022.0969807835	25022.0969807835	\\
3	63402.7207450904	37533.1454711752	37533.1454711752	\\
4	84536.9609934539	50044.193961567	50044.193961567	\\
6	126805.441490181	75066.2909423504	75066.2909423504	\\
8	169073.921986908	100088.387923134	100088.387923134	\\
11	230140.081940358	134301.763552819	134301.763552819	\\
16	283353.067309684	169810.138442182	169810.138442182	\\
23	222230.276545662	121802.978199393	121802.978199393	\\
32	114043.89001623	60504.4878659788	60504.4878659788	\\
45	53988.1210808821	22119.233947953	22119.233947953	\\
64	32860.6709401522	11107.5813042256	11107.5813042256	\\
91	20904.0743767251	5657.61192210115	5657.61192210115	\\
128	16613.0108403403	3294.96600488206	3294.96600488205	\\
181	14481.2690085282	2820.19840314911	2820.19840314911	\\
256	12999.0794021506	2509.26099659424	2509.26099659424	\\
362	13460.2130032438	2762.55781116835	2762.55781116835	\\
512	13886.014111256	2576.95583804916	2576.95583804916	\\
724	15635.7231366235	2816.42370116756	2816.42370116756	\\
1024	17416.6776106891	3026.95997699746	3026.95997699746	\\
1448	20000.7089258292	3266.38646796394	3266.38646796394	\\
2048	23630.8916014506	3491.85259464858	3491.85259464858	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42109.1242980747	25555.7791625163	25555.7791625163	\\
3	63163.686447112	38333.6687437745	38333.6687437745	\\
4	84218.2485961494	51111.5583250327	51111.5583250327	\\
6	126327.372894224	76667.337487549	76667.337487549	\\
8	168436.497192299	102223.116650065	102223.116650065	\\
11	229145.917449479	137158.813193832	137158.813193832	\\
16	316581.812300128	191747.8103368	191747.8103368	\\
23	300326.62980535	176053.208543388	176053.208543388	\\
32	175079.934658292	90954.9643034876	90954.9643034877	\\
45	99274.2952883855	53524.8793388994	53524.8793388994	\\
64	49435.8657442488	19468.0770457229	19468.0770457229	\\
91	31676.3257093631	10997.4452378423	10997.4452378423	\\
128	22852.7123134403	6738.35223299015	6738.35223299014	\\
181	18347.4634463251	4431.86266551266	4431.86266551266	\\
256	16963.2791166776	3490.60974630835	3490.60974630835	\\
362	15810.3743535223	2572.48235642478	2572.48235642478	\\
512	15965.3288895858	2744.46259734869	2744.46259734869	\\
724	17776.7351828122	2561.50895614292	2561.50895614292	\\
1024	19674.8296299757	2972.83090783975	2972.83090783975	\\
1448	22426.676332696	3317.1173730263	3317.1173730263	\\
2048	26044.0424656412	3843.69493943143	3843.69493943143	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42242.9750356268	25610.1452991776	25610.1452991776	\\
3	63364.4625534402	38415.2179487663	38415.2179487663	\\
4	84485.9500712535	51220.2905983551	51220.2905983551	\\
6	126728.92510688	76830.4358975326	76830.4358975327	\\
8	168971.900142507	102440.58119671	102440.58119671	\\
11	232336.362695948	140855.799145476	140855.799145476	\\
16	303982.559841246	173965.074952137	173965.074952137	\\
23	335843.703475186	195440.049462905	195440.049462905	\\
32	243969.359236026	132867.338541409	132867.338541409	\\
45	154774.858382443	89302.6786946329	89302.6786946329	\\
64	89200.1607921535	41974.6973045184	41974.6973045183	\\
91	54694.6038341476	22319.4516829798	22319.4516829798	\\
128	36937.5640470367	12754.6694297244	12754.6694297244	\\
181	28990.4470077037	8949.59918111446	8949.59918111446	\\
256	24089.192593867	7019.85279407536	7019.85279407536	\\
362	22681.5820433647	6463.09114149144	6463.09114149144	\\
512	22022.628340764	4008.94321795765	4008.94321795765	\\
724	23414.9916345308	3988.52022915917	3988.52022915917	\\
1024	26185.0289567448	4619.85945645121	4619.85945645121	\\
1448	29303.3815536987	4093.09883712006	4093.09883712006	\\
2048	33920.2307123834	5895.76650881295	5895.76650881295	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41466.8064954674	25182.8989046808	25182.8989046808	\\
3	62200.2097432012	37774.3483570211	37774.3483570211	\\
4	82933.6129909349	50365.7978093615	50365.7978093615	\\
6	124400.419486402	75548.6967140423	75548.6967140423	\\
8	165867.22598187	100731.595618723	100731.595618723	\\
11	228067.435725071	138505.943975744	138505.943975744	\\
16	322272.075527547	189752.579777264	189752.579777264	\\
23	386581.420424243	226095.544826816	226095.544826816	\\
32	349681.651813202	216136.398826407	216136.398826407	\\
45	196288.037075048	105569.687646533	105569.687646533	\\
64	109724.121831459	57931.3756539504	57931.3756539504	\\
91	65105.0862561302	28783.3067500904	28783.3067500904	\\
128	47291.850888784	20090.2524915633	20090.2524915633	\\
181	37338.4244161458	14931.7010241938	14931.7010241938	\\
256	32498.1904809407	9609.44089133322	9609.44089133322	\\
362	29493.9085202958	8424.73743274306	8424.73743274306	\\
512	28770.8190103795	6688.61647976916	6688.61647976916	\\
724	31003.4812780546	7325.73417482262	7325.73417482262	\\
1024	32349.493896093	6434.68148403772	6434.68148403772	\\
1448	35939.1412622856	6286.96306451371	6286.96306451371	\\
2048	40973.3582056537	9078.55048416727	9078.55048416727	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42011.6131056087	25479.3458815558	25479.3458815558	\\
3	63017.419658413	38219.0188223337	38219.0188223337	\\
4	84023.2262112174	50958.6917631117	50958.6917631116	\\
6	126034.839316826	76438.0376446674	76438.0376446674	\\
8	168046.452422435	101917.383526223	101917.383526223	\\
11	231063.872080848	140136.402348557	140136.402348557	\\
16	311833.257533329	184565.964741332	184565.964741332	\\
23	349861.58756066	209092.035118403	209092.035118403	\\
32	270015.618444742	160580.683199527	160580.683199527	\\
45	235821.577165669	140116.639334503	140116.639334503	\\
64	114609.614027869	62252.4773626743	62252.4773626743	\\
91	82110.4612020564	42558.5105312525	42558.5105312525	\\
128	53489.9597486297	21756.9265777471	21756.9265777471	\\
181	43611.306684121	16751.6553106429	16751.6553106429	\\
256	36464.617712826	13050.6403088771	13050.6403088771	\\
362	33508.6008393069	11166.7017089853	11166.7017089853	\\
512	32307.9418702498	10089.2161115419	10089.2161115419	\\
724	32455.4846565991	9538.59300352034	9538.59300352034	\\
1024	34397.0664855546	9013.10677537029	9013.10677537029	\\
1448	36266.3521185367	10266.4278449818	10266.4278449818	\\
2048	40102.0096560662	11220.1507242974	11220.1507242974	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42433.3284605839	26014.9745654307	26014.9745654307	\\
3	63649.992690876	39022.4618481461	39022.4618481461	\\
4	84866.6569211679	52029.9491308615	52029.9491308615	\\
6	127299.985381752	78044.9236962922	78044.9236962922	\\
8	164354.97360735	99128.2413387623	99128.2413387623	\\
11	226588.013826445	137802.352612903	137802.352612903	\\
16	277031.831397742	163878.081435383	163878.081435383	\\
23	241721.519657197	143898.165253393	143898.165253393	\\
32	147235.448098913	85228.8617735161	85228.8617735161	\\
45	90291.2510848467	45971.9792694997	45971.9792694996	\\
64	47797.2002901842	21623.7038205288	21623.7038205288	\\
91	35854.3210837547	15073.1330940249	15073.1330940249	\\
128	28624.9774221042	10555.9729161909	10555.9729161909	\\
181	24028.8130149512	8767.78386601743	8767.78386601743	\\
256	21081.7581740749	6327.87435965344	6327.87435965344	\\
362	20920.8267981487	7002.72773570985	7002.72773570985	\\
512	20744.1960774241	8356.09690234178	8356.09690234178	\\
724	21991.6775632877	7327.77008756578	7327.77008756578	\\
1024	23947.2604079598	7831.39236322794	7831.39236322794	\\
1448	26424.3064440316	7233.28864673448	7233.28864673448	\\
2048	29714.4842108262	8714.28441082074	8714.28441082074	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42518.9403895846	24965.1278388523	24965.1278388523	\\
3	63778.4105843769	37447.6917582785	37447.6917582785	\\
4	85037.8807791692	49930.2556777046	49930.2556777046	\\
6	126104.729001928	76866.1869714082	76866.1869714082	\\
8	145766.698387824	85506.1411555706	85506.1411555706	\\
11	114557.622942605	68727.9131913467	68727.9131913467	\\
16	63589.255052449	36519.9034898349	36519.9034898349	\\
23	36816.1340333903	21571.7165598415	21571.7165598415	\\
32	19655.3370650991	9270.60179568015	9270.60179568015	\\
45	14550.1434753507	6644.85294195397	6644.85294195397	\\
64	9689.91646368105	3871.6085049151	3871.6085049151	\\
91	7799.41433629862	2729.26795689497	2729.26795689497	\\
128	7239.98901354915	1757.46670739587	1757.46670739587	\\
181	6811.42806822591	1524.5802719635	1524.5802719635	\\
256	7046.29835502915	1579.0339217665	1579.0339217665	\\
362	7389.82879024729	1423.5832749413	1423.5832749413	\\
512	7965.97092475114	1717.886977733	1717.886977733	\\
724	8915.3670635784	1929.45463228743	1929.45463228743	\\
1024	10110.0670168136	2211.53280866901	2211.53280866901	\\
1448	11778.7311855623	3004.17553512656	3004.17553512656	\\
2048	14083.798486312	3069.77358280058	3069.77358280058	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41863.1824891049	23752.2973946049	23752.2973946049	\\
3	62794.7737336575	35628.4460919074	35628.4460919074	\\
4	68114.916534568	39869.8393191678	39869.8393191678	\\
6	32008.0479740065	19568.7719095137	19568.7719095137	\\
8	10865.3748434901	7744.36382664673	7744.36382664673	\\
11	4146.93749314289	2061.96801503062	2061.96801503062	\\
16	2164.39971966243	977.599426921377	977.599426921377	\\
23	1502.21795981866	651.132988120861	651.132988120861	\\
32	1233.37708002411	533.176714051725	533.176714051726	\\
45	1146.04974831923	478.990697983101	478.990697983101	\\
64	1081.17974996629	363.270867135686	363.270867135686	\\
91	1160.27217813198	371.392556962947	371.392556962947	\\
128	1264.85813236656	349.99620838487	349.99620838487	\\
181	1424.23150397489	360.054202602313	360.054202602313	\\
256	1698.50476656883	342.769933507804	342.769933507804	\\
362	2000.70566280581	317.10916491975	317.10916491975	\\
512	2471.24396847101	508.468492711422	508.468492711422	\\
724	3152.40416361891	665.062332492359	665.062332492359	\\
1024	4087.16016724108	799.276938728071	799.276938728071	\\
1448	5258.86178656957	957.345705834375	957.345705834375	\\
2048	6738.76054451254	1097.45838205117	1097.45838205117	\\
};
\addlegendentry{$\alpha = 0.10$};

\end{axis}
\end{tikzpicture}%

==> anneal_2_5.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor2}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor3}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor7}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor8}{rgb}{0.00000,0.23333,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1.4,
xmax=3000,
xminorticks=true,
xlabel={Number of Monte Carlo sweeps},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=100,
ymax=1000000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={SAS, range 2},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41872.2729499564	24248.7176178305	24248.7176178305	\\
3	62808.4094249346	36373.0764267457	36373.0764267457	\\
4	83744.5458999127	48497.435235661	48497.435235661	\\
6	125616.818849869	72746.1528534914	72746.1528534914	\\
8	167489.091799825	96994.8704713219	96994.8704713219	\\
11	208552.044468075	121895.463742924	121895.463742924	\\
16	290732.005275315	169674.58245074	169674.58245074	\\
23	263622.837755224	152893.281455043	152893.281455043	\\
32	169206.585574845	86583.4397550357	86583.4397550358	\\
45	77937.9566022317	24357.3515059659	24357.3515059659	\\
64	40604.8419224007	7959.04492655355	7959.04492655355	\\
91	23602.0042398381	3407.72297782497	3407.72297782497	\\
128	17351.0660177523	2285.81160436819	2285.81160436819	\\
181	12943.2141901224	1369.22242831011	1369.22242831011	\\
256	11095.7627525187	1125.04039202284	1125.04039202284	\\
362	9923.66113181983	881.336758275304	881.336758275304	\\
512	9592.99381596158	731.048769407796	731.048769407796	\\
724	9655.21010157587	657.559578510018	657.559578510018	\\
1024	9937.66420625248	955.872755418613	955.872755418613	\\
1448	10395.3180967455	815.158271148204	815.158271148204	\\
2048	11481.7597871296	945.564525788437	945.564525788437	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42146.8423297221	26649.2705229334	26649.2705229334	\\
3	63220.263494583	39973.9057844002	39973.9057844002	\\
4	84293.6846594442	53298.5410458669	53298.5410458669	\\
6	124980.808944563	75835.1685784126	75835.1685784126	\\
8	168587.369318888	106597.082091734	106597.082091734	\\
11	194087.375646092	118135.823906516	118135.823906516	\\
16	285571.767276326	173216.191613249	173216.191613249	\\
23	192011.901153456	102565.638178182	102565.638178182	\\
32	140909.712534784	62993.7786422183	62993.7786422183	\\
45	62409.6068829181	22040.9713051949	22040.9713051949	\\
64	35128.9612447073	7627.69926287616	7627.69926287616	\\
91	22133.9393168592	3846.48091422338	3846.48091422338	\\
128	16320.8005303009	2164.90672809413	2164.90672809413	\\
181	12699.8370995716	1330.13577985457	1330.13577985457	\\
256	10668.440002652	1111.50342373876	1111.50342373876	\\
362	9775.27092400421	1063.12026130204	1063.12026130204	\\
512	9537.28522430492	1056.56405761177	1056.56405761177	\\
724	9926.85906873493	940.241965825422	940.241965825422	\\
1024	10077.784343963	928.284829164408	928.284829164408	\\
1448	10936.7785353593	1493.82151360099	1493.82151360099	\\
2048	11713.1110323788	1600.51643340448	1600.51643340448	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42527.5139808989	25265.217886877	25265.217886877	\\
3	63791.2709713483	37897.8268303155	37897.8268303155	\\
4	85055.0279617979	50530.4357737541	50530.4357737541	\\
6	127582.541942697	75795.6536606311	75795.6536606311	\\
8	170110.055923596	101060.871547508	101060.871547508	\\
11	219577.967115894	128022.372511608	128022.372511608	\\
16	235675.857870503	138819.047112628	138819.047112628	\\
23	259059.079212562	149634.694166433	149634.694166433	\\
32	138713.45409005	59453.4381381216	59453.4381381216	\\
45	79847.4290062402	25524.9734671801	25524.9734671801	\\
64	43133.3049280618	10951.9653086026	10951.9653086026	\\
91	27841.2565637329	4614.50501454049	4614.50501454049	\\
128	19747.5913566397	2479.19079594737	2479.19079594737	\\
181	15282.062469306	1947.11018177514	1947.11018177514	\\
256	13005.5638190728	1717.17541119496	1717.17541119496	\\
362	11934.6862372224	1776.71149835858	1776.71149835858	\\
512	12376.7129845842	1237.73171681805	1237.73171681805	\\
724	12651.668879904	1310.71012375294	1310.71012375294	\\
1024	13579.2045486826	1168.20789366073	1168.20789366073	\\
1448	15164.3165326494	2264.99408226828	2264.99408226828	\\
2048	16560.4226059957	1876.4796984671	1876.4796984671	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42421.298914304	26125.1016279423	26125.1016279423	\\
3	63631.948371456	39187.6524419135	39187.6524419135	\\
4	84842.5978286079	52250.2032558847	52250.2032558847	\\
6	127263.896742912	78375.3048838271	78375.3048838271	\\
8	169685.195657216	104500.406511769	104500.406511769	\\
11	211968.245779258	126643.202152725	126643.202152725	\\
16	304443.99061136	184406.959269608	184406.959269608	\\
23	257987.276232825	143525.107324403	143525.107324403	\\
32	189116.328403617	110424.457915346	110424.457915346	\\
45	82828.707389039	30742.2516933116	30742.2516933116	\\
64	45690.5267815978	11183.1015320086	11183.1015320086	\\
91	28957.0597725166	6287.41795721825	6287.41795721825	\\
128	22193.6192471574	4872.46795433531	4872.46795433531	\\
181	19515.7979383721	3129.06215649955	3129.06215649955	\\
256	15933.0168300769	3383.85431598235	3383.85431598235	\\
362	14890.6108582316	2674.80604014433	2674.80604014433	\\
512	14638.5125840577	2786.81204165552	2786.81204165552	\\
724	16106.8955994094	2016.4719457661	2016.4719457661	\\
1024	17394.0726132972	2163.88761548055	2163.88761548055	\\
1448	19600.5508597247	1776.93791843058	1776.93791843058	\\
2048	22502.3476873167	2131.67519766407	2131.67519766407	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41923.2384553303	24480.3680437184	24480.3680437184	\\
3	62884.8576829955	36720.5520655775	36720.5520655775	\\
4	83846.4769106606	48960.7360874367	48960.7360874367	\\
6	125769.715365991	73441.1041311551	73441.1041311551	\\
8	167692.953821321	97921.4721748734	97921.4721748735	\\
11	216860.88849587	125845.071989057	125845.071989057	\\
16	249311.586938591	142460.767842159	142460.767842159	\\
23	188344.345346422	105003.745247113	105003.745247113	\\
32	168790.271339561	91203.2374203905	91203.2374203905	\\
45	97888.6428544208	35713.473451937	35713.473451937	\\
64	54471.0659596944	15542.5714482628	15542.5714482628	\\
91	37526.352016116	9030.19542303967	9030.19542303968	\\
128	27034.174179127	5200.11395880072	5200.11395880072	\\
181	24265.0341435682	3618.45288156464	3618.45288156464	\\
256	20553.2866875811	2594.10872683924	2594.10872683924	\\
362	19294.502310475	2868.06826054437	2868.06826054437	\\
512	19555.8216484108	2247.16476207708	2247.16476207708	\\
724	21609.5910143044	2899.68763814146	2899.68763814146	\\
1024	24603.8364801318	3095.13070077588	3095.13070077588	\\
1448	27398.9081931668	3310.91768966377	3310.91768966377	\\
2048	31439.437984471	4240.81379613795	4240.81379613795	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41907.9905431184	24027.2182831282	24027.2182831282	\\
3	62042.9959235574	36509.9906614283	36509.9906614283	\\
4	82708.8954998852	48715.306922701	48715.306922701	\\
6	124063.343249828	73072.9603840516	73072.9603840516	\\
8	165417.79099977	97430.6138454021	97430.6138454021	\\
11	216498.901938018	126630.241060325	126630.241060325	\\
16	199766.130032455	107802.920228282	107802.920228282	\\
23	280766.986613392	169013.154553949	169013.154553949	\\
32	133852.144034797	65279.6754869017	65279.6754869017	\\
45	82577.9603306743	27581.7449954636	27581.7449954636	\\
64	47831.4021154533	14881.7082786524	14881.7082786524	\\
91	43184.4554964317	10649.7025234243	10649.7025234243	\\
128	35038.4055097706	11807.5046215108	11807.5046215108	\\
181	25322.6488529156	6046.75719053798	6046.75719053798	\\
256	22890.2045472857	5927.85742201023	5927.85742201023	\\
362	21434.3858341447	5315.44617993465	5315.44617993465	\\
512	21846.2823587101	5345.70542677359	5345.70542677359	\\
724	22268.8366666874	5610.09162171855	5610.09162171855	\\
1024	24407.7847162171	5391.49748842238	5391.49748842238	\\
1448	27325.7051312802	4834.43057533852	4834.43057533852	\\
2048	31224.8110469977	2838.74352279016	2838.74352279016	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42439.9842671838	25293.8528720543	25293.8528720543	\\
3	63659.9764007758	37940.7793080814	37940.7793080814	\\
4	84879.9685343677	50587.7057441085	50587.7057441086	\\
6	125641.200089786	73587.987068317	73587.987068317	\\
8	157058.601584463	92414.9902571065	92414.9902571065	\\
11	195951.857909526	115106.645028533	115106.645028533	\\
16	112409.150783011	57525.4792692628	57525.4792692628	\\
23	86419.2983214473	39400.934925489	39400.934925489	\\
32	52064.4008794565	24781.4362585681	24781.4362585681	\\
45	35863.640491808	11319.9375647644	11319.9375647644	\\
64	31499.8609873225	10029.7428904011	10029.7428904011	\\
91	24322.6665884726	7161.47314385584	7161.47314385584	\\
128	22849.8810144262	7557.6026983638	7557.60269836381	\\
181	19354.1088372926	5385.66613765818	5385.66613765818	\\
256	17624.8986959713	4221.63125797169	4221.63125797169	\\
362	19109.3907282672	3864.99939729281	3864.99939729281	\\
512	17988.0861285861	3942.05629404563	3942.05629404563	\\
724	19557.6095514967	4211.67205102403	4211.67205102403	\\
1024	21764.1810930036	3092.67928022176	3092.67928022176	\\
1448	24797.9754454944	4985.15557833416	4985.15557833416	\\
2048	27455.2625411954	3390.35203096753	3390.35203096753	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41834.9941923614	24168.5831851434	24168.5831851434	\\
3	62752.4912885421	36252.8747777151	36252.8747777151	\\
4	83669.9883847227	48337.1663702867	48337.1663702867	\\
6	106142.28401192	62542.0468755144	62542.0468755144	\\
8	65668.0101649128	36781.6218556086	36781.6218556086	\\
11	29622.7263671301	10893.2042392005	10893.2042392005	\\
16	17878.7548006004	5497.60344480273	5497.60344480273	\\
23	11214.7691330156	3089.77382341584	3089.77382341584	\\
32	8267.06131871333	2170.8055363384	2170.8055363384	\\
45	7396.7918131178	1667.68124318393	1667.68124318393	\\
64	6457.74307397233	1753.55321971291	1753.55321971291	\\
91	6455.2815765877	1497.91580988943	1497.91580988943	\\
128	5799.57823668478	1329.92097438291	1329.92097438291	\\
181	5836.95597569037	1024.61127104401	1024.61127104401	\\
256	6044.63120078451	1365.63663707393	1365.63663707393	\\
362	6738.99273020944	898.636213590407	898.636213590407	\\
512	7276.76826390945	966.026281139272	966.026281139272	\\
724	8364.64080067873	1011.01323904147	1011.01323904147	\\
1024	9735.07166134037	1953.73995456381	1953.73995456381	\\
1448	11120.3045915822	2104.31868403727	2104.31868403727	\\
2048	13301.0151975079	2816.31810764275	2816.31810764275	\\
};
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42487.1541175174	24652.7049621581	24652.7049621581	\\
3	63730.7311762761	36979.0574432372	36979.0574432372	\\
4	58717.836306333	35487.9886034042	35487.9886034042	\\
6	8546.20428105896	6733.09714501065	6733.09714501065	\\
8	3852.85777839445	1936.56059870654	1936.56059870654	\\
11	1829.33031014192	735.702429576569	735.702429576569	\\
16	1380.44424659603	427.402128727397	427.402128727397	\\
23	1087.98089919982	282.906650252818	282.906650252818	\\
32	976.038763884318	320.2235932764	320.2235932764	\\
45	1000.54882083029	245.786718499643	245.786718499643	\\
64	1053.4020068941	287.618485157328	287.618485157328	\\
91	1138.55353048674	296.480005737576	296.480005737576	\\
128	1200.58419989916	230.963885384326	230.963885384327	\\
181	1373.53028475827	287.411575767243	287.411575767243	\\
256	1562.18418907318	361.354765980832	361.354765980832	\\
362	1971.52398020814	411.806108713183	411.806108713182	\\
512	2374.44192284689	560.751032555127	560.751032555127	\\
724	2935.59620468661	689.226833346243	689.226833346243	\\
1024	3760.58394907684	618.502272987586	618.502272987586	\\
1448	4997.50219571313	541.887064106895	541.887064106895	\\
2048	6665.73018621353	718.964135888985	718.964135888985	\\
};
\end{axis}
\end{tikzpicture}%

==> anneal_3_5.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor2}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor3}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor7}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor8}{rgb}{0.00000,0.23333,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1.4,
xmax=3000,
xminorticks=true,
xlabel={Number of Monte Carlo sweeps},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=100,
ymax=1000000,
yminorticks=true,
ymajorgrids,
title={SAS, range 3},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41954.509451711	24021.1486484754	24021.1486484754	\\
3	62931.7641775665	36031.7229727131	36031.7229727131	\\
4	83909.018903422	48042.2972969508	48042.2972969508	\\
6	125863.528355133	72063.4459454262	72063.4459454262	\\
8	164851.455556969	96310.739491032	96310.739491032	\\
11	219709.395822271	129796.088907507	129796.088907507	\\
16	233904.993343083	135570.575350975	135570.575350975	\\
23	183732.954057247	98771.7359410266	98771.7359410265	\\
32	94035.995688827	35444.7117599658	35444.7117599658	\\
45	44885.0406972701	11322.1173148637	11322.1173148637	\\
64	28640.1184761083	5377.38743551538	5377.38743551538	\\
91	19548.48612886	2780.80657600046	2780.80657600046	\\
128	15407.6436943586	2027.23195437232	2027.23195437232	\\
181	13239.7164044836	1639.366467459	1639.366467459	\\
256	11784.3270188136	1377.19386776387	1377.19386776387	\\
362	11728.9272435444	1454.73084705445	1454.73084705445	\\
512	12033.2297986064	1531.8761044222	1531.8761044222	\\
724	12815.3678184207	1430.7641909707	1430.7641909707	\\
1024	14292.3547590247	1689.67124419496	1689.67124419496	\\
1448	15771.6410792436	2197.79374500891	2197.79374500891	\\
2048	18765.6827229902	3140.05218895684	3140.05218895684	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41907.2824383967	25011.3251187969	25011.3251187969	\\
3	62860.9236575951	37516.9876781954	37516.9876781954	\\
4	83814.5648767934	50022.6502375939	50022.6502375939	\\
6	125721.84731519	75033.9753563908	75033.9753563908	\\
8	164126.216725242	97579.5906166256	97579.5906166257	\\
11	204479.052382543	124484.627126183	124484.627126183	\\
16	256662.94211729	155822.081373795	155822.081373795	\\
23	214938.140127237	126722.981159616	126722.981159616	\\
32	91584.1734077067	33780.6526034871	33780.6526034871	\\
45	62932.9229551464	20008.3895363631	20008.3895363631	\\
64	31881.1257554209	6844.83116757643	6844.83116757643	\\
91	21665.0240829371	3956.85757817942	3956.85757817942	\\
128	16911.5148589889	2924.1846116368	2924.1846116368	\\
181	15083.3156309612	2184.68764684754	2184.68764684754	\\
256	13948.1882240584	1773.49782043858	1773.49782043858	\\
362	13481.9820271261	1721.4625899514	1721.4625899514	\\
512	14059.5004507072	1620.83737918045	1620.83737918045	\\
724	14932.3348123068	1741.69345226825	1741.69345226825	\\
1024	16922.3431099733	2277.65351645195	2277.65351645195	\\
1448	18816.4739612825	2175.33799309422	2175.33799309422	\\
2048	21804.4973376903	2520.91694614845	2520.91694614845	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42263.411124634	25100.2785822695	25100.2785822695	\\
3	63395.1166869511	37650.4178734043	37650.4178734043	\\
4	84526.822249268	50200.5571645391	50200.5571645391	\\
6	126790.233373902	75300.8357468086	75300.8357468086	\\
8	167970.115370931	102495.912145673	102495.912145673	\\
11	224062.54985963	136718.507925394	136718.507925394	\\
16	262187.117425818	156887.728691532	156887.728691532	\\
23	198603.512490212	109634.38914973	109634.38914973	\\
32	110681.620741501	45351.1968071533	45351.1968071533	\\
45	56845.7441326556	17596.9075453586	17596.9075453586	\\
64	33046.144030351	7777.39612252195	7777.39612252195	\\
91	24024.4085036538	5296.66563620797	5296.66563620797	\\
128	18780.1326325126	3524.95335052978	3524.95335052978	\\
181	16646.3401370136	2820.06346352362	2820.06346352362	\\
256	14928.4601735512	2182.67140214436	2182.67140214436	\\
362	14672.2661463913	2450.25493163793	2450.25493163793	\\
512	15553.0998742776	2336.00163633494	2336.00163633494	\\
724	16775.5397691063	2411.73235907199	2411.73235907198	\\
1024	19222.8237920371	3044.11327362137	3044.11327362137	\\
1448	21172.7835273679	3160.56868610202	3160.56868610202	\\
2048	24693.2320314502	3898.16249949597	3898.16249949597	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	41782.5831981971	23810.3583816388	23810.3583816388	\\
3	62673.8747972958	35715.5375724581	35715.5375724581	\\
4	83565.1663963943	47620.7167632775	47620.7167632775	\\
6	125347.749594592	71431.0751449162	71431.0751449162	\\
8	167130.332792789	95241.4335265551	95241.4335265551	\\
11	219122.142047602	129866.852110498	129866.852110497	\\
16	269406.561063082	156466.20982373	156466.20982373	\\
23	218165.88095556	120315.242477088	120315.242477088	\\
32	126883.56808893	58360.5321807768	58360.5321807768	\\
45	77570.8627075606	27025.2943620737	27025.2943620737	\\
64	41948.5413718855	11107.4439408328	11107.4439408328	\\
91	31056.2693446862	7474.4885173421	7474.4885173421	\\
128	24208.3336956748	4337.25624898397	4337.25624898397	\\
181	21067.0409217708	3658.57481350341	3658.57481350341	\\
256	18897.6852468151	3438.34459308745	3438.34459308745	\\
362	17956.321395792	3148.05248615897	3148.05248615897	\\
512	18699.2307397933	2896.4254395964	2896.4254395964	\\
724	20392.7466645868	3377.55293705997	3377.55293705997	\\
1024	22621.7735407058	3282.00405947891	3282.00405947891	\\
1448	25928.3009772436	3564.92844535684	3564.92844535684	\\
2048	29873.8307486198	5048.41337447634	5048.41337447634	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42161.625110411	24195.0486549173	24195.0486549173	\\
3	63242.4376656165	36292.5729823759	36292.5729823759	\\
4	84323.250220822	48390.0973098346	48390.0973098346	\\
6	126484.875331233	72585.1459647518	72585.1459647518	\\
8	168646.500441644	96780.1946196691	96780.1946196691	\\
11	216719.84837789	125021.977197239	125021.977197239	\\
16	265775.422495203	148072.949044061	148072.949044061	\\
23	233152.050311714	143343.508610979	143343.508610979	\\
32	155008.987179517	82111.1039682913	82111.1039682913	\\
45	77890.4974680488	27082.7353524816	27082.7353524816	\\
64	53575.5393858024	17647.4982519889	17647.4982519889	\\
91	36926.128840753	9658.19154182874	9658.19154182874	\\
128	28193.2527457237	5615.16072252579	5615.16072252579	\\
181	24100.4592022379	4909.74184232992	4909.74184232992	\\
256	22155.0341906645	3786.47680089574	3786.47680089574	\\
362	20770.2284038424	3887.45915894816	3887.45915894816	\\
512	22390.2229224426	3467.07181849793	3467.07181849793	\\
724	24399.7647927109	3227.52351475467	3227.52351475467	\\
1024	26320.7910333001	3805.50649696602	3805.50649696602	\\
1448	30152.226514215	3733.50996277631	3733.50996277632	\\
2048	35221.4160053728	4274.55133015207	4274.55133015207	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42132.971437057	25432.1149428675	25432.1149428675	\\
3	63199.4571555856	38148.1724143013	38148.1724143013	\\
4	84265.9428741141	50864.229885735	50864.229885735	\\
6	126398.914311171	76296.3448286026	76296.3448286026	\\
8	168531.885748228	101728.45977147	101728.45977147	\\
11	218123.041675497	130400.344000338	130400.344000338	\\
16	268433.922128759	162624.791523687	162624.791523687	\\
23	220183.820567983	127623.920479977	127623.920479977	\\
32	175424.475301589	97850.633629021	97850.633629021	\\
45	87461.9496186079	42964.6563944376	42964.6563944376	\\
64	57961.9411922314	23097.9959227769	23097.9959227769	\\
91	43682.7157718768	12797.7574391897	12797.7574391897	\\
128	36843.0674421702	9285.82425133755	9285.82425133755	\\
181	30083.9911109711	7292.5883141896	7292.5883141896	\\
256	27728.7168349511	5563.08445816677	5563.08445816677	\\
362	26365.0458767291	6232.78328301018	6232.78328301018	\\
512	28262.9635603605	6322.37997364666	6322.37997364666	\\
724	29340.8897437413	7333.83388255029	7333.83388255029	\\
1024	32413.6054093946	8174.85568134792	8174.85568134792	\\
1448	36924.2909317576	9931.62446526916	9931.62446526916	\\
2048	43479.7274545893	10437.6716275293	10437.6716275293	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42017.1561562587	24651.2334344287	24651.2334344287	\\
3	63025.7342343881	36976.850151643	36976.850151643	\\
4	84034.3123125174	49302.4668688574	49302.4668688573	\\
6	126051.468468776	73953.700303286	73953.700303286	\\
8	163320.598721685	95472.9809557426	95472.9809557426	\\
11	182188.176174946	104163.654950379	104163.654950379	\\
16	147475.131904919	85964.344288867	85964.344288867	\\
23	65571.3208456816	34672.8440616194	34672.8440616194	\\
32	42714.4414498389	17210.1692752203	17210.1692752203	\\
45	29014.1530886048	11061.1282100605	11061.1282100605	\\
64	21488.2159575966	7363.0261268945	7363.02612689451	\\
91	17063.9596110087	5734.79810063782	5734.79810063782	\\
128	14799.9449018255	3556.32550460732	3556.32550460732	\\
181	13904.5786337673	3491.80574363299	3491.80574363299	\\
256	13171.5425902371	3577.49397054995	3577.49397054995	\\
362	13225.406137642	2567.96394626549	2567.96394626549	\\
512	14397.9943789444	3492.73244731172	3492.73244731172	\\
724	15583.1766971594	2993.51435902267	2993.51435902267	\\
1024	17790.8875433376	2601.54127793713	2601.54127793713	\\
1448	20719.6407998931	3691.0518717299	3691.0518717299	\\
2048	24177.8298709955	4103.4913103664	4103.4913103664	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42356.1390873285	25449.8762198856	25449.8762198856	\\
3	63534.208630993	38174.8143298285	38174.8143298285	\\
4	84712.278174657	50899.7524397713	50899.7524397713	\\
6	108282.110724505	63881.3040973938	63881.3040973938	\\
8	99613.7645954062	59732.4896274885	59732.4896274885	\\
11	50528.4477452164	29582.6494875103	29582.6494875103	\\
16	22816.4060705818	13820.5155719615	13820.5155719615	\\
23	13422.0026846825	7487.11476713879	7487.11476713879	\\
32	8518.61433041621	4649.11549202625	4649.11549202625	\\
45	6754.63420147673	3460.45710589631	3460.45710589631	\\
64	5365.72224401732	2687.58176663257	2687.58176663257	\\
91	5045.32500390333	2212.44163907621	2212.44163907621	\\
128	4988.26241413142	1825.96010267267	1825.96010267267	\\
181	5132.60015857341	1723.17620702059	1723.17620702059	\\
256	5549.30237607365	1900.23786639328	1900.23786639328	\\
362	5831.61327074606	1737.0953954139	1737.0953954139	\\
512	6666.39240413135	1505.48027077566	1505.48027077566	\\
724	7586.02782008302	1406.75327627086	1406.75327627086	\\
1024	9131.51074552302	1876.74705308062	1876.74705308062	\\
1448	11117.1915192999	2778.16028514767	2778.16028514767	\\
2048	13473.195390805	3398.62370234595	3398.62370234595	\\
};
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	42444.6338513796	24663.6734565709	24663.6734565709	\\
3	63666.9507770694	36995.5101848563	36995.5101848563	\\
4	79177.2195871817	44631.299668668	44631.299668668	\\
6	30633.9484174934	17124.2299364987	17124.2299364987	\\
8	8882.51639594784	4394.11613845497	4394.11613845497	\\
11	2948.99427352789	1202.69723006752	1202.69723006752	\\
16	1532.4403500803	705.948169696811	705.94816969681	\\
23	1013.14188644585	224.226221098336	224.226221098336	\\
32	868.926067480793	162.019904005383	162.019904005383	\\
45	832.672558108939	144.507514600522	144.507514600522	\\
64	865.991836449484	182.389869099009	182.389869099009	\\
91	922.150824225772	103.020073191089	103.020073191089	\\
128	1055.15635588638	167.480169370073	167.480169370073	\\
181	1197.84866330804	227.333922128411	227.333922128411	\\
256	1459.18357849936	213.794637768444	213.794637768444	\\
362	1830.59164387147	279.708781693672	279.708781693672	\\
512	2332.35787368043	375.015767243712	375.015767243712	\\
724	2985.60327692884	735.850790303447	735.850790303447	\\
1024	3982.65587346514	1060.49345857883	1060.49345857883	\\
1448	5494.36360954084	1314.41394669358	1314.41394669358	\\
2048	7517.42646008382	1665.2065574985	1665.2065574985	\\
};
\end{axis}
\end{tikzpicture}%

==> bay5schedule.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$t/t_f$},
xmajorgrids,
ymin=0,
ymax=9,
ylabel={Annealing schedule (GHz)},
ymajorgrids,
legend style={fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{
1.00404955005562	5.94979286193848e-09	\\
1.00404955005562	5.20683288574219e-09	\\
1.00404955005562	4.46365737915039e-09	\\
1.00404955005562	2.97621917724609e-09	\\
1.00404955005562	2.97666168212891e-09	\\
1.00404955005562	2.23284149169922e-09	\\
1.00404955005562	1.48879051208496e-09	\\
1.00404955005562	1.48902130126953e-09	\\
1.00404955005562	1.48925590515137e-09	\\
1.00404955005562	7.44747161865234e-10	\\
1.00404955005562	7.44867324829102e-10	\\
1.00404955005562	7.44987487792969e-10	\\
1.00404955005562	7.45111465454102e-10	\\
1.00404955005562	7.45237350463867e-10	\\
1.00404955005562	7.45359420776367e-10	\\
1.00404955005562	1.49097633361816e-09	\\
1.00404955005562	2.23684692382812e-09	\\
1.00404955005562	2.98298263549805e-09	\\
1.00404955005562	4.47526741027832e-09	\\
1.00404955005562	6.7140998840332e-09	\\
1.00404955005562	1.04460353851318e-08	\\
1.00404955005562	1.5671911239624e-08	\\
1.00404955005562	2.46318283081055e-08	\\
1.00404955005562	3.78256282806396e-08	\\
1.00404955005562	5.67491321563721e-08	\\
1.00404955005562	8.66336402893066e-08	\\
1.00404955005562	1.3146954536438e-07	\\
1.00404955005562	2.00231317520142e-07	\\
1.00404955005562	3.05886371612549e-07	\\
1.00404955005562	4.65399076461792e-07	\\
1.00404955005562	7.09702619552612e-07	\\
1.00404955005562	1.08172000312805e-06	\\
1.00404955005562	1.64734736824036e-06	\\
1.00404955005562	2.50943968963623e-06	\\
1.00404955005562	3.82182026672363e-06	\\
1.00404955005562	5.8172760848999e-06	\\
1.00404955005562	8.85156465911865e-06	\\
1.00404955005562	1.34584522438049e-05	\\
1.00404955005562	2.04487727279663e-05	\\
1.00404955005562	3.10405857315063e-05	\\
1.00404955005562	4.70734314041138e-05	\\
1.00404955005562	7.13058294906616e-05	\\
1.00404955005562	0.0001078721241436	\\
1.00404955005562	0.000162947967006683	\\
1.00404955005562	0.000245739674804688	\\
1.00404955005562	0.000369918278123856	\\
1.00404955005562	0.000555715986427307	\\
1.00002530336201	0.000832957541007996	\\
0.9970071183418	0.00124541856247139	\\
0.990970748301386	0.00185703903238297	\\
0.980910131567361	0.00276071857004356	\\
0.965819206466325	0.00409063284661388	\\
0.949722219691886	0.00603928302601337	\\
0.93463129459085	0.00888081699752998	\\
0.916522184469606	0.0130023686989861	\\
0.898413074348363	0.0189454119458485	\\
0.880303964227119	0.027458952198926	\\
0.861188792432473	0.0395657786647015	\\
0.841067558964425	0.0566412689056578	\\
0.821952387169779	0.0805009262298918	\\
0.800825092028328	0.113486788260393	\\
0.77667961186667	0.158533447329529	\\
0.754546255051816	0.219181444592665	\\
0.730400774890158	0.299492060761215	\\
0.70223104803489	0.403810956480695	\\
0.675067382853025	0.536344152974913	\\
0.64790371767116	0.700564885727894	\\
0.612691559102075	0.898562724813303	\\
0.578485462206393	1.13053336230017	\\
0.54427936531071	1.39461218545343	\\
0.505042960048016	1.6871358838734	\\
0.463794431438517	2.00323530553232	\\
0.42355196450242	2.33754353124504	\\
0.380291312546116	2.68481237064267	\\
0.337030660589811	3.04032731937165	\\
0.29477607030691	3.4001125320538	\\
0.25352754169741	3.76097510155306	\\
0.217309321454923	4.12045129767067	\\
0.182097162885838	4.47670626780013	\\
0.147891065990156	4.82842099991049	\\
0.1247516475019	5.17468515779363	\\
0.101612229013645	5.5149040192633	\\
0.0784728105253889	5.84872178544781	\\
0.0653940087711574	6.17596044470608	\\
0.0533212686903284	6.49657213075262	\\
0.0412485286094993	6.81060258419134	\\
0.0321939735488775	7.11816345996731	\\
0.0251515418350605	7.4194115409145	\\
0.0181091101212436	7.71453326517844	\\
0.0120727400808291	8.0037332970978	\\
0.0090545550606218	8.28722616524738	\\
0.00503030836701211	8.56523020350263	\\
0.00201212334680484	8.83796321952115	\\
0	9.10563944429039	\\
0	9.36846745131842	\\
0	9.62664877487169	\\
0	9.8803770548702	\\
0	10.129837557125	\\
0	10.3752069766856	\\
0	10.616653437879	\\
};
\addlegendentry{$A(t)$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
1.00404955005562	5.94305850727433	\\
1.00404955005562	5.89614163451871	\\
1.00404955005562	5.84874337799796	\\
1.00404955005562	5.80085735619283	\\
1.00404955005562	5.75247703372487	\\
1.00404955005562	5.70359571728328	\\
1.00404955005562	5.65420654599516	\\
1.00404955005562	5.60430248870316	\\
1.00404955005562	5.55387633360795	\\
1.00404955005562	5.50292068519343	\\
1.00404955005562	5.45142795343378	\\
1.00404955005562	5.39939034860146	\\
1.00404955005562	5.34679986827452	\\
1.00404955005562	5.29364829351892	\\
1.00404955005562	5.23992717590707	\\
1.00404955005562	5.18562782784523	\\
1.00404955005562	5.13074131134713	\\
1.00404955005562	5.07525842664007	\\
1.00404955005562	5.01916969892425	\\
1.00404955005562	4.96246536459552	\\
1.00404955005562	4.9051353563482	\\
1.00404955005562	4.8471692871275	\\
1.00404955005562	4.78855643256624	\\
1.00404955005562	4.72928571204715	\\
1.00404955005562	4.66934566800434	\\
1.00404955005562	4.60872444330277	\\
1.00404955005562	4.54740975650172	\\
1.00404955005562	4.48538887464104	\\
1.00404955005562	4.42264858326349	\\
1.00404955005562	4.35917515326108	\\
1.00404955005562	4.29495430408731	\\
1.00404955005562	4.22997116279251	\\
1.00404955005562	4.16421021823701	\\
1.00404955005562	4.09765526971824	\\
1.00404955005562	4.03028936909338	\\
1.00404955005562	3.96209475527484	\\
1.00404955005562	3.89305277969225	\\
1.00404955005562	3.82314382094434	\\
1.00404955005562	3.75234718641227	\\
1.00404955005562	3.6806409980967	\\
1.00404955005562	3.60800205934585	\\
1.00404955005562	3.53440569830873	\\
1.00404955005562	3.45982558273279	\\
1.00404955005562	3.38423349900202	\\
1.00404955005562	3.30759908595806	\\
1.00404955005562	3.22988951083534	\\
1.00404955005562	3.15106907017395	\\
1.00002530336201	3.07109869226226	\\
0.9970071183418	2.98993530871596	\\
0.990970748301386	2.90753105019199	\\
0.980910131567361	2.8238322038352	\\
0.965819206466325	2.73877784699209	\\
0.949722219691886	2.65229804359388	\\
0.93463129459085	2.56431146105229	\\
0.916522184469606	2.47472225093718	\\
0.898413074348363	2.38341607117892	\\
0.880303964227119	2.29025528598784	\\
0.861188792432473	2.19507380610056	\\
0.841067558964425	2.09767297289144	\\
0.821952387169779	1.99782170213989	\\
0.800825092028328	1.89526714797418	\\
0.77667961186667	1.78976638108657	\\
0.754546255051816	1.68115357208512	\\
0.730400774890158	1.5694565881948	\\
0.70223104803489	1.45506376451782	\\
0.675067382853025	1.33890837446183	\\
0.64790371767116	1.22259110760801	\\
0.612691559102075	1.10833414353881	\\
0.578485462206393	0.998703936596618	\\
0.54427936531071	0.896159983646771	\\
0.505042960048016	0.802602924530535	\\
0.463794431438517	0.719102785017719	\\
0.42355196450242	0.645878492997422	\\
0.380291312546116	0.582470677764782	\\
0.337030660589811	0.527991930542536	\\
0.29477607030691	0.481358666585505	\\
0.25352754169741	0.441459312433732	\\
0.217309321454923	0.407254501274707	\\
0.182097162885838	0.377824456815342	\\
0.147891065990156	0.352382369734994	\\
0.1247516475019	0.330269007946331	\\
0.101612229013645	0.310938717041552	\\
0.0784728105253889	0.293942741961548	\\
0.0653940087711574	0.278912941894057	\\
0.0533212686903284	0.265547257668779	\\
0.0412485286094993	0.253597357249253	\\
0.0321939735488775	0.242858423342134	\\
0.0251515418350605	0.233160849549963	\\
0.0181091101212436	0.224363551298788	\\
0.0120727400808291	0.216348603211	\\
0.0090545550606218	0.209016947295743	\\
0.00503030836701211	0.202284956930245	\\
0.00201212334680484	0.196081681103825	\\
0	0.190346628155161	\\
0	0.185027977285714	\\
0	0.180081129695471	\\
0	0.17546752997128	\\
0	0.171153703169737	\\
0	0.167110464650062	\\
0	0.163312268788269	\\
};
\addlegendentry{$B(t)$};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00404955005562	0.312536786344909	\\
1.00002530336201	0.312536786344909	\\
0.9970071183418	0.312536786344909	\\
0.990970748301386	0.312536786344909	\\
0.980910131567361	0.312536786344909	\\
0.965819206466325	0.312536786344909	\\
0.949722219691886	0.312536786344909	\\
0.93463129459085	0.312536786344909	\\
0.916522184469606	0.312536786344909	\\
0.898413074348363	0.312536786344909	\\
0.880303964227119	0.312536786344909	\\
0.861188792432473	0.312536786344909	\\
0.841067558964425	0.312536786344909	\\
0.821952387169779	0.312536786344909	\\
0.800825092028328	0.312536786344909	\\
0.77667961186667	0.312536786344909	\\
0.754546255051816	0.312536786344909	\\
0.730400774890158	0.312536786344909	\\
0.70223104803489	0.312536786344909	\\
0.675067382853025	0.312536786344909	\\
0.64790371767116	0.312536786344909	\\
0.612691559102075	0.312536786344909	\\
0.578485462206393	0.312536786344909	\\
0.54427936531071	0.312536786344909	\\
0.505042960048016	0.312536786344909	\\
0.463794431438517	0.312536786344909	\\
0.42355196450242	0.312536786344909	\\
0.380291312546116	0.312536786344909	\\
0.337030660589811	0.312536786344909	\\
0.29477607030691	0.312536786344909	\\
0.25352754169741	0.312536786344909	\\
0.217309321454923	0.312536786344909	\\
0.182097162885838	0.312536786344909	\\
0.147891065990156	0.312536786344909	\\
0.1247516475019	0.312536786344909	\\
0.101612229013645	0.312536786344909	\\
0.0784728105253889	0.312536786344909	\\
0.0653940087711574	0.312536786344909	\\
0.0533212686903284	0.312536786344909	\\
0.0412485286094993	0.312536786344909	\\
0.0321939735488775	0.312536786344909	\\
0.0251515418350605	0.312536786344909	\\
0.0181091101212436	0.312536786344909	\\
0.0120727400808291	0.312536786344909	\\
0.0090545550606218	0.312536786344909	\\
0.00503030836701211	0.312536786344909	\\
0.00201212334680484	0.312536786344909	\\
0	0.312536786344909	\\
0	0.312536786344909	\\
0	0.312536786344909	\\
0	0.312536786344909	\\
0	0.312536786344909	\\
0	0.312536786344909	\\
0	0.312536786344909	\\
};
\addlegendentry{$k_BT$};

\end{axis}
\end{tikzpicture}%

==> byalpha_1_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={D-Wave, range $\infty$},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1.1	27.896	0.685312814453113	0.685312814453113	\\
1.15	52.718	1.53193434024529	1.53193434024529	\\
1.2	62.93	2.22532066274773	2.22532066274773	\\
1.25	71.074	3.12478611880688	3.12478611880688	\\
1.3	63.618	2.05287366642234	2.05287366642233	\\
1.35	62.04	2.01058261268779	2.01058261268779	\\
1.4	56.924	1.59899367752995	1.59899367752995	\\
1.45	57.592	1.87110583266607	1.87110583266607	\\
1.5	55.228	1.50408719104922	1.50408719104922	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1.1	54.5675	4.44144347821406	4.44144347821406	\\
1.15	110.8375	3.66821476328059	3.66821476328059	\\
1.2	175.135	6.12734194568242	6.12734194568242	\\
1.25	200	6.25212676527667	6.25212676527667	\\
1.3	213.9075	6.25914296214913	6.25914296214913	\\
1.35	182.645	6.09024351451288	6.09024351451288	\\
1.4	181.2975	5.68375305575452	5.68375305575452	\\
1.45	144.8325	4.96642317056342	4.96642317056342	\\
1.5	148.43	4.55036326086235	4.55036326086235	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1.1	90.765	3.23824972188083	3.23824972188083	\\
1.15	259.122	9.19857215711932	9.19857215711929	\\
1.2	458.415	14.316554709103	14.316554709103	\\
1.25	524.034	13.7789224071661	13.7789224071661	\\
1.3	533.076	14.0709706920388	14.0709706920388	\\
1.35	462.717	12.2995198763687	12.2995198763687	\\
1.4	430.578	10.6919705496337	10.6919705496337	\\
1.45	379.242	10.092635795336	10.092635795336	\\
1.5	341.61	8.90545940461283	8.90545940461283	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1.1	163.0405	6.53535160267379	6.53535160267379	\\
1.15	413.427	16.5270479612759	16.5270479612759	\\
1.2	927.08	29.7202775036657	29.7202775036657	\\
1.25	1221.1465	31.4894485998584	31.4894485998584	\\
1.3	1213.5935	26.659787170981	26.659787170981	\\
1.35	1005.0145	21.9577932505622	21.9577932505622	\\
1.4	920.8325	22.4691244890696	22.4691244890696	\\
1.45	814.4325	19.7617869124219	19.7617869124219	\\
1.5	769.6325	19.4219310356914	19.4219310356914	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1.1	228.884	9.15064359912881	9.15064359912881	\\
1.15	792.6	25.4891682425633	25.4891682425633	\\
1.2	2024.06	59.1821165802889	59.1821165802892	\\
1.25	2840.984	64.6341807507556	64.6341807507556	\\
1.3	3216.412	60.9498904440784	60.9498904440784	\\
1.35	2665.252	49.5245108322451	49.5245108322451	\\
1.4	2067.576	43.1479544123472	43.147954412347	\\
1.45	2050.02	40.889797940019	40.889797940019	\\
1.5	1652.564	32.6900373591488	32.6900373591488	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_1_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={HFS, range $\infty$},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	27.896	0.685312814453113	0.685312814453113	\\
0.15	52.718	1.53193434024529	1.53193434024529	\\
0.2	62.93	2.22532066274773	2.22532066274773	\\
0.25	71.074	3.12478611880688	3.12478611880688	\\
0.3	63.618	2.05287366642234	2.05287366642233	\\
0.35	62.04	2.01058261268779	2.01058261268779	\\
0.4	56.924	1.59899367752995	1.59899367752995	\\
0.45	57.592	1.87110583266607	1.87110583266607	\\
0.5	55.228	1.50408719104922	1.50408719104922	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	54.5675	4.44144347821406	4.44144347821406	\\
0.15	110.8375	3.66821476328059	3.66821476328059	\\
0.2	175.135	6.12734194568242	6.12734194568242	\\
0.25	200	6.25212676527667	6.25212676527667	\\
0.3	213.9075	6.25914296214913	6.25914296214913	\\
0.35	182.645	6.09024351451288	6.09024351451288	\\
0.4	181.2975	5.68375305575452	5.68375305575452	\\
0.45	144.8325	4.96642317056342	4.96642317056342	\\
0.5	148.43	4.55036326086235	4.55036326086235	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	90.765	3.23824972188083	3.23824972188083	\\
0.15	259.122	9.19857215711932	9.19857215711929	\\
0.2	458.415	14.316554709103	14.316554709103	\\
0.25	524.034	13.7789224071661	13.7789224071661	\\
0.3	533.076	14.0709706920388	14.0709706920388	\\
0.35	462.717	12.2995198763687	12.2995198763687	\\
0.4	430.578	10.6919705496337	10.6919705496337	\\
0.45	379.242	10.092635795336	10.092635795336	\\
0.5	341.61	8.90545940461283	8.90545940461283	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	163.0405	6.53535160267379	6.53535160267379	\\
0.15	413.427	16.5270479612759	16.5270479612759	\\
0.2	927.08	29.7202775036657	29.7202775036657	\\
0.25	1221.1465	31.4894485998584	31.4894485998584	\\
0.3	1213.5935	26.659787170981	26.659787170981	\\
0.35	1005.0145	21.9577932505622	21.9577932505622	\\
0.4	920.8325	22.4691244890696	22.4691244890696	\\
0.45	814.4325	19.7617869124219	19.7617869124219	\\
0.5	769.6325	19.4219310356914	19.4219310356914	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	228.884	9.15064359912881	9.15064359912881	\\
0.15	792.6	25.4891682425633	25.4891682425633	\\
0.2	2024.06	59.1821165802889	59.1821165802892	\\
0.25	2840.984	64.6341807507556	64.6341807507556	\\
0.3	3216.412	60.9498904440784	60.9498904440784	\\
0.35	2665.252	49.5245108322451	49.5245108322451	\\
0.4	2067.576	43.1479544123472	43.147954412347	\\
0.45	2050.02	40.889797940019	40.889797940019	\\
0.5	1652.564	32.6900373591488	32.6900373591488	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_1_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={SAS, range $\infty$},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	254.916684053838	15.5543309669606	15.5543309669606	\\
0.15	786.96697019836	55.8200130367403	55.8200130367403	\\
0.2	1244.22138364842	62.6498787012893	62.6498787012893	\\
0.25	1827.90427047381	68.7518779416257	68.7518779416257	\\
0.3	1673.38667105429	81.2014326917049	81.2014326917049	\\
0.35	1474.59093492896	73.9099845943881	73.9099845943881	\\
0.4	1439.27091835298	65.7196932324384	65.7196932324384	\\
0.45	1255.91560676451	55.3296400955596	55.3296400955596	\\
0.5	1145.25507077589	34.2736229442858	34.2736229442858	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	523.336286847774	50.1344713417168	50.1344713417168	\\
0.15	2223.59742263333	200.847290840613	200.847290840613	\\
0.2	4075.63063042544	239.687798449979	239.687798449979	\\
0.25	4957.74909192684	209.499427627836	209.499427627836	\\
0.3	4962.26438723535	213.730665173281	213.730665173281	\\
0.35	4601.75820345388	205.027044145613	205.027044145613	\\
0.4	4043.48695517203	147.503997226106	147.503997226105	\\
0.45	3268.77073451741	112.756922697262	112.756922697262	\\
0.5	3129.25889207013	97.8010250004509	97.8010250004509	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1029.20823300989	134.291800375159	134.291800375159	\\
0.15	5338.76453695583	492.881790983565	492.881790983565	\\
0.2	11723.6736787436	642.819063198027	642.819063198027	\\
0.25	14630.0219596716	822.668607420901	822.668607420901	\\
0.3	14208.5734613911	759.493723577476	759.493723577476	\\
0.35	11044.1395818032	506.498285355392	506.498285355392	\\
0.4	9449.36247627935	436.790935095989	436.790935095989	\\
0.45	7668.14431403268	295.590470368373	295.590470368373	\\
0.5	6667.45334646846	246.152068512051	246.152068512051	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	2280.69080655074	195.93302153268	195.93302153268	\\
0.15	11550.1475600847	945.570372818253	945.570372818253	\\
0.2	33866.2563525572	2301.83009012312	2301.83009012312	\\
0.25	39016.4288916794	2560.51392064861	2560.51392064861	\\
0.3	37425.1182859474	1982.21150489203	1982.21150489203	\\
0.35	28745.7269872521	1548.82689095187	1548.82689095187	\\
0.4	23341.5452068214	1191.75473615052	1191.75473615052	\\
0.45	19147.8096817188	832.738950390125	832.738950390125	\\
0.5	18017.275599723	602.235438198684	602.235438198684	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	3827.37631488065	363.270867135686	363.270867135686	\\
0.15	24112.4553615197	1524.5802719635	1524.5802719635	\\
0.2	73434.4541140813	8356.09690234179	8356.09690234178	\\
0.25	114370.114220684	10089.2161115419	10089.2161115419	\\
0.3	101848.699296743	6688.61647976916	6688.61647976916	\\
0.35	77960.1043263047	4008.94321795765	4008.94321795765	\\
0.4	55968.7252114688	2572.48235642479	2572.48235642479	\\
0.45	46016.7410836132	2509.26099659424	2509.26099659424	\\
0.5	37247.3653392545	1563.30304047561	1563.30304047561	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_2_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={D-Wave, range 2},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	32.3276716166663	0.302696043081561	0.302696043081561	\\
0.15	45.8654502360608	3.06234456695314	3.06234456695314	\\
0.2	44.1474723709369	0.960035907985507	0.960035907985507	\\
0.25	41.6650734090452	2.12559852525717	2.12559852525717	\\
0.3	31.3486262679155	0.79917290172358	0.79917290172358	\\
0.35	27.4824628316128	0.292213383953811	0.292213383953811	\\
0.4	26.267512870847	0.248974656107997	0.248974656107997	\\
0.45	23.6551289388046	0.128257165960274	0.128257165960274	\\
0.5	22.4201701178993	0.152689437985078	0.152689437985078	\\
};
\addlegendentry{$C_4$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	46.9968501779953	1.17130413514698	1.17130413514698	\\
0.15	59.8185770667225	1.33290507566914	1.33290507566914	\\
0.2	75.8588908839113	3.41309489018673	3.41309489018673	\\
0.25	79.3259661366667	5.90494185604631	5.90494185604631	\\
0.3	43.956173480299	1.14531030320619	1.14531030320619	\\
0.35	35.3682688233578	0.407039118405322	0.407039118405322	\\
0.4	31.8781536323523	0.30717211395088	0.307172113950877	\\
0.45	28.4969422927821	0.367737509332208	0.367737509332208	\\
0.5	27.1249767872441	0.233855168095396	0.233855168095396	\\
};
\addlegendentry{$C_5$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	59.5308253904455	2.58824768514926	2.58824768514926	\\
0.15	126.937221298145	5.33590729205108	5.33590729205106	\\
0.2	144.66211818489	11.3836589979547	11.3836589979547	\\
0.25	130.141186608464	6.95330982203174	6.95330982203176	\\
0.3	74.8406530938881	5.16041621699797	5.16041621699797	\\
0.35	44.4081686709836	1.67760606658896	1.67760606658896	\\
0.4	38.1678124935977	0.710112738251517	0.710112738251517	\\
0.45	32.9757116472971	0.37106564491306	0.37106564491306	\\
0.5	29.3942585502291	0.308360087610474	0.308360087610474	\\
};
\addlegendentry{$C_6$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	90.9327982740047	4.92199129972623	4.92199129972623	\\
0.15	186.423652330568	7.28938562591006	7.28938562591006	\\
0.2	168.302217089816	9.041160703039	9.041160703039	\\
0.25	180.692722751406	9.50712825707268	9.50712825707268	\\
0.3	116.459670368573	6.54517208679785	6.54517208679785	\\
0.35	74.2725727055745	3.63478553669243	3.63478553669243	\\
0.4	58.306816159289	2.84604718535383	2.84604718535383	\\
0.45	35.7155198572372	0.552155461288187	0.552155461288187	\\
0.5	31.4405475679521	0.23182556800047	0.23182556800047	\\
};
\addlegendentry{$C_7$};

\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	116.76845017638	8.43522109016723	8.43522109016723	\\
0.15	237.257878570049	15.6721028372917	15.6721028372917	\\
0.2	325.864837268955	20.6884891851791	20.6884891851791	\\
0.25	248.555036376348	15.0033267739111	15.0033267739111	\\
0.3	163.759823756835	8.37489689154472	8.37489689154472	\\
0.35	91.5611588422833	3.98331357298306	3.98331357298306	\\
0.4	58.6234993688315	2.35425559982789	2.35425559982789	\\
0.45	40.1477232620536	0.820140228374001	0.820140228374001	\\
0.5	34.018955119435	0.361484438202112	0.361484438202112	\\
};
\addlegendentry{$C_8$};

\end{axis}
\end{tikzpicture}%

==> byalpha_2_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={HFS, range 2},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	24.022	0.274939250729304	0.274939250729304	\\
0.15	55.944	1.1018521126168	1.1018521126168	\\
0.2	73.196	3.45680973348743	3.45680973348743	\\
0.25	63.194	1.94271411642016	1.94271411642017	\\
0.3	56.442	1.39232703578382	1.39232703578382	\\
0.35	49.406	2.99133951802736	2.99133951802736	\\
0.4	32.622	1.38384646223165	1.38384646223164	\\
0.45	31.156	1.55501835425892	1.55501835425892	\\
0.5	28	0	0	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	61.45	2.23102610416764	2.23102610416764	\\
0.15	93.525	4.02530471866143	4.02530471866143	\\
0.2	206.4375	6.59134201354621	6.59134201354621	\\
0.25	205.43	6.10859353001285	6.10859353001285	\\
0.3	147.3025	5.27447284700699	5.27447284700699	\\
0.35	140.275	4.93444259503786	4.93444259503786	\\
0.4	105.645	4.02649819169061	4.02649819169061	\\
0.45	81.3925	2.4896570330353	2.4896570330353	\\
0.5	84.7625	3.24389682582792	3.24389682582792	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	98.286	3.52002764116912	3.52002764116912	\\
0.15	307.005	11.6714694104126	11.6714694104126	\\
0.2	447.609	12.5575399983759	12.5575399983759	\\
0.25	520.461	13.7643720138965	13.7643720138965	\\
0.3	421.062	11.2924610105891	11.2924610105891	\\
0.35	279.717	7.72259992162935	7.72259992162935	\\
0.4	267.612	7.74386359793505	7.74386359793505	\\
0.45	204.081	5.86812353941818	5.86812353941818	\\
0.5	166.95	5.80579083391808	5.80579083391808	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	225.414	10.8015173367808	10.8015173367808	\\
0.15	526.2845	17.6872453592524	17.6872453592525	\\
0.2	815.416	21.115131844078	21.115131844078	\\
0.25	1245.762	30.4204003385353	30.4204003385353	\\
0.3	963.466	24.1899358617793	24.1899358617793	\\
0.35	720.706	16.6629444492178	16.6629444492178	\\
0.4	569.107	15.0214911442305	15.0214911442305	\\
0.45	388.619	10.5732271389643	10.5732271389643	\\
0.5	318.1185	8.86650001819049	8.86650001819049	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	255.908	10.6625149577961	10.6625149577961	\\
0.15	1087.248	29.8187131119312	29.8187131119312	\\
0.2	2183.972	51.2407731482735	51.2407731482735	\\
0.25	2275.06	42.4728659775196	42.4728659775196	\\
0.3	2138.44	39.8563787985177	39.8563787985177	\\
0.35	1607.02	30.5447308153236	30.5447308153236	\\
0.4	1153.824	28.338597355905	28.338597355905	\\
0.45	771.2	18.7283408435118	18.7283408435118	\\
0.5	647.476	18.1894551947076	18.1894551947076	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_2_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={SAS, range 2},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	160.588983717136	6.75944057246269	6.75944057246269	\\
0.15	613.940121313706	58.0434010774346	58.0434010774346	\\
0.2	1230.38327714987	74.3454129325078	74.3454129325078	\\
0.25	1810.39093220111	63.314767905252	63.314767905252	\\
0.3	1870.06681191714	73.9861201854505	73.9861201854505	\\
0.35	1820.3767876469	69.5818389966757	69.5818389966757	\\
0.4	2127.15563165598	73.9522526926544	73.9522526926544	\\
0.45	1984.62391471225	48.9657522174266	48.9657522174266	\\
0.5	1986.7822287613	39.9230917680102	39.9230917680102	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	413.01495858617	45.2254628410316	45.2254628410316	\\
0.15	1236.77370373542	59.6977613088493	59.6977613088493	\\
0.2	4757.52728464854	250.034309824392	250.034309824392	\\
0.25	6149.48174606042	341.600964837587	341.600964837587	\\
0.3	5813.36626818437	355.861212601258	355.861212601258	\\
0.35	5585.81082930501	229.094647918036	229.094647918036	\\
0.4	4806.30210653563	98.3308281035779	98.3308281035779	\\
0.45	4518.64633529082	139.018369541893	139.018369541893	\\
0.5	4720.56481082973	121.55218692405	121.55218692405	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	896.407057430769	79.4205834276432	79.4205834276432	\\
0.15	5146.28835700175	440.68437108926	440.68437108926	\\
0.2	15125.2014667414	1232.84860016613	1232.84860016613	\\
0.25	16506.3392594403	572.787207576621	572.787207576621	\\
0.3	15715.788547919	591.857693623489	591.857693623489	\\
0.35	10638.9178109994	546.993889864922	546.993889864922	\\
0.4	10971.0619732818	308.534591455878	308.534591455878	\\
0.45	10944.8938566404	356.902058182088	356.902058182088	\\
0.5	9028.12439035051	171.605902097996	171.605902097996	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1803.24982434889	152.294876345667	152.294876345667	\\
0.15	12240.1476828371	541.431339890049	541.431339890049	\\
0.2	26815.341708466	2385.04478222985	2385.04478222985	\\
0.25	41362.4547345749	1598.83057112167	1598.83057112167	\\
0.3	36470.374375328	1843.88845481741	1843.88845481741	\\
0.35	26410.27569652	902.874163221157	902.874163221157	\\
0.4	23136.4624236989	933.496670522516	933.496670522516	\\
0.45	20142.8565130043	690.502560471643	690.502560471643	\\
0.5	17521.722563938	374.980623469917	374.980623469917	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	3455.17722415048	320.2235932764	320.2235932764	\\
0.15	20530.5069578641	1329.92097438292	1329.92097438292	\\
0.2	62392.1413837385	4221.63125797168	4221.63125797168	\\
0.25	75877.7258528724	5315.44617993465	5315.44617993465	\\
0.3	68302.5381790815	2868.06826054437	2868.06826054437	\\
0.35	51820.3345475642	2786.81204165552	2786.81204165552	\\
0.4	42248.7892797674	1776.71149835858	1776.71149835858	\\
0.45	33761.9896940394	1056.56405761177	1056.56405761177	\\
0.5	33959.198108504	731.048769407796	731.048769407796	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_3_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={D-Wave, range 3},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	59.8196749785874	2.07383328626239	2.07383328626239	\\
0.15	72.9842915108241	5.41193689516085	5.41193689516085	\\
0.2	72.2308341351822	3.67049343274485	3.67049343274485	\\
0.25	57.9473520871594	2.15371600090432	2.15371600090432	\\
0.3	48.5506138901175	1.90129421026781	1.90129421026781	\\
0.35	40.1379005273088	1.01830557503629	1.01830557503629	\\
0.4	34.5212121243389	0.649721696088676	0.649721696088676	\\
0.45	30.4454511160626	0.259040483526707	0.259040483526707	\\
0.5	28.231393686962	0.168479405523009	0.168479405523009	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	67.2255671256053	1.91223721821017	1.91223721821017	\\
0.15	128.784070691254	5.33583033795159	5.33583033795159	\\
0.2	113.130693748095	5.51764498721535	5.51764498721535	\\
0.25	147.517908442241	5.21756359723108	5.21756359723108	\\
0.3	108.902086203446	7.62338157691045	7.62338157691045	\\
0.35	66.9613349548124	3.35042168750877	3.35042168750876	\\
0.4	49.4352502237016	1.87560190314767	1.87560190314767	\\
0.45	42.2254023713196	0.931913889660386	0.931913889660386	\\
0.5	36.0518859240978	0.343401647933838	0.343401647933838	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	93.9194245964572	5.8265024300365	5.8265024300365	\\
0.15	214.598559857621	13.9528706868386	13.9528706868386	\\
0.2	261.565779431999	12.8720233532894	12.8720233532894	\\
0.25	260.871320238428	13.281122699638	13.2811226996381	\\
0.3	145.277720673085	9.92257024343954	9.92257024343954	\\
0.35	98.1984610394277	4.79687178097601	4.79687178097601	\\
0.4	82.5819464229003	4.04308978793249	4.04308978793249	\\
0.45	52.8992674219683	1.26179725652177	1.26179725652177	\\
0.5	47.7750358322172	1.52197578939238	1.52197578939238	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	137.935585082976	9.63178789454625	9.63178789454625	\\
0.15	297.60731355053	13.9417925943346	13.9417925943346	\\
0.2	413.099152065278	21.3573962664819	21.3573962664819	\\
0.25	419.748655367071	22.673052970327	22.673052970327	\\
0.3	282.161639266469	17.551556260627	17.551556260627	\\
0.35	166.738730148324	9.98136581957991	9.98136581957991	\\
0.4	108.232840206293	5.46088994070234	5.46088994070234	\\
0.45	85.9548999934169	4.6091463519851	4.6091463519851	\\
0.5	60.3818843888493	2.24658108998399	2.24658108998399	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	185.301741408938	8.93734719777402	8.93734719777402	\\
0.15	602.681961863061	41.3768072819151	41.3768072819151	\\
0.2	746.04539400412	55.642986065257	55.642986065257	\\
0.25	815.52077390965	51.3298978433318	51.3298978433318	\\
0.3	464.983456689248	28.8167000904289	28.8167000904289	\\
0.35	274.099467992011	15.8223484250389	15.8223484250389	\\
0.4	170.557239355907	13.1940935823364	13.1940935823364	\\
0.45	115.969428999632	8.45447198492933	8.45447198492933	\\
0.5	86.5476055728168	3.39657609755362	3.39657609755362	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_3_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={HFS, range 3},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	34.054	2.83286235265836	2.83286235265836	\\
0.15	61.27	2.25836228276161	2.25836228276161	\\
0.2	79.292	2.98054015567979	2.98054015567979	\\
0.25	69.722	3.1471607236715	3.1471607236715	\\
0.3	60.582	1.48441216630674	1.48441216630674	\\
0.35	60.11	1.22368190204701	1.22368190204701	\\
0.4	51.67	1.77376611937602	1.77376611937602	\\
0.45	39.744	3.6556569625483	3.6556569625483	\\
0.5	34.108	2.11679399489341	2.11679399489341	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	56.1325	3.88281727873202	3.88281727873202	\\
0.15	131.56	4.66375928309458	4.66375928309456	\\
0.2	148.28	5.39636180409735	5.39636180409735	\\
0.25	205.5475	6.65306373086918	6.65306373086918	\\
0.3	219.395	6.78638563817518	6.78638563817518	\\
0.35	185.885	5.88654622222796	5.88654622222796	\\
0.4	148.6475	4.33973813462021	4.33973813462021	\\
0.45	131.485	4.58020231575563	4.58020231575563	\\
0.5	114.725	3.17363308322606	3.17363308322606	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	108.831	5.08687677414298	5.08687677414298	\\
0.15	257.037	8.46080470264008	8.46080470264005	\\
0.2	399.546	12.0033313694142	12.0033313694142	\\
0.25	592.767	14.5775586507555	14.5775586507555	\\
0.3	458.133	12.5229443476818	12.5229443476818	\\
0.35	391.878	10.7536392331507	10.7536392331507	\\
0.4	368.106	10.0616102091067	10.0616102091067	\\
0.45	289.767	8.05167936150843	8.05167936150843	\\
0.5	261.033	7.09706131291534	7.09706131291534	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	166.488	4.93159980905557	4.93159980905557	\\
0.15	475.426	15.0221066328158	15.0221066328158	\\
0.2	1022.063	26.6845572681392	26.6845572681392	\\
0.25	1179.563	29.1251576099737	29.1251576099737	\\
0.3	1132.7855	26.162697232443	26.162697232443	\\
0.35	939.722	20.6169414383966	20.6169414383966	\\
0.4	736.5295	18.1200086772734	18.1200086772734	\\
0.45	667.898	16.3994218506946	16.3994218506946	\\
0.5	516.8345	13.0536492027137	13.0536492027137	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	223.6	8.10145873492141	8.10145873492141	\\
0.15	841.668	27.3770575350836	27.3770575350836	\\
0.2	1926.704	48.7385661651206	48.7385661651206	\\
0.25	3110.1	69.965399714124	69.965399714124	\\
0.3	2587.452	49.0904223404686	49.0904223404686	\\
0.35	2180.408	40.9378729961077	40.9378729961077	\\
0.4	1799.212	34.9134645374247	34.9134645374247	\\
0.45	1500.28	29.9987587330797	29.9987587330797	\\
0.5	1179.212	25.0635839264708	25.0635839264708	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_3_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={SAS, range 3},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	271.128912031822	25.0702766618915	25.0702766618915	\\
0.15	974.107533774184	85.9382772778537	85.9382772778537	\\
0.2	1408.6543082317	62.8830527269731	62.8830527269731	\\
0.25	1594.28603061188	79.7478910292091	79.7478910292091	\\
0.3	2001.40772299066	114.850718197942	114.850718197942	\\
0.35	1913.74822491774	70.1690395034782	70.1690395034782	\\
0.4	1732.79055097017	58.1804609307092	58.1804609307092	\\
0.45	1535.12796659363	54.0543997932054	54.0543997932054	\\
0.5	1592.76804017532	44.5173125411898	44.5173125411898	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	470.81182387668	72.247894513458	72.247894513458	\\
0.15	2077.67682894017	94.3662343125475	94.3662343125475	\\
0.2	3243.73193070742	242.91140886114	242.91140886114	\\
0.25	6209.86966467515	344.216062837806	344.216062837806	\\
0.3	6881.77598166867	342.104736753729	342.104736753729	\\
0.35	5490.80652654048	204.459537916658	204.459537916658	\\
0.4	5154.84369128052	214.188638286249	214.188638286249	\\
0.45	4628.43385124226	159.007470807302	159.007470807302	\\
0.5	4263.46578260356	128.38091300192	128.38091300192	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1161.41287944597	117.019815085516	117.019815085516	\\
0.15	4811.35177271405	307.402441721995	307.402441721995	\\
0.2	9743.53602721442	693.595544863612	693.595544863612	\\
0.25	16597.2495439596	830.286988320702	830.286988320702	\\
0.3	13740.8097855825	647.371712241507	647.371712241507	\\
0.35	11102.2789044065	361.443144852577	361.443144852577	\\
0.4	11580.2838685218	527.864897528141	527.864897528141	\\
0.45	10165.1697818783	398.698927267495	398.698927267495	\\
0.5	9528.00171230492	293.918566738696	293.918566738696	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1868.44088609124	230.944081828515	230.944081828515	\\
0.15	7762.91471903868	535.39570491677	535.395704916771	\\
0.2	25347.9268966773	1749.9816712663	1749.9816712663	\\
0.25	37731.9656206143	1697.23915023728	1697.23915023728	\\
0.3	36471.2011203921	1652.69985250508	1652.69985250508	\\
0.35	30613.2530069158	1367.07872480957	1367.07872480957	\\
0.4	25074.7918727676	940.931869098782	940.931869098782	\\
0.45	23356.1951447453	937.428661671733	937.428661671733	\\
0.5	19633.9476892859	665.460293698296	665.460293698296	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	2947.66085570565	144.507514600522	144.507514600522	\\
0.15	17658.4489460252	1825.96010267267	1825.96010267267	\\
0.2	46627.2607694392	3577.49397054995	3577.49397054995	\\
0.25	93332.2624036208	6232.78328301018	6232.78328301018	\\
0.3	73526.6085496023	3887.45915894817	3887.45915894817	\\
0.35	63565.3777411037	3148.05248615897	3148.05248615897	\\
0.4	51939.8221582251	2450.25493163793	2450.25493163793	\\
0.45	47726.2163760263	1721.46258995139	1721.46258995139	\\
0.5	41520.4024421473	1454.73084705444	1454.73084705444	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_hen.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.46667}%
\definecolor{mycolor2}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor4}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor7}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor9}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=true,
ymajorgrids,
title={HFS, HenFL range $\infty$},
legend style={font=\footnotesize},colorbar sampled,colorbar style={samples=12},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.466667); rgb(1pt)=(0,0,0.7); rgb(4pt)=(0,0.7,0.7); rgb(7pt)=(0.7,0.7,0); rgb(10pt)=(0.7,0,0)},
colorbar,
colorbar style={ytick={4,5,6,7,8,9,10,11,12,13,14},yticklabels={{$C_{4}$},{$C_{5}$},{$C_{6}$},{$C_{7}$},{$C_{8}$},{$C_{9}$},{$C_{10}$},{$C_{11}$},{$C_{12}$},{$C_{13}$},{$C_{14}$},{$C_{15}$},{$C_{16}$},{$C_{17}$},{$C_{18}$},{$C_{19}$},{$C_{20}$}},ylabel={Problem size}},
point meta min=3.5,
point meta max=14.5
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	52.064	2.1072124582833	2.1072124582833	\\
0.125	66.218	3.79511249884361	3.79511249884361	\\
0.15	66.692	3.7596903158733	3.75969031587331	\\
0.175	78.392	4.4652294761047	4.4652294761047	\\
0.2	66.98	3.62170080441726	3.62170080441726	\\
0.225	61.032	2.00873368344612	2.00873368344612	\\
0.25	56.98	1.9787661598874	1.9787661598874	\\
0.275	56.942	1.78880849613252	1.78880849613252	\\
0.3	56.668	1.61132627744114	1.61132627744114	\\
0.325	47.606	4.51277399490925	4.51277399490925	\\
0.35	35.888	3.17703471015813	3.17703471015813	\\
0.375	45.704	4.91126302538407	4.91126302538407	\\
0.4	40.59	5.09684979942297	5.09684979942297	\\
0.425	34.568	2.91167543758812	2.91167543758812	\\
0.45	31.77	1.30261152950401	1.30261152950401	\\
0.475	33.344	2.23576891978189	2.23576891978189	\\
0.5	30.208	1.88687474313911	1.88687474313911	\\
};
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	102.485	5.99881327937125	5.99881327937125	\\
0.125	171.4425	7.51461330762689	7.51461330762689	\\
0.15	169.275	7.89218991545835	7.89218991545835	\\
0.175	202.2425	7.98615817978032	7.98615817978032	\\
0.2	219.6175	9.48880820921315	9.48880820921315	\\
0.225	200.095	8.5470185753002	8.5470185753002	\\
0.25	177.0675	7.44309030869192	7.44309030869192	\\
0.275	166.3825	7.16301280904219	7.16301280904219	\\
0.3	149.435	6.45348141877099	6.45348141877099	\\
0.325	151.65	6.09012229676793	6.09012229676793	\\
0.35	147.475	6.63274968383163	6.63274968383163	\\
0.375	125.57	5.7212614721609	5.7212614721609	\\
0.4	121.23	5.09294001908899	5.09294001908899	\\
0.425	113.97	4.36413171726583	4.36413171726583	\\
0.45	116.365	4.63095246366454	4.63095246366454	\\
0.475	116.48	4.68711735174927	4.68711735174927	\\
0.5	111.4025	4.23611714172762	4.23611714172762	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	205.743	10.1535237747811	10.1535237747811	\\
0.125	367.623	15.8194540400776	15.8194540400776	\\
0.15	521.043	18.9102286540314	18.9102286540314	\\
0.175	573.84	20.4387901829865	20.4387901829865	\\
0.2	480.939	17.7279315927876	17.7279315927876	\\
0.225	486.255	17.6614240903983	17.6614240903983	\\
0.25	441.567	14.9447266905707	14.9447266905707	\\
0.275	416.775	14.7865823643605	14.7865823643605	\\
0.3	396.972	14.5450601502632	14.5450601502632	\\
0.325	363.876	14.7540606717712	14.7540606717712	\\
0.35	334.425	12.4159788793124	12.4159788793124	\\
0.375	334.833	13.5226466704182	13.5226466704182	\\
0.4	306.579	11.6200165139205	11.6200165139205	\\
0.425	286.875	11.3472523165361	11.3472523165361	\\
0.45	268.737	10.8949773534198	10.8949773534198	\\
0.475	247.716	10.0246614824561	10.0246614824561	\\
0.5	241.638	9.41528563579479	9.41528563579479	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	434.063	19.9881228747488	19.9881228747488	\\
0.125	774.459	30.166916678074	30.166916678074	\\
0.15	1136.247	37.7809328880307	37.7809328880307	\\
0.175	1227.7195	42.4578171363764	42.4578171363764	\\
0.2	1209.88	36.8263054999652	36.8263054999652	\\
0.225	1182.9405	37.1662217314026	37.1662217314026	\\
0.25	1008.434	34.1736884896113	34.1736884896112	\\
0.275	983.549	30.8109950572261	30.8109950572261	\\
0.3	792.2425	26.0909789569678	26.0909789569678	\\
0.325	707.294	24.2423752292706	24.2423752292706	\\
0.35	655.7845	22.5046610620893	22.5046610620893	\\
0.375	670.565	23.1793454837934	23.1793454837934	\\
0.4	609.5705	22.6810870872951	22.6810870872951	\\
0.425	537.0715	19.0796926710684	19.0796926710684	\\
0.45	528.22	20.5101015176489	20.5101015176489	\\
0.475	503.734	18.5216574797127	18.5216574797127	\\
0.5	423.2655	15.5126045733994	15.5126045733994	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	853.652	43.0962664761599	43.0962664761599	\\
0.125	2229.348	73.3894877548064	73.3894877548064	\\
0.15	3082.268	87.5289523157539	87.5289523157539	\\
0.175	3293.236	89.006125600401	89.006125600401	\\
0.2	3091.188	77.2738500652317	77.2738500652317	\\
0.225	2547.32	68.6649581407901	68.6649581407901	\\
0.25	1937.856	56.6580391241826	56.6580391241826	\\
0.275	1712.44	54.9429625077601	54.9429625077601	\\
0.3	1765.816	58.980851849434	58.980851849434	\\
0.325	1535.612	42.7423486060882	42.7423486060882	\\
0.35	1327.024	39.4095487989464	39.4095487989464	\\
0.375	1272.664	42.9402721343376	42.9402721343376	\\
0.4	1152.068	34.7941087830397	34.7941087830397	\\
0.425	1078.784	35.8896281592524	35.8896281592524	\\
0.45	925.38	31.2740414028259	31.2740414028259	\\
0.475	1011.676	31.998107801914	31.9981078019139	\\
0.5	839.544	27.4021704056986	27.4021704056986	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1607.8455	62.8688465905143	62.8688465905143	\\
0.125	3589.8885	140.656567880202	140.656567880202	\\
0.15	6288.9165	185.854052973716	185.854052973716	\\
0.175	6881.013	197.66674473207	197.66674473207	\\
0.2	7093.2735	162.291086768789	162.291086768789	\\
0.225	5287.3515	137.021642919571	137.021642919571	\\
0.25	5660.577	142.24402072647	142.24402072647	\\
0.275	4103.757	104.750387085655	104.750387085655	\\
0.3	3393.5355	84.2386618002201	84.2386618002201	\\
0.325	2998.449	77.1526631583929	77.1526631583929	\\
0.35	2691.162	70.8375621843115	70.8375621843115	\\
0.375	2303.685	61.8985274679671	61.8985274679671	\\
0.4	2341.134	69.4644322754557	69.4644322754557	\\
0.425	1934.8245	59.2085433138777	59.2085433138777	\\
0.45	1803.2805	50.0276056900695	50.0276056900695	\\
0.475	1690.02	52.0103420069092	52.0103420069092	\\
0.5	1565.901	47.0943954317399	47.0943954317399	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	3381.29	117.210384242072	117.210384242072	\\
0.125	8673.23	232.931909309082	232.931909309082	\\
0.15	12297.015	393.993204789651	393.993204789651	\\
0.175	16097.015	349.592877437393	349.592877437392	\\
0.2	15504.605	320.710030867291	320.710030867291	\\
0.225	11712.525	278.025444020006	278.025444020006	\\
0.25	10870.175	253.61667096386	253.61667096386	\\
0.275	7647.675	205.002793933451	205.002793933451	\\
0.3	6495.255	149.780319532038	149.780319532038	\\
0.325	5730	141.875574637352	141.875574637352	\\
0.35	5077.415	122.251536649701	122.251536649701	\\
0.375	4399.26	122.498809620169	122.498809620169	\\
0.4	3751.235	97.0005612555096	97.0005612555096	\\
0.425	3797.63	89.7158404744223	89.7158404744223	\\
0.45	3389.87	80.3460552148554	80.3460552148554	\\
0.475	3022.75	89.8925367767993	89.8925367767993	\\
0.5	2829.86	75.5442740208505	75.5442740208505	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	4747.8915	181.951556318149	181.951556318149	\\
0.125	21567.5515	540.143871574739	540.143871574739	\\
0.15	34121.659	932.710731163221	932.710731163221	\\
0.175	33352.561	797.664893649933	797.664893649933	\\
0.2	31780.694	622.882248229278	622.882248229278	\\
0.225	29837.313	661.026227698043	661.026227698043	\\
0.25	21180.302	514.635975212561	514.635975212561	\\
0.275	15334.946	326.954543258475	326.954543258475	\\
0.3	13731.8885	364.49787519102	364.49787519102	\\
0.325	11541.7115	226.993154985255	226.993154985255	\\
0.35	9402.514	219.764492664845	219.764492664845	\\
0.375	7937.072	204.298530845686	204.298530845686	\\
0.4	7148.0035	176.181006310938	176.181006310938	\\
0.425	6145.722	145.89940662269	145.89940662269	\\
0.45	5535.4365	137.885697892977	137.885697892977	\\
0.475	5127.9635	127.351273116976	127.351273116976	\\
0.5	4805.2455	121.405631282313	121.405631282313	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	12187.488	386.320713332265	386.320713332265	\\
0.125	40822.902	1135.39359387352	1135.39359387352	\\
0.15	88865.994	2753.03118774283	2753.03118774283	\\
0.175	106918.2	3234.59271841975	3234.59271841975	\\
0.2	101065.968	2698.82899141478	2698.82899141478	\\
0.225	69057.408	1696.67876286597	1696.67876286597	\\
0.25	46086.57	1056.27504565434	1056.27504565434	\\
0.275	39687.126	929.167632137825	929.167632137825	\\
0.3	29894.298	669.002923841224	669.002923841224	\\
0.325	23002.05	547.192585133631	547.192585133631	\\
0.35	19007.712	386.761173414889	386.761173414889	\\
0.375	16216.806	338.101397392733	338.101397392733	\\
0.4	14808.192	349.15253776914	349.15253776914	\\
0.425	12868.614	259.053553821885	259.053553821885	\\
0.45	11012.94	230.903739547321	230.903739547321	\\
0.475	10151.712	210.854947451713	210.854947451713	\\
0.5	8408.496	219.504351082489	219.504351082488	\\
};
\addplot [color=mycolor9,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	25726.701	931.662442360703	931.662442360703	\\
0.125	97664.8205	3207.86181372355	3207.86181372355	\\
0.15	240672.484	9230.9538749083	9230.9538749083	\\
0.175	273303.9725	8824.54490357713	8824.54490357713	\\
0.2	207294.139	6264.40015076686	6264.40015076686	\\
0.225	137288.151	4260.78158316034	4260.78158316034	\\
0.25	101422.204	2399.10347700497	2399.10347700497	\\
0.275	75964.941	1806.49572926117	1806.49572926117	\\
0.3	58020.2675	1273.84796731697	1273.84796731697	\\
0.325	46482.1825	1120.08090161824	1120.08090161824	\\
0.35	39056.498	822.604808013035	822.604808013035	\\
0.375	31321.186	757.129061864831	757.129061864831	\\
0.4	24743.433	508.852009309561	508.852009309561	\\
0.425	21319.0055	447.205061002598	447.205061002598	\\
0.45	19439.4915	455.364010501282	455.364010501282	\\
0.475	16585.686	358.569976897583	358.569976897581	\\
0.5	15817.1455	319.697756850881	319.697756850881	\\
};
\addplot [color=black!30!red,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	44851.562	1366.71246321716	1366.71246321716	\\
0.125	286843.48	12127.1815372591	12127.1815372591	\\
0.15	582798.545	25635.977446503	25635.977446503	\\
0.175	780777.669	52224.2497412502	52224.2497412502	\\
0.2	599777.619	28992.8257998716	28992.8257998716	\\
0.225	390902.036	14815.1061263914	14815.1061263914	\\
0.25	270670.736	8715.72118956072	8715.72118956075	\\
0.275	159895.505	4626.66656562634	4626.66656562634	\\
0.3	149387.329	3296.37598847831	3296.37598847831	\\
0.325	93816.331	2232.2719994926	2232.2719994926	\\
0.35	85757.035	1769.86918406523	1769.86918406523	\\
0.375	62216.546	1471.89827243883	1471.89827243883	\\
0.4	50116.934	998.24783214309	998.24783214309	\\
0.425	42136.458	901.723631576628	901.723631576628	\\
0.45	33032.279	804.120456690333	804.120456690333	\\
0.475	33403.328	734.033858975265	734.033858975268	\\
0.5	29146.67	507.804744718636	507.804744718636	\\
};
\end{axis}
\end{tikzpicture}%

==> byalpha_king.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.46667}%
\definecolor{mycolor2}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor4}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor7}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor9}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=10,
ymax=1000000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={HFS, KingFL range $\infty$},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	26.816	1.74389941945778	1.74389941945778	\\
0.125	38.822	4.3556041242619	4.3556041242619	\\
0.15	54.252	2.10640284203495	2.10640284203495	\\
0.175	59.606	2.3711571829776	2.3711571829776	\\
0.2	62.458	2.67906950514788	2.67906950514789	\\
0.225	65.486	3.38692711395967	3.38692711395968	\\
0.25	67.894	3.63289993833605	3.63289993833605	\\
0.275	63.502	2.83196327942579	2.83196327942578	\\
0.3	61.716	2.29708959786522	2.29708959786522	\\
0.325	62.298	2.31874374879428	2.31874374879428	\\
0.35	56.804	1.82781971893426	1.82781971893426	\\
0.375	59.776	1.95182827975047	1.95182827975047	\\
0.4	55.696	1.9139611404747	1.9139611404747	\\
0.425	55.452	1.65603092919137	1.65603092919137	\\
0.45	47.292	4.62689357389428	4.62689357389428	\\
0.475	53.242	1.99032595255083	1.99032595255083	\\
0.5	48.358	4.38714976756928	4.38714976756928	\\
};
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	62.9675	2.77180025013108	2.77180025013108	\\
0.125	72.8275	3.24762078925339	3.24762078925339	\\
0.15	110.8575	6.17426637871377	6.17426637871377	\\
0.175	146.345	6.86480885390122	6.86480885390122	\\
0.2	168.3575	8.01702665995731	8.01702665995731	\\
0.225	219.1275	9.08790866117357	9.08790866117357	\\
0.25	200.8825	8.30339630152264	8.30339630152264	\\
0.275	216.995	8.92115811215461	8.92115811215461	\\
0.3	191.215	8.61091881990086	8.61091881990086	\\
0.325	182.06	7.95972720997759	7.95972720997759	\\
0.35	166.0925	7.40388487628363	7.40388487628363	\\
0.375	149.0125	6.69895288233317	6.69895288233317	\\
0.4	155.815	6.57011730804263	6.57011730804263	\\
0.425	155.465	6.3639040120255	6.3639040120255	\\
0.45	160.1625	7.22024762218894	7.22024762218894	\\
0.475	136.7725	6.87380847805588	6.87380847805588	\\
0.5	146.635	6.09417048612147	6.09417048612147	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	93.549	4.48773202617299	4.48773202617299	\\
0.125	147.258	8.05197306691164	8.05197306691164	\\
0.15	258.099	15.1490822723258	15.1490822723257	\\
0.175	330.069	17.2325041186184	17.2325041186184	\\
0.2	480.075	20.295647028077	20.295647028077	\\
0.225	554.316	20.2324367167056	20.2324367167056	\\
0.25	558.168	20.7830630974289	20.7830630974289	\\
0.275	580.296	21.0814328452981	21.0814328452981	\\
0.3	527.247	19.4482447852042	19.4482447852043	\\
0.325	523.767	17.6981902164299	17.6981902164299	\\
0.35	472.188	16.3880818043243	16.3880818043243	\\
0.375	462.06	16.5386797516588	16.5386797516588	\\
0.4	439.383	16.1196201305475	16.1196201305475	\\
0.425	409.815	14.8690909226107	14.8690909226107	\\
0.45	405.069	13.7488643265642	13.7488643265642	\\
0.475	355.257	12.9327571386463	12.9327571386463	\\
0.5	349.224	13.8504027976683	13.8504027976683	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	140.616	9.10658959072902	9.10658959072902	\\
0.125	245.7455	12.1917438608415	12.1917438608416	\\
0.15	511.9905	28.6333027395684	28.6333027395684	\\
0.175	681.786	25.6915893194983	25.6915893194983	\\
0.2	943.103	36.5117378112574	36.5117378112574	\\
0.225	1035.517	34.9219523187601	34.9219523187601	\\
0.25	1134.427	33.6410819295902	33.6410819295902	\\
0.275	1268.981	37.2691713099464	37.2691713099464	\\
0.3	1258.5895	41.801083362998	41.801083362998	\\
0.325	1066.555	33.06348694813	33.06348694813	\\
0.35	1081.801	33.2663801915846	33.2663801915846	\\
0.375	1008.21	34.6344979528858	34.6344979528858	\\
0.4	966.763	29.4718666175374	29.4718666175374	\\
0.425	825.8355	28.6075703762629	28.6075703762629	\\
0.45	735.6055	23.4724642150398	23.4724642150398	\\
0.475	689.178	23.0136034106339	23.0136034106339	\\
0.5	685.1215	22.8929918714618	22.8929918714618	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	240.94	13.3631947892327	13.3631947892327	\\
0.125	453.864	23.8489890410114	23.8489890410114	\\
0.15	641.664	31.2435475460657	31.2435475460657	\\
0.175	1502.752	64.1293307860535	64.1293307860535	\\
0.2	2126.212	73.2586232595309	73.2586232595309	\\
0.225	2463.5	70.7419141557425	70.7419141557425	\\
0.25	3081.856	93.673058591603	93.673058591603	\\
0.275	2904.276	79.9751952536276	79.9751952536276	\\
0.3	2744.388	71.987941488278	71.987941488278	\\
0.325	2787.12	74.9703818728312	74.9703818728312	\\
0.35	2406.432	70.7168880413601	70.7168880413601	\\
0.375	2293.22	58.0243261263963	58.0243261263963	\\
0.4	1937.088	57.5348112929078	57.5348112929078	\\
0.425	1671.264	48.8123032128678	48.8123032128678	\\
0.45	1809.476	48.7086229938186	48.7086229938186	\\
0.475	1583.388	49.8485539843869	49.8485539843869	\\
0.5	1480.852	42.5267282849106	42.5267282849106	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	404.964	22.2139182082352	22.2139182082352	\\
0.125	752.328	34.5009236069084	34.5009236069084	\\
0.15	1541.0025	69.2517403918291	69.2517403918291	\\
0.175	2761.893	106.540959386646	106.540959386646	\\
0.2	4446.6435	136.98041024373	136.98041024373	\\
0.225	6411.132	190.639690430843	190.639690430843	\\
0.25	7002.9495	164.395112313909	164.395112313909	\\
0.275	7814.367	196.536427611724	196.536427611724	\\
0.3	7598.142	169.166523427801	169.166523427801	\\
0.325	5945.8095	159.701811600176	159.701811600176	\\
0.35	5663.394	158.789060485065	158.789060485065	\\
0.375	5370.093	138.688842182585	138.688842182585	\\
0.4	4742.586	133.944487492878	133.944487492878	\\
0.425	4318.8075	117.791568235156	117.791568235156	\\
0.45	3962.988	99.3271727335641	99.3271727335641	\\
0.475	3476.331	82.8115341555099	82.8115341555099	\\
0.5	3546.4995	80.6316297085668	80.6316297085668	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	513.53	26.9520966812512	26.9520966812512	\\
0.125	1649.6	76.3722640932087	76.3722640932087	\\
0.15	2609.545	83.6062676058618	83.6062676058618	\\
0.175	6413.22	184.127223501671	184.127223501671	\\
0.2	10601.175	309.687828184973	309.687828184973	\\
0.225	15773.245	441.823327618435	441.823327618435	\\
0.25	17996.11	392.516543775084	392.516543775084	\\
0.275	19074.085	418.378092164257	418.378092164257	\\
0.3	18281.495	384.654388996114	384.654388996114	\\
0.325	14184.94	288.547927225802	288.547927225802	\\
0.35	14373.55	292.231666399875	292.231666399875	\\
0.375	12027.145	252.493320410367	252.493320410367	\\
0.4	10639.595	229.231559963027	229.231559963027	\\
0.425	9287.02	249.51889563574	249.51889563574	\\
0.45	8398.175	188.494494746001	188.494494746001	\\
0.475	6867.675	157.067786845887	157.067786845887	\\
0.5	6837.78	161.233581700178	161.233581700178	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	786.7145	42.3602836792128	42.3602836792128	\\
0.125	3947.218	90.5832258025557	90.5832258025557	\\
0.15	5341.0995	196.437853225721	196.437853225721	\\
0.175	11300.9655	356.729167238269	356.729167238269	\\
0.2	27184.003	666.917202541699	666.917202541699	\\
0.225	34024.5675	905.032326884764	905.032326884764	\\
0.25	41507.9665	1053.56127870938	1053.56127870938	\\
0.275	39539.797	1032.45389210866	1032.45389210866	\\
0.3	37134.5315	849.662619411123	849.662619411123	\\
0.325	33662.057	789.087472521453	789.087472521453	\\
0.35	27284.587	591.863448163742	591.863448163742	\\
0.375	24492.281	518.392477085941	518.392477085941	\\
0.4	22191.686	447.77243333646	447.77243333646	\\
0.425	18585.028	382.145857850996	382.145857850996	\\
0.45	17604.851	391.73450284564	391.73450284564	\\
0.475	15888.851	366.195233103528	366.195233103528	\\
0.5	13520.98	262.347904552376	262.347904552376	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1391.802	65.9571007180814	65.9571007180814	\\
0.125	3043.746	107.40549065771	107.40549065771	\\
0.15	10795.398	351.492504296431	351.492504296431	\\
0.175	27188.118	788.165080595601	788.165080595601	\\
0.2	60803.208	1681.06650592216	1681.06650592216	\\
0.225	87897.756	2701.03629178015	2701.03629178015	\\
0.25	132504.498	4399.1988382448	4399.1988382448	\\
0.275	119821.68	3589.72646000466	3589.72646000466	\\
0.3	94932.894	2492.36331855443	2492.36331855443	\\
0.325	75465.462	1530.37342285122	1530.37342285122	\\
0.35	74931.492	1790.2567461549	1790.2567461549	\\
0.375	52330.506	1280.14510718882	1280.14510718882	\\
0.4	45716.736	990.852687008191	990.852687008191	\\
0.425	42037.002	963.977554054407	963.977554054407	\\
0.45	34251.48	846.372303230484	846.372303230484	\\
0.475	31925.436	792.587259844913	792.587259844913	\\
0.5	27151.476	639.98495151227	639.98495151227	\\
};
\addplot [color=mycolor9,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1606.878	75.5461470647997	75.5461470647997	\\
0.125	6188.611	203.632729362123	203.632729362123	\\
0.15	10334.1875	535.45939421828	535.45939421828	\\
0.175	51609.7855	1511.77180395289	1511.77180395289	\\
0.2	144032.0765	5188.11893743838	5188.11893743838	\\
0.225	227245.2585	9598.29130352769	9598.29130352769	\\
0.25	333765.744	14155.6983344801	14155.6983344801	\\
0.275	314330.146	11746.0242585125	11746.0242585125	\\
0.3	244509.8695	8318.38901497907	8318.38901497907	\\
0.325	220747.605	6846.25748299743	6846.25748299743	\\
0.35	166460.2225	5133.1299562637	5133.1299562637	\\
0.375	116649.7605	3064.639998468	3064.639998468	\\
0.4	112905.923	3033.30118058249	3033.30118058249	\\
0.425	94175.77	2131.62327966421	2131.62327966421	\\
0.45	74904.648	1847.07947505872	1847.07947505872	\\
0.475	63211.967	1259.60602004625	1259.60602004625	\\
0.5	58850.2915	1404.79150907233	1404.79150907233	\\
};
\addplot [color=black!30!red,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	3253.915	135.462473980276	135.462473980276	\\
0.125	10600.324	641.172856299809	641.172856299809	\\
0.15	33959.555	1420.8115710732	1420.8115710732	\\
0.175	152103.385	6727.49407783776	6727.49407783776	\\
0.2	358368.122	15507.6154493862	15507.6154493862	\\
0.225	599971.911	33999.5655542973	33999.5655542973	\\
0.25	691896.499	42386.0427053554	42386.0427053554	\\
0.275	843897.313	45921.7774418897	45921.7774418897	\\
0.3	604567.831	28803.2458621009	28803.2458621009	\\
0.325	484128.575	19494.4374957487	19494.4374957487	\\
0.35	391897.401	12648.2589152732	12648.2589152732	\\
0.375	287089.782	9850.56865959492	9850.56865959492	\\
0.4	248941.497	8008.84436095427	8008.84436095427	\\
0.425	199437.546	5625.89575240255	5625.89575240255	\\
0.45	170673.531	4726.90489654065	4726.90489654065	\\
0.475	123251.023	3349.38220207945	3349.38220207945	\\
0.5	113550.584	2610.31924398137	2610.31924398137	\\
};
\end{axis}
\end{tikzpicture}%

==> hfsbig_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.46667}%
\definecolor{mycolor2}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor4}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor7}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor9}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=10,
yminorticks=true,
ylabel={Advantage from reducing range},
ymajorgrids,
yminorgrids,
title={HFS, range 2 vs. $\infty$},
legend style={font=\footnotesize}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.03186493041476	0.0941051777843371	0.0941051777843371	\\
0.125	1.30307145514915	0.168431842751694	0.168431842751694	\\
0.15	0.903019283618983	0.0528895341791727	0.0528895341791727	\\
0.175	1.14419001833936	0.0895330266720198	0.0895330266720198	\\
0.2	1.19904830967444	0.0874130027191098	0.0874130027191098	\\
0.225	1.25530980010072	0.0854134993666131	0.0854134993666131	\\
0.25	1.20880229638297	0.0923571255331745	0.0923571255331745	\\
0.275	1.1089641196352	0.0791019749229658	0.0791019749229658	\\
0.3	1.45100766437693	0.181623055571951	0.181623055571951	\\
0.325	1.11666699946077	0.0540389963619323	0.0540389963619323	\\
0.35	1.16429995881174	0.0561488247782866	0.0561488247782866	\\
0.375	1.53413114844786	0.178796210687646	0.178796210687646	\\
0.4	1.8143987706568	0.0874495879733574	0.0874495879733574	\\
0.425	1.88680523313198	0.132849577180499	0.132849577180499	\\
0.45	1.96132334389926	0.0811016672728235	0.0811016672728235	\\
0.475	1.87107172571463	0.063347712016619	0.063347712016619	\\
0.5	1.87968629486952	0.0544696619355052	0.0544696619355052	\\
};
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.989567778123898	0.070257775085216	0.0702577750852159	\\
0.125	0.8401196882611	0.0671094392542941	0.0671094392542941	\\
0.15	1.06917264624472	0.0787138588897311	0.0787138588897311	\\
0.175	1.02830132251204	0.0680622627962879	0.0680622627962879	\\
0.2	1.00202807835395	0.0623414003059977	0.0623414003059977	\\
0.225	1.14077103402607	0.0656828259093734	0.0656828259093734	\\
0.25	1.08133558005644	0.0637088819538345	0.0637088819538345	\\
0.275	1.28194093993088	0.083728460725264	0.083728460725264	\\
0.3	1.36634221973194	0.0853266108752266	0.0853266108752266	\\
0.325	1.23360493981986	0.0784383695254804	0.0784383695254804	\\
0.35	1.41770269380092	0.0864463540759044	0.0864463540759044	\\
0.375	1.47897405736193	0.116401096176701	0.116401096176701	\\
0.4	1.59245537372149	0.119900212988401	0.119900212988401	\\
0.425	1.75957699786519	0.106873910419511	0.106873910419511	\\
0.45	1.53193285130225	0.0828286849798205	0.0828286849798205	\\
0.475	1.68666964644852	0.0947701268040113	0.0947701268040113	\\
0.5	1.66381932465086	0.0722235793333836	0.0722235793333836	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.14498932348518	0.100344141071625	0.100344141071625	\\
0.125	1.06995986701908	0.0799581844534212	0.0799581844534213	\\
0.15	0.857135615303218	0.0578610714215111	0.0578610714215111	\\
0.175	0.964913457748599	0.0523280452493161	0.0523280452493162	\\
0.2	1.13747144627861	0.0651177219227081	0.0651177219227081	\\
0.225	1.09528255055647	0.0586600204058412	0.0586600204058412	\\
0.25	1.1203287674647	0.0592383660443043	0.0592383660443043	\\
0.275	1.2400600338473	0.0606567558123123	0.0606567558123123	\\
0.3	1.37147942981285	0.076056238622134	0.076056238622134	\\
0.325	1.46987891936581	0.0802237065869644	0.0802237065869644	\\
0.35	1.54305351565866	0.087137413117975	0.087137413117975	\\
0.375	1.55671447973597	0.0838620050641969	0.0838620050641969	\\
0.4	1.97010759096656	0.106648827732907	0.106648827732907	\\
0.425	2.01795957281079	0.12102388201657	0.12102388201657	\\
0.45	2.18056091848742	0.120616290350804	0.120616290350804	\\
0.475	2.06877696141725	0.113591375646255	0.113591375646255	\\
0.5	2.50870318498984	0.158479039197023	0.158479039197023	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.06606210931836	0.0786639659535953	0.0786639659535953	\\
0.125	0.985661987056934	0.0756891869051421	0.075689186905142	\\
0.15	1.08477689909163	0.0756877994203544	0.0756877994203544	\\
0.175	0.962897963262229	0.0529863207605342	0.0529863207605342	\\
0.2	1.11962691077577	0.0542116672712034	0.0542116672712034	\\
0.225	1.27164200058861	0.0599937915830167	0.0599937915830167	\\
0.25	1.28664612122288	0.0543371385690103	0.0543371385690103	\\
0.275	1.34522066553657	0.0609933051789211	0.0609933051789211	\\
0.3	1.32815986259005	0.06444044774776	0.06444044774776	\\
0.325	1.35094785933803	0.0650869640364804	0.0650869640364804	\\
0.35	1.72102125288707	0.0884891013371809	0.0884891013371809	\\
0.375	1.65432867748169	0.0869400679047903	0.0869400679047903	\\
0.4	1.93408469701616	0.0892722425161947	0.0892722425161947	\\
0.425	2.20374735777252	0.116079711963583	0.116079711963583	\\
0.45	2.5846593462922	0.142199726332116	0.142199726332116	\\
0.475	2.63278725985683	0.139888444737711	0.139888444737711	\\
0.5	2.75140313692037	0.148370686110945	0.148370686110945	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.07967315230306	0.0824391646943492	0.0824391646943492	\\
0.125	1.2412461320712	0.0817887616568385	0.0817887616568385	\\
0.15	1.00524899114583	0.0579620000325731	0.0579620000325731	\\
0.175	0.983544718223365	0.0471274041291139	0.0471274041291138	\\
0.2	1.03690944099103	0.0449800804669922	0.0449800804669923	\\
0.225	1.03019726708547	0.0416055219488678	0.0416055219488679	\\
0.25	1.21959707302855	0.0472963149193442	0.0472963149193442	\\
0.275	1.5525547633285	0.0570331755701479	0.0570331755701479	\\
0.3	1.44556491303389	0.0597451328054319	0.0597451328054319	\\
0.325	1.64927462305487	0.0666448645643822	0.0666448645643822	\\
0.35	1.72042980586036	0.0723909618948775	0.0723909618948775	\\
0.375	1.86513362477909	0.0848302148534443	0.0848302148534443	\\
0.4	2.12698908189247	0.0984264870267855	0.0984264870267855	\\
0.425	2.15154821465542	0.10192991579267	0.10192991579267	\\
0.45	2.64955441404257	0.129140270222469	0.129140270222469	\\
0.475	2.88002362422913	0.150557827785081	0.150557827785081	\\
0.5	3.48137212172522	0.182451684777013	0.182451684777013	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.07181230359419	0.0795738487419082	0.0795738487419083	\\
0.125	0.891042473251591	0.0605717711958593	0.0605717711958593	\\
0.15	1.10190147114727	0.0574216941163106	0.0574216941163106	\\
0.175	0.858679317888064	0.03994604464666	0.03994604464666	\\
0.2	1.1206001837577	0.0430202851656176	0.0430202851656176	\\
0.225	1.26753251076799	0.0438446159692727	0.0438446159692727	\\
0.25	1.22356061132342	0.0380509862924368	0.0380509862924368	\\
0.275	1.31443449244689	0.0482455127179908	0.0482455127179908	\\
0.3	1.57332293036727	0.0644036920552442	0.0644036920552442	\\
0.325	1.64639544858803	0.0654204183741884	0.0654204183741884	\\
0.35	1.975597571637	0.0845384537716218	0.0845384537716218	\\
0.375	2.1867432819788	0.0873849600328218	0.0873849600328218	\\
0.4	2.35541855051816	0.0920729015929087	0.0920729015929087	\\
0.425	2.63599077520907	0.109997180096755	0.109997180096755	\\
0.45	2.74314659482877	0.121339228622147	0.121339228622147	\\
0.475	3.27445616238224	0.147748892606018	0.147748892606018	\\
0.5	3.86659700189084	0.182986204200873	0.182986204200872	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.13694126536131	0.0837532605587266	0.0837532605587266	\\
0.125	0.952448841322249	0.0524444948779126	0.0524444948779125	\\
0.15	0.962584509286922	0.0485027827571493	0.0485027827571493	\\
0.175	0.899413808664315	0.0439745100553354	0.0439745100553354	\\
0.2	1.10646708055353	0.0363754338156446	0.0363754338156446	\\
0.225	1.03911371054956	0.0354238273170497	0.0354238273170497	\\
0.25	1.47828313646267	0.0463171219698999	0.0463171219698999	\\
0.275	1.48163859105228	0.0463803373960261	0.0463803373960261	\\
0.3	1.94065655949385	0.0640840139122316	0.0640840139122314	\\
0.325	1.92061987023305	0.0708028629501949	0.0708028629501949	\\
0.35	2.00672309290875	0.0704337149758447	0.0704337149758447	\\
0.375	2.25909771418725	0.0816543392406395	0.0816543392406395	\\
0.4	2.6121040995958	0.09697225051546	0.09697225051546	\\
0.425	2.7932864538247	0.103157749561178	0.103157749561178	\\
0.45	3.28617335366781	0.129483564056903	0.129483564056903	\\
0.475	3.84140789043195	0.162862565996218	0.162862565996219	\\
0.5	4.00347645378156	0.175242394580192	0.175242394580192	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.931394597917107	0.0567922257146376	0.0567922257146376	\\
0.125	0.952843734238543	0.0526772809957934	0.0526772809957933	\\
0.15	0.942037995204088	0.0511658440067764	0.0511658440067764	\\
0.175	0.72306874273103	0.029152683035373	0.029152683035373	\\
0.2	0.960001222846196	0.0359183610355315	0.0359183610355315	\\
0.225	1.35756231859534	0.0459684872033779	0.0459684872033779	\\
0.25	1.69545880107104	0.0550190523334408	0.0550190523334408	\\
0.275	1.72451415364845	0.0591877092410449	0.0591877092410449	\\
0.3	1.95963772692126	0.0607479363056753	0.0607479363056755	\\
0.325	2.17417142265147	0.0748818573713304	0.0748818573713304	\\
0.35	2.44927802335939	0.084896931829058	0.084896931829058	\\
0.375	2.384156044609	0.077366655786355	0.077366655786355	\\
0.4	2.88318522531309	0.101359197597988	0.101359197597988	\\
0.425	3.25454996616551	0.103985781266199	0.103985781266199	\\
0.45	4.21105156495823	0.154899763288967	0.154899763288967	\\
0.475	4.38658270500238	0.164170145721087	0.164170145721087	\\
0.5	4.97951719350377	0.197575379615977	0.197575379615977	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.827742546349184	0.0488056647829642	0.0488056647829642	\\
0.125	0.847304736572044	0.0439965290119297	0.0439965290119297	\\
0.15	0.714610828707576	0.033495309364554	0.033495309364554	\\
0.175	0.964698675630622	0.0383423468372852	0.0383423468372851	\\
0.2	0.982714800259318	0.0379745863068424	0.0379745863068425	\\
0.225	1.2002989693185	0.0471897815190463	0.0471897815190463	\\
0.25	1.84290457956928	0.0694493642794518	0.0694493642794518	\\
0.275	2.05457597233569	0.0868771460460116	0.0868771460460116	\\
0.3	2.30190384536778	0.0827104180073293	0.0827104180073293	\\
0.325	2.53150786245503	0.086764072570193	0.086764072570193	\\
0.35	3.13854443306201	0.085032023292313	0.085032023292313	\\
0.375	3.09983502191073	0.0969467294444395	0.0969467294444395	\\
0.4	3.46575711050216	0.106052300763993	0.106052300763993	\\
0.425	4.06168519046532	0.139316251666282	0.139316251666281	\\
0.45	5.05036655929927	0.181904838621243	0.181904838621243	\\
0.475	5.65923984131919	0.189101499134142	0.189101499134142	\\
0.5	5.46661779087221	0.190487678647143	0.190487678647143	\\
};
\addplot [color=mycolor9,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.0498623152339	0.0705081853888394	0.0705081853888394	\\
0.125	1.08964330847737	0.0565310807259316	0.0565310807259316	\\
0.15	1.08366525831978	0.0521515823782543	0.0521515823782543	\\
0.175	0.925698966942218	0.0466424086236522	0.0466424086236522	\\
0.2	1.14991571393163	0.0769200996876536	0.0769200996876536	\\
0.225	1.19111053432897	0.0610302594997674	0.0610302594997674	\\
0.25	1.82274609091023	0.0874330790696949	0.0874330790696949	\\
0.275	1.89381261408294	0.0711082396061875	0.0711082396061875	\\
0.3	2.56452807405037	0.0846294910618179	0.0846294910618179	\\
0.325	2.52666329311087	0.0846046099330353	0.0846046099330353	\\
0.35	3.0920852713872	0.10016734984114	0.10016734984114	\\
0.375	3.6598539444901	0.116997106692043	0.116997106692043	\\
0.4	3.97266091093891	0.137845383403667	0.137845383403667	\\
0.425	4.92744276826921	0.154018972509143	0.154018972509143	\\
0.45	5.48798635700513	0.177417813642189	0.177417813642189	\\
0.475	6.46637715862746	0.227838693477677	0.227838693477677	\\
0.5	7.97035245277957	0.25714571032159	0.257145710321591	\\
};
\addplot [color=black!30!red,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.03447132675162	0.0563190959084519	0.0563190959084519	\\
0.125	0.662737315654934	0.031095734427343	0.031095734427343	\\
0.15	0.79736969599542	0.0445864602206123	0.0445864602206123	\\
0.175	0.852533803456374	0.0567996708543205	0.0567996708543205	\\
0.2	1.46767949404088	0.114854673450758	0.114854673450758	\\
0.225	1.50176870392477	0.10472334030628	0.10472334030628	\\
0.25	1.5896467537374	0.0983889347487077	0.0983889347487077	\\
0.275	2.1425075013276	0.111015303402045	0.111015303402045	\\
0.3	2.59006962248312	0.109884344045592	0.109884344045592	\\
0.325	3.558551823654	0.150817448582733	0.150817448582733	\\
0.35	4.17331590734725	0.16018969544651	0.16018969544651	\\
0.375	4.10385994952791	0.140926090136571	0.140926090136572	\\
0.4	4.50993207132867	0.149643157770639	0.149643157770639	\\
0.425	6.52457173774422	0.227307107279902	0.227307107279902	\\
0.45	6.91476401035423	0.2348793495281	0.2348793495281	\\
0.475	8.77283893211492	0.288403952428572	0.288403952428572	\\
0.5	9.54866447918761	0.387553218658535	0.387553218658535	\\
};
\end{axis}
\end{tikzpicture}%

==> hfsbig_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.46667}%
\definecolor{mycolor2}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor4}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor5}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor6}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor7}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor9}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=10,
yminorticks=true,
ymajorgrids,
yminorgrids,
title={HFS, range 3 vs. $\infty$},
legend style={font=\footnotesize},colorbar sampled,colorbar style={samples=12},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.466667); rgb(1pt)=(0,0,0.7); rgb(4pt)=(0,0.7,0.7); rgb(7pt)=(0.7,0.7,0); rgb(10pt)=(0.7,0,0)},
colorbar,
colorbar style={ytick={4,5,6,7,8,9,10,11,12,13,14},yticklabels={{$C_{4}$},{$C_{5}$},{$C_{6}$},{$C_{7}$},{$C_{8}$},{$C_{9}$},{$C_{10}$},{$C_{11}$},{$C_{12}$},{$C_{13}$},{$C_{14}$}},ylabel={Problem size}},
point meta min=3.5,
point meta max=14.5
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.95022790239828	0.0855455084801168	0.0855455084801169	\\
0.125	0.933293385146752	0.0866695882853363	0.0866695882853362	\\
0.15	0.887192025440622	0.049688935461628	0.049688935461628	\\
0.175	1.21505324319004	0.0940859977478496	0.0940859977478496	\\
0.2	1.07092103046373	0.0821352390872438	0.0821352390872437	\\
0.225	1.18409510404191	0.088506691384332	0.088506691384332	\\
0.25	0.951715778934678	0.0870675466233235	0.0870675466233234	\\
0.275	0.938887028209523	0.0857294828454508	0.0857294828454508	\\
0.3	0.971380301251498	0.0701119703444766	0.0701119703444765	\\
0.325	1.04009271163694	0.0511734494103155	0.0511734494103155	\\
0.35	1.064175806534	0.0514001182556443	0.0514001182556443	\\
0.375	1.01970473205817	0.0460731960582959	0.0460731960582959	\\
0.4	1.08809234712382	0.0532721357872179	0.0532721357872179	\\
0.425	1.17333607578431	0.101466907481837	0.101466907481837	\\
0.45	1.12340885089466	0.0796349790316031	0.0796349790316031	\\
0.475	1.57839432840803	0.11480428695668	0.11480428695668	\\
0.5	1.36054682743448	0.18551755902248	0.18551755902248	\\
};
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.980781341098665	0.0691777923076077	0.0691777923076076	\\
0.125	0.950216744518794	0.0811485364068772	0.0811485364068774	\\
0.15	1.1679095320487	0.0849511599960504	0.0849511599960504	\\
0.175	1.04865012103664	0.0668693111088094	0.0668693111088094	\\
0.2	0.935178051122143	0.0582496830291689	0.0582496830291689	\\
0.225	1.03839582715055	0.0592518489794209	0.0592518489794209	\\
0.25	1.05224937482884	0.0619421635041291	0.0619421635041291	\\
0.275	1.08907227712851	0.0713185947651997	0.0713185947651997	\\
0.3	1.04885029613422	0.0617199785710048	0.0617199785710046	\\
0.325	1.01863277720621	0.0630931181511931	0.0630931181511931	\\
0.35	0.944407297766086	0.0553278509443631	0.0553278509443631	\\
0.375	1.09463900328055	0.0750551781082058	0.0750551781082058	\\
0.4	1.08656798001846	0.0748947427059585	0.0748947427059585	\\
0.425	1.25911204965471	0.0759904266915903	0.0759904266915903	\\
0.45	1.07135266506795	0.056418485256118	0.056418485256118	\\
0.475	1.26599648766007	0.0946450457852197	0.0946450457852197	\\
0.5	1.07875691620328	0.0549762786556804	0.0549762786556804	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.05329933633471	0.0961365364542968	0.0961365364542967	\\
0.125	0.994860185540796	0.0760238112965823	0.0760238112965822	\\
0.15	0.931126655923119	0.0652563983208835	0.0652563983208835	\\
0.175	0.871386156449992	0.0474867000464956	0.0474867000464956	\\
0.2	1.00043599725718	0.0555340059121097	0.0555340059121097	\\
0.225	1.12899712270603	0.0612473871383548	0.0612473871383548	\\
0.25	1.09478161726442	0.0588587858063327	0.0588587858063327	\\
0.275	0.991169150626713	0.0512056264518573	0.0512056264518573	\\
0.3	0.949578084418707	0.0490364707437267	0.0490364707437267	\\
0.325	1.07054604429341	0.0555669094535987	0.0555669094535987	\\
0.35	1.1417960021281	0.0614016269848143	0.0614016269848143	\\
0.375	1.05892328393411	0.0575740349771097	0.0575740349771097	\\
0.4	1.37081415866094	0.0746438189349485	0.0746438189349485	\\
0.425	1.12006111663054	0.0607482389566367	0.0607482389566367	\\
0.45	1.16421660681501	0.0663042012341475	0.0663042012341475	\\
0.475	1.24505101579937	0.0716755758744978	0.0716755758744978	\\
0.5	1.52055904019799	0.0877323747505798	0.0877323747505798	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.0018319856914	0.0760492620742301	0.0760492620742302	\\
0.125	1.23906511044644	0.0988744970828601	0.0988744970828601	\\
0.15	0.877214684884671	0.0599252973836464	0.0599252973836464	\\
0.175	1.00655842272374	0.0546400385339687	0.0546400385339687	\\
0.2	1.14133657228634	0.0571817052315917	0.0571817052315917	\\
0.225	1.05573504792529	0.0472760114442763	0.0472760114442763	\\
0.25	1.15469943460443	0.0454942929534305	0.0454942929534305	\\
0.275	1.09724657955296	0.0516107858140513	0.0516107858140513	\\
0.3	0.911883694686937	0.0449626969662015	0.0449626969662015	\\
0.325	0.956381814389232	0.0442030842679434	0.0442030842679434	\\
0.35	1.06636625272927	0.051470494170994	0.051470494170994	\\
0.375	0.960975253291013	0.0484969511431071	0.0484969511431071	\\
0.4	1.174243259027	0.0549741658706717	0.0549741658706717	\\
0.425	1.19810401646065	0.0608679132219869	0.0608679132219869	\\
0.45	1.42976542600983	0.0697471735324151	0.0697471735324151	\\
0.475	1.34947788723148	0.0633831437234651	0.0633831437234651	\\
0.5	1.43209761273976	0.074844568112725	0.074844568112725	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.11279394046894	0.0845566338257586	0.0845566338257586	\\
0.125	1.25289152630627	0.083955348013758	0.083955348013758	\\
0.15	0.927077980118423	0.0552646822262742	0.0552646822262742	\\
0.175	0.928134183109966	0.0478552786364016	0.0478552786364016	\\
0.2	1.00095691159021	0.0427933322978662	0.0427933322978662	\\
0.225	0.895922103123907	0.0348255092726588	0.0348255092726588	\\
0.25	1.00251442940792	0.0420797340786752	0.0420797340786752	\\
0.275	1.11922714600104	0.0400058378895267	0.0400058378895267	\\
0.3	1.15122747016408	0.044963091795402	0.044963091795402	\\
0.325	1.1093907829748	0.0407086874224443	0.0407086874224443	\\
0.35	1.0560740065647	0.0476422006634749	0.0476422006634749	\\
0.375	1.23314645151524	0.0503143200961531	0.0503143200961531	\\
0.4	1.30716085404152	0.0551853403966067	0.0551853403966067	\\
0.425	1.1658763094384	0.0509792545117775	0.0509792545117775	\\
0.45	1.32906794898619	0.059244096855487	0.059244096855487	\\
0.475	1.36798121479377	0.0658029344215023	0.0658029344215023	\\
0.5	1.59323617327549	0.0734078334629134	0.0734078334629134	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.988130074940582	0.0729047375475647	0.0729047375475647	\\
0.125	0.763831707689008	0.0484430318634532	0.0484430318634532	\\
0.15	1.28571678435465	0.0727717123286875	0.0727717123286875	\\
0.175	0.842326053319104	0.0377063791754003	0.0377063791754003	\\
0.2	1.14915141904783	0.047832224163634	0.047832224163634	\\
0.225	1.02266359732552	0.0385580722425991	0.0385580722425991	\\
0.25	0.940901706831572	0.0299793373641568	0.0299793373641568	\\
0.275	1.10811291666197	0.0417099576599649	0.0417099576599649	\\
0.3	1.04921272638145	0.038613881747392	0.038613881747392	\\
0.325	1.00847750316565	0.0402558265992929	0.0402558265992929	\\
0.35	1.15662215552804	0.0438827244811766	0.0438827244811766	\\
0.375	1.15022413372488	0.0453032843641523	0.0453032843641523	\\
0.4	1.24706573051342	0.0448461107086893	0.0448461107086893	\\
0.425	1.4925754081041	0.0611851758955742	0.0611851758955742	\\
0.45	1.35234120166287	0.0551548210089499	0.0551548210089499	\\
0.475	1.48213254697134	0.057265555099459	0.057265555099459	\\
0.5	1.43318342724133	0.0578175621521893	0.0578175621521893	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.12694001667757	0.0748393300662613	0.0748393300662613	\\
0.125	0.865481925634198	0.0517363292231693	0.0517363292231693	\\
0.15	1.20541477986116	0.0615101937004823	0.0615101937004823	\\
0.175	0.917831459770207	0.0458822312047444	0.0458822312047444	\\
0.2	0.949143418743921	0.0320246621498229	0.0320246621498229	\\
0.225	0.953699913623658	0.0319483891352302	0.0319483891352302	\\
0.25	1.04753454178114	0.0344618857115475	0.0344618857115475	\\
0.275	1.11472452165112	0.036190525598836	0.036190525598836	\\
0.3	1.10785770827661	0.0406769856163729	0.0406769856163729	\\
0.325	1.09454490837171	0.0377354152082869	0.0377354152082869	\\
0.35	1.26433986867769	0.0414048211319973	0.0414048211319973	\\
0.375	1.26895796935124	0.0426209161975144	0.0426209161975144	\\
0.4	1.29670830562227	0.0441635413283208	0.0441635413283208	\\
0.425	1.26635210936148	0.0428214163303058	0.0428214163303058	\\
0.45	1.3947148729926	0.0456674036341385	0.0456674036341385	\\
0.475	1.40174245349882	0.0516681906718859	0.0516681906718859	\\
0.5	1.59250214469529	0.0668307770811831	0.0668307770811831	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.06313312151167	0.0707560472368522	0.0707560472368524	\\
0.125	0.956857041171021	0.0525474467342603	0.0525474467342603	\\
0.15	1.06943193404037	0.0562747517810149	0.0562747517810149	\\
0.175	0.826378082060712	0.0350949213554833	0.0350949213554833	\\
0.2	0.782454697730993	0.0294064290129286	0.0294064290129286	\\
0.225	1.13456692479073	0.041334863760218	0.041334863760218	\\
0.25	1.24576830678341	0.0414198548646161	0.0414198548646161	\\
0.275	1.22735198411311	0.0405491509393565	0.0405491509393565	\\
0.3	1.27044405064017	0.0421891652100468	0.0421891652100468	\\
0.325	1.14457610956295	0.0416846749222894	0.0416846749222894	\\
0.35	1.27475548720869	0.040138421633072	0.040138421633072	\\
0.375	1.23246191372372	0.039011160664314	0.039011160664314	\\
0.4	1.26670323766935	0.0410410097212679	0.0410410097212679	\\
0.425	1.42616067595431	0.0450182073612648	0.0450182073612648	\\
0.45	1.64735259097768	0.0561129475993478	0.0561129475993478	\\
0.475	1.63250283629124	0.0537205458941898	0.0537205458941898	\\
0.5	1.5833454110747	0.0545164532181062	0.0545164532181062	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.881396662355301	0.0589131947495906	0.0589131947495906	\\
0.125	1.04306553680729	0.0524590927097408	0.0524590927097408	\\
0.15	0.795197381056366	0.0367696894116527	0.0367696894116527	\\
0.175	0.892828313531565	0.0374281582187679	0.0374281582187679	\\
0.2	0.930658453331172	0.0354149973709655	0.0354149973709655	\\
0.225	0.883853280900308	0.0393072722660095	0.0393072722660095	\\
0.25	1.10016258118457	0.040636789061385	0.040636789061385	\\
0.275	1.32153107563722	0.0596072005548587	0.0596072005548587	\\
0.3	1.25023706945943	0.0451248492782583	0.0451248492782583	\\
0.325	1.18482174037641	0.0421974773117055	0.0421974773117055	\\
0.35	1.45413018047188	0.0432508080417149	0.0432508080417149	\\
0.375	1.33814012700836	0.0422491907041245	0.0422491907041245	\\
0.4	1.34906261208971	0.0419735601380857	0.0419735601380857	\\
0.425	1.49689500645989	0.0484642520758889	0.0484642520758889	\\
0.45	1.71570446277754	0.0519579149870926	0.0519579149870926	\\
0.475	1.58973143036619	0.0488891501280464	0.0488891501280464	\\
0.5	1.70639728918639	0.0479190077130121	0.0479190077130121	\\
};
\addplot [color=mycolor9,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.06584505861207	0.0745762224035416	0.0745762224035416	\\
0.125	1.059813554228	0.0518381358249704	0.0518381358249704	\\
0.15	1.02706667585834	0.0481116147975202	0.0481116147975201	\\
0.175	1.07957286207938	0.0533476375760245	0.0533476375760245	\\
0.2	1.15973900262191	0.0795010284215012	0.0795010284215012	\\
0.225	0.853705249578302	0.0458640774852093	0.0458640774852093	\\
0.25	1.16822638578878	0.058385745561333	0.058385745561333	\\
0.275	0.936447426906922	0.0413827640918624	0.0413827640918624	\\
0.3	1.16270305611979	0.0469112826987881	0.0469112826987881	\\
0.325	1.24954388791294	0.0451954196369377	0.0451954196369377	\\
0.35	1.19780907489927	0.0404235194410203	0.0404235194410203	\\
0.375	1.44555717102699	0.0470832479853069	0.0470832479853069	\\
0.4	1.47264335928457	0.0510930979988156	0.0510930979988156	\\
0.425	1.39526447059846	0.0452235661061495	0.0452235661061495	\\
0.45	1.48810575629931	0.0418805215678026	0.0418805215678026	\\
0.475	1.71877071819258	0.0519650892454366	0.0519650892454366	\\
0.5	1.93667464455533	0.0554350077746126	0.0554350077746126	\\
};
\addplot [color=black!30!red,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.27289684247858	0.0724927754993197	0.0724927754993197	\\
0.125	0.888378575583261	0.0442653620380817	0.0442653620380817	\\
0.15	0.98776000590258	0.0548949212543379	0.0548949212543378	\\
0.175	0.828613126487225	0.0582206983918656	0.0582206983918656	\\
0.2	1.23426947861162	0.105737343669966	0.105737343669966	\\
0.225	1.08435915245307	0.0947843296798117	0.0947843296798117	\\
0.25	0.964622658867855	0.0665560520415307	0.0665560520415307	\\
0.275	0.923853423698043	0.0530056123088376	0.0530056123088376	\\
0.3	1.02941083164554	0.0500771994955793	0.0500771994955793	\\
0.325	1.22826084378614	0.0614529746320538	0.0614529746320538	\\
0.35	1.48956041361743	0.0610878339068901	0.0610878339068901	\\
0.375	1.30332240767398	0.0457151910407041	0.0457151910407041	\\
0.4	1.40137516609478	0.0474563054933193	0.0474563054933193	\\
0.425	1.67509335526221	0.0596439533245927	0.0596439533245927	\\
0.45	1.69243587485791	0.0539740294708142	0.0539740294708142	\\
0.475	2.23403607135563	0.0702784725784475	0.0702784725784475	\\
0.5	2.11631375272428	0.0704692362203532	0.0704692362203532	\\
};
\end{axis}
\end{tikzpicture}%

==> hist1_25.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor4}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor5}{rgb}{1.00000,0.81250,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={Coupling range},
ymin=0,
ymax=800,
ylabel={Instances (of 1000)},
title={HenFL precision limits for $\alpha=0.25$},
legend style={fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize}
]
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0342857142857143\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {
1	0	\\
2	15	\\
3	505	\\
4	407	\\
5	67	\\
6	6	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_2$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.5	0	\\
10.5	0	\\
};
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0228571428571429\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	116	\\
4	573	\\
5	265	\\
6	39	\\
7	6	\\
8	0	\\
9	1	\\
10	0	\\
};
\addlegendentry{$C_3$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0114285714285714\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	27	\\
4	495	\\
5	381	\\
6	87	\\
7	9	\\
8	1	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_4$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	1	\\
4	324	\\
5	549	\\
6	107	\\
7	17	\\
8	2	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_5$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0114285714285714\figurewidth,draw=black,fill=mycolor5] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	192	\\
5	583	\\
6	191	\\
7	32	\\
8	2	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_6$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0228571428571429\figurewidth,draw=black,fill=red!75!orange] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	107	\\
5	615	\\
6	242	\\
7	33	\\
8	3	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_7$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0342857142857143\figurewidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	57	\\
5	571	\\
6	312	\\
7	53	\\
8	7	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_8$};

\end{axis}
\end{tikzpicture}%

==> hist1_35.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor4}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor5}{rgb}{1.00000,0.81250,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={Coupling range},
ymin=0,
ymax=800,
ylabel={Instances (of 1000)},
title={HenFL precision limits for $\alpha=0.35$},
legend style={fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize}
]
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0342857142857143\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	91	\\
4	529	\\
5	319	\\
6	54	\\
7	6	\\
8	1	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_2$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.5	0	\\
10.5	0	\\
};
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0228571428571429\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	3	\\
4	228	\\
5	511	\\
6	193	\\
7	57	\\
8	7	\\
9	0	\\
10	1	\\
};
\addlegendentry{$C_3$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0114285714285714\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	65	\\
5	504	\\
6	329	\\
7	89	\\
8	10	\\
9	3	\\
10	0	\\
};
\addlegendentry{$C_4$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	16	\\
5	374	\\
6	456	\\
7	125	\\
8	25	\\
9	4	\\
10	0	\\
};
\addlegendentry{$C_5$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0114285714285714\figurewidth,draw=black,fill=mycolor5] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	2	\\
5	245	\\
6	514	\\
7	204	\\
8	31	\\
9	4	\\
10	0	\\
};
\addlegendentry{$C_6$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0228571428571429\figurewidth,draw=black,fill=red!75!orange] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	164	\\
6	559	\\
7	237	\\
8	35	\\
9	4	\\
10	1	\\
};
\addlegendentry{$C_7$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0342857142857143\figurewidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	90	\\
6	556	\\
7	274	\\
8	66	\\
9	11	\\
10	3	\\
};
\addlegendentry{$C_8$};

\end{axis}
\end{tikzpicture}%

==> hist2_25.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor4}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor5}{rgb}{1.00000,0.81250,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={Coupling range},
ymin=0,
ymax=800,
ylabel={Instances (of 1000)},
title={KingFL precision limits for $\alpha=0.25$},
legend style={fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize}
]
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0342857142857143\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {
1	0	\\
2	83	\\
3	599	\\
4	285	\\
5	32	\\
6	1	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_2$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.5	0	\\
10.5	0	\\
};
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0228571428571429\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {
1	0	\\
2	3	\\
3	310	\\
4	527	\\
5	141	\\
6	16	\\
7	3	\\
8	0	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_3$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0114285714285714\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	143	\\
4	588	\\
5	240	\\
6	26	\\
7	3	\\
8	0	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_4$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	47	\\
4	589	\\
5	298	\\
6	60	\\
7	4	\\
8	2	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_5$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0114285714285714\figurewidth,draw=black,fill=mycolor5] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	14	\\
4	516	\\
5	391	\\
6	71	\\
7	7	\\
8	1	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_6$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0228571428571429\figurewidth,draw=black,fill=red!75!orange] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	3	\\
4	388	\\
5	499	\\
6	98	\\
7	12	\\
8	0	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_7$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0342857142857143\figurewidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	1	\\
4	299	\\
5	540	\\
6	144	\\
7	14	\\
8	2	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_8$};

\end{axis}
\end{tikzpicture}%

==> hist2_35.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.87500,1.00000}%
\definecolor{mycolor4}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor5}{rgb}{1.00000,0.81250,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0.5,
xmax=10.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel={Coupling range},
ymin=0,
ymax=800,
ylabel={Instances (of 1000)},
title={KingFL precision limits for $\alpha=0.35$},
legend style={fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize}
]
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0342857142857143\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {
1	0	\\
2	3	\\
3	273	\\
4	522	\\
5	173	\\
6	24	\\
7	5	\\
8	0	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_2$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0.5	0	\\
10.5	0	\\
};
\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0228571428571429\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	27	\\
4	440	\\
5	418	\\
6	101	\\
7	12	\\
8	2	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_3$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=-0.0114285714285714\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	2	\\
4	254	\\
5	527	\\
6	189	\\
7	25	\\
8	3	\\
9	0	\\
10	0	\\
};
\addlegendentry{$C_4$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	142	\\
5	564	\\
6	229	\\
7	53	\\
8	8	\\
9	4	\\
10	0	\\
};
\addlegendentry{$C_5$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0114285714285714\figurewidth,draw=black,fill=mycolor5] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	64	\\
5	550	\\
6	317	\\
7	61	\\
8	7	\\
9	1	\\
10	0	\\
};
\addlegendentry{$C_6$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0228571428571429\figurewidth,draw=black,fill=red!75!orange] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	20	\\
5	482	\\
6	391	\\
7	88	\\
8	18	\\
9	1	\\
10	0	\\
};
\addlegendentry{$C_7$};

\addplot[ybar,bar width=0.0114285714285714\figurewidth,bar shift=0.0342857142857143\figurewidth,draw=black,fill=black!50!red] plot table[row sep=crcr] {
1	0	\\
2	0	\\
3	0	\\
4	12	\\
5	418	\\
6	452	\\
7	101	\\
8	15	\\
9	2	\\
10	0	\\
};
\addlegendentry{$C_8$};

\end{axis}
\end{tikzpicture}%

==> mycycles_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymin=6.5,
ymax=11.5,
ylabel={Average loop length},
ymajorgrids,
title={Range-2 instances},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.10166666666667	1.00387162307865	1.00387162307865	\\
5	9.20157894736843	0.907981225445491	0.907981225445491	\\
6	9.57666666666666	0.911505122263241	0.911505122263241	\\
7	9.24555555555555	0.70665391937767	0.70665391937767	\\
8	9.24914893617021	0.720283044640878	0.720283044640878	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.18104166666667	0.819329546378937	0.819329546378937	\\
5	8.94357142857143	0.823041115172183	0.823041115172183	\\
6	9.08634146341463	0.562249575234773	0.562249575234773	\\
7	9.32641123882502	0.690319323452183	0.690319323452183	\\
8	9.2291662763466	0.446837158384316	0.446837158384316	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	8.98166666666666	0.81684526129771	0.81684526129771	\\
5	9.18736842105263	0.832523509497983	0.832523509497983	\\
6	9.16296296296296	0.550050270891695	0.550050270891695	\\
7	9.1087323943662	0.510436340331934	0.510436340331934	\\
8	9.00075268817204	0.465066932775319	0.465066932775319	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	8.99766666666667	0.708514933859515	0.708514933859515	\\
5	8.85191489361702	0.639358468797068	0.639358468797068	\\
6	9.08586007130125	0.448366958569723	0.448366958569723	\\
7	8.9951987099459	0.42867336410805	0.42867336410805	\\
8	9.10923076923078	0.371336739819649	0.371336739819649	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.05384615384615	0.593090401477037	0.593090401477037	\\
5	9.0059165154265	0.585722955577568	0.585722955577568	\\
6	9.02167452300786	0.45501851261611	0.45501851261611	\\
7	9.18066644414775	0.442405753899772	0.442405753899772	\\
8	9.18224966622163	0.361435837588099	0.361435837588099	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.01494571059677	0.506912778476883	0.506912778476883	\\
5	9.19024701340327	0.479216958924003	0.479216958924003	\\
6	9.17139219015281	0.34941235936026	0.34941235936026	\\
7	9.07915248145903	0.314663182579098	0.314663182579098	\\
8	9.10313197616544	0.327665460633028	0.327665460633028	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	8.85884852424286	0.599854430202972	0.599854430202972	\\
5	9.03090815235349	0.503855619947462	0.503855619947462	\\
6	8.98417418277012	0.408365409612427	0.408365409612427	\\
7	9.07557815681943	0.315367979933241	0.315367979933241	\\
8	9.05990183832124	0.262058976404605	0.262058976404605	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	8.96527949579875	0.508687608661186	0.508687608661186	\\
5	9.09372091113259	0.425309349532402	0.425309349532402	\\
6	8.98903786588474	0.385333927064011	0.385333927064011	\\
7	9.07118676893691	0.335222597684419	0.335222597684419	\\
8	9.09570656526975	0.270481250944641	0.270481250944641	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.12266354304627	0.598313969829446	0.598313969829446	\\
5	8.97357327202348	0.433052741339884	0.433052741339884	\\
6	8.97072735855727	0.358255795310026	0.358255795310026	\\
7	9.09597553950255	0.309887551743456	0.309887551743456	\\
8	9.07648801337055	0.295389403569827	0.295389403569827	\\
};
\end{axis}
\end{tikzpicture}%

==> mycycles_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymin=6.5,
ymax=11.5,
ylabel={Average loop length},
ymajorgrids,
title={Range-3 instances},
legend style={at={(1.03,0.5)},anchor=west,fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	8.99999999999999	0.985659316451279	0.985659316451279	\\
5	8.92157894736842	0.681897296065905	0.681897296065905	\\
6	8.84888888888889	0.654029153924022	0.654029153924022	\\
7	8.92972222222222	0.375744086727707	0.375744086727707	\\
8	9.1004255319149	0.62333274781472	0.62333274781472	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.58333333333334	1.00416342797686	1.00416342797686	\\
5	9.64214285714285	0.807169379968144	0.807169379968144	\\
6	9.63073170731707	0.715897509855216	0.715897509855216	\\
7	9.0203527914807	0.557653086434092	0.557653086434092	\\
8	9.20542857142857	0.611712770496375	0.611712770496375	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	8.99736111111111	0.744880356366428	0.744880356366428	\\
5	8.87500000000001	0.553149277041033	0.553149277041033	\\
6	8.98333333333333	0.458412402213328	0.458412402213328	\\
7	9.32420523138833	0.502103181357896	0.502103181357896	\\
8	9.09150537634408	0.381317042528758	0.381317042528758	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.02533333333333	0.706816456423384	0.706816456423384	\\
5	8.9736170212766	0.587339091287863	0.587339091287863	\\
6	9.11026470588236	0.536095360910386	0.536095360910386	\\
7	8.92767487027067	0.417930873133383	0.417930873133383	\\
8	9.03034188034188	0.347249585117108	0.347249585117108	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.14694444444445	0.663913389136495	0.663913389136495	\\
5	8.8271004784689	0.468475033251289	0.468475033251289	\\
6	9.07830542871638	0.472821764069865	0.472821764069865	\\
7	9.03020249221183	0.359149058373045	0.359149058373045	\\
8	9.1475	0.333000017092264	0.333000017092264	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.10623887844612	0.584434948267859	0.584434948267859	\\
5	9.14630591630592	0.484861040378211	0.484861040378211	\\
6	9.15848866139661	0.445453373216525	0.445453373216525	\\
7	9.14470857142857	0.361342672102799	0.361342672102799	\\
8	9.05990074577183	0.304994842923382	0.304994842923382	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.04329268292683	0.625829152917754	0.625829152917754	\\
5	9.10783914010378	0.44526943604739	0.44526943604739	\\
6	9.04855507246377	0.403198219494383	0.403198219494383	\\
7	9.18103496503497	0.381370103346864	0.381370103346864	\\
8	9.09922698468258	0.27836283980686	0.27836283980686	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.06145895895896	0.529836278514686	0.529836278514686	\\
5	9.11065223377487	0.48220648442028	0.48220648442028	\\
6	9.12110407684455	0.399828925635729	0.399828925635729	\\
7	9.07718786465958	0.367354833183331	0.367354833183331	\\
8	9.07698561507936	0.275751924461041	0.275751924461041	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	9.06918032786885	0.468852862270598	0.468852862270598	\\
5	9.08492756402614	0.408606399376632	0.408606399376632	\\
6	9.11788483749055	0.35567989462988	0.35567989462988	\\
7	9.0863643995133	0.312629490413624	0.312629490413624	\\
8	9.10828891436086	0.259363719286814	0.259363719286814	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> precision1_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor6}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ylabel={Advantage from reducing range},
ymajorgrids,
title={D-Wave, range 2 vs. 3},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.85154426240741	0.065906085841962	0.065906085841962	\\
5	1.43113935403364	0.0518721171952485	0.0518721171952485	\\
6	1.57821758156631	0.118652373172679	0.118652373172679	\\
7	1.5251196422618	0.134753140472235	0.134753140472235	\\
8	1.5938094629251	0.139059110187342	0.139059110187342	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.58701103794816	0.156312674536051	0.156312674536051	\\
5	2.15169907456085	0.101076569187178	0.101076569187178	\\
6	1.69765595191291	0.129881589189115	0.129881589189115	\\
7	1.59975002627865	0.0993803696882252	0.0993803696882252	\\
8	2.54741429109575	0.240416763177491	0.240416763177491	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.63349886399533	0.0941211932280874	0.0941211932280874	\\
5	1.49200505310362	0.0997406323719989	0.0997406323719989	\\
6	1.81765987216415	0.177550148237487	0.177550148237487	\\
7	2.46224978020547	0.182823414412259	0.182823414412259	\\
8	2.28481999475725	0.223363912210112	0.223363912210112	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.54525954664531	0.0703856559911216	0.0703856559911216	\\
5	2.4851452300983	0.187075601264818	0.187075601264818	\\
6	1.94843410004595	0.189676919176357	0.189676919176357	\\
7	2.43445015177643	0.199557368226818	0.199557368226818	\\
8	2.83942334995809	0.235941066085095	0.235941066085095	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.46159305546936	0.0386683074497058	0.0386683074497058	\\
5	1.88901167672821	0.0979853476879904	0.0979853476879904	\\
6	2.20604467974882	0.136300648768257	0.136300648768257	\\
7	2.25564475916347	0.175101518783833	0.175101518783833	\\
8	2.9875243996499	0.219823302469684	0.219823302469684	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.31471705470548	0.027585195682178	0.027585195682178	\\
5	1.55345743732623	0.0620244103810379	0.0620244103810379	\\
6	2.1592242561881	0.114501194212072	0.114501194212072	\\
7	1.85876347555028	0.127933017641605	0.127933017641605	\\
8	2.91432648271726	0.252130252221504	0.252130252221504	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.28709190179934	0.0132016603608285	0.0132016603608285	\\
5	1.48161253878096	0.0374603750436029	0.0374603750436029	\\
6	1.60351464595494	0.0412100552316186	0.0412100552316186	\\
7	2.40843175900991	0.13387803412176	0.13387803412176	\\
8	2.88354416357447	0.220874741102986	0.220874741102986	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.25994566777592	0.0112736786602086	0.0112736786602086	\\
5	1.32961518390325	0.0165112594167089	0.0165112594167089	\\
6	1.62711622037308	0.0535341898049388	0.0535341898049388	\\
7	1.91648101955905	0.0729139245898653	0.0729139245898653	\\
8	2.54238527299548	0.106155040193864	0.106155040193864	\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.39700739455514	0.0912412724835192	0.0912412724835192	\\
5	1.87005524752521	0.158355316566825	0.158355316566825	\\
6	2.01821916936469	0.157717503643298	0.157717503643298	\\
7	2.33307214760958	0.173680736066113	0.173680736066113	\\
8	3.28839181898262	0.285865386844148	0.285865386844148	\\
};
\end{axis}
\end{tikzpicture}%

==> precision1_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor6}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ymajorgrids,
title={HFS, range 2 vs. 3},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.42106182013184	0.117360220562246	0.117360220562246	\\
5	0.915837052496784	0.0693193323190504	0.0693193323190504	\\
6	1.10853402968263	0.0668319002419659	0.0668319002419659	\\
7	0.74128208149535	0.0414477467018572	0.0414477467018572	\\
8	0.878256880228304	0.0477717932736939	0.0477717932736939	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.09731911850105	0.0472908181644398	0.0472908181644398	\\
5	1.40592531753293	0.0809909461823477	0.0809909461823477	\\
6	0.840469464062546	0.0428915753424073	0.0428915753424073	\\
7	0.905356711117668	0.0413382383011425	0.0413382383011425	\\
8	0.773574643394348	0.0332463057114428	0.0332463057114428	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.08625467693498	0.066093749142808	0.066093749142808	\\
5	0.719835472991812	0.0355308999999335	0.0355308999999335	\\
6	0.893642459319058	0.0370835740363469	0.0370835740363469	\\
7	1.25263202928604	0.0477299158129791	0.0477299158129791	\\
8	0.882638842069849	0.0323463870645525	0.0323463870645525	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.074659910662	0.0371587400136038	0.0371587400136038	\\
5	1.48882568080838	0.072216297860185	0.072216297860185	\\
6	1.08920771057153	0.0423473898685902	0.0423473898685902	\\
7	1.17661043342427	0.0390857070338193	0.0390857070338193	\\
8	1.20841288081869	0.0326060896430398	0.0326060896430398	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.21964892969103	0.0780953202737378	0.0780953202737378	\\
5	1.32514005115482	0.0621514217635133	0.0621514217635133	\\
6	1.4062643950032	0.0550756988079562	0.0550756988079562	\\
7	1.30360374071706	0.0402583905103839	0.0402583905103839	\\
8	1.35789718167552	0.037696262293559	0.037696262293559	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.58495103298025	0.0863527466394387	0.0863527466394387	\\
5	1.41235123374137	0.0670173239269394	0.0670173239269394	\\
6	1.37834596889442	0.0539705689982073	0.0539705689982073	\\
7	1.29538750913155	0.0452174723665331	0.0452174723665331	\\
8	1.5598755038436	0.0470452805138084	0.0470452805138084	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.27832010219842	0.134947261251633	0.134947261251633	\\
5	1.62033203263944	0.0752186094938028	0.0752186094938028	\\
6	1.41589216878576	0.0570200401436709	0.0570200401436709	\\
7	1.72311376484992	0.0638906311233105	0.0638906311233105	\\
8	1.94521140407725	0.0626611600099409	0.0626611600099409	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.22212705093578	0.079441616966144	0.079441616966144	\\
5	1.35561917651963	0.0629003129423846	0.0629003129423846	\\
6	1.56692490353264	0.0697620958061038	0.0697620958061038	\\
7	1.62728640800462	0.0616985282859852	0.0616985282859852	\\
8	1.82315279709859	0.063241369790203	0.063241369790203	\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.10103840907193	0.0605274026009055	0.0605274026009055	\\
5	1.00149019556179	0.0434278567762596	0.0434278567762595	\\
6	1.14025166661165	0.0410270371688666	0.0410270371688666	\\
7	0.947004035220849	0.0350507295626317	0.0350507295626317	\\
8	1.36893661629733	0.0402025934661181	0.0402025934661181	\\
};
\end{axis}
\end{tikzpicture}%

==> precision1_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor6}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ymajorgrids,
title={SAS, range 2 vs. 3},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.69809429346308	0.179273486206269	0.179273486206269	\\
5	1.1551490468337	0.223345467710362	0.223345467710362	\\
6	1.29899351816068	0.175161547667483	0.175161547667483	\\
7	1.05000433937942	0.155006162647491	0.155006162647491	\\
8	0.853885977020668	0.0898067800204071	0.0898067800204071	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.59175703797723	0.203925722206723	0.203925722206723	\\
5	1.68637547176798	0.107616803841566	0.107616803841566	\\
6	0.940130024492488	0.10265485095625	0.10265485095625	\\
7	0.635167348941617	0.0511167295711397	0.0511167295711397	\\
8	0.863922747952719	0.106319816301982	0.106319816301982	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.14927396671951	0.0864683060584701	0.0864683060584701	\\
5	0.680170214563337	0.0606640047862469	0.0606640047862469	\\
6	0.649462405564606	0.0713980176571428	0.0713980176571428	\\
7	0.949190119230708	0.111032677821767	0.111032677821767	\\
8	0.751977127180408	0.0803647170340991	0.0803647170340991	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.07581410007097	0.072945951177503	0.072945951177503	\\
5	1.18555949669933	0.0938231572915622	0.0938231572915622	\\
6	0.873154441741435	0.0518707467631792	0.0518707467631792	\\
7	0.999465490014556	0.0677329456946465	0.0677329456946465	\\
8	1.07634319745454	0.0725503070808129	0.0725503070808129	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.05374812797254	0.0537917641339127	0.0537917641339127	\\
5	0.984376107332955	0.0554208440693498	0.0554208440693497	\\
6	1.04760190094951	0.0634428353251062	0.0634428353251062	\\
7	1.16008914198871	0.0644445951506396	0.0644445951506396	\\
8	1.22428265163934	0.0873899150161312	0.0873899150161312	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.813306441824188	0.0399245251384996	0.0399245251384996	\\
5	1.07718946623374	0.0488594433139233	0.0488594433139233	\\
6	1.05877388088517	0.0578043945307334	0.0578043945307334	\\
7	1.08556725998967	0.060819950982804	0.060819950982804	\\
8	1.23180533613458	0.0752107514080012	0.0752107514080012	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.773242759243175	0.0339734577351475	0.0339734577351475	\\
5	1.02447552147385	0.047614593895458	0.0476145938954579	\\
6	0.928783336117821	0.0488777529908103	0.0488777529908103	\\
7	1.16140595236313	0.0597649018242934	0.0597649018242934	\\
8	1.41647388669064	0.0673581773441685	0.0673581773441685	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.801492337674105	0.0263142474039298	0.0263142474039298	\\
5	0.90444846443637	0.0356400071915413	0.0356400071915413	\\
6	1.05359316685074	0.0384614745451879	0.0384614745451879	\\
7	1.12194210228469	0.0423646426364139	0.0423646426364139	\\
8	1.22397817574684	0.0501871178252371	0.0501871178252371	\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.885560008392877	0.0541630686504001	0.0541630686504001	\\
5	1.01248323716663	0.0765459978906757	0.0765459978906756	\\
6	1.00740505284141	0.0607412027607437	0.0607412027607437	\\
7	0.914626402505509	0.0564029031413223	0.0564029031413223	\\
8	1.2485463587959	0.122945903634587	0.122945903634587	\\
};
\end{axis}
\end{tikzpicture}%

==> precision2_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ylabel={Advantage from reducing range},
ymajorgrids,
title={D-Wave, range 3 vs. $\infty$},
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	0.824713188382136	0.0723855821396152	0.0723855821396152	\\
15	0.973743344074074	0.102676393385677	0.102676393385677	\\
16	0.834037374290419	0.0506107396457964	0.0506107396457964	\\
17	0.981262991191745	0.0481577769531641	0.048157776953164	\\
18	1.02402753083815	0.0542730244363299	0.05427302443633	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	0.862846442151044	0.0402849912817357	0.0402849912817357	\\
15	0.845510584702851	0.0394347766648564	0.0394347766648564	\\
16	1.00818410454472	0.0484166849322059	0.0484166849322057	\\
17	0.869630797689661	0.0466048344200453	0.0466048344200453	\\
18	0.94656733887402	0.0446322408984858	0.0446322408984858	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	0.795924020138114	0.0402236818321386	0.0402236818321386	\\
15	1.1833688108239	0.057774138925959	0.057774138925959	\\
16	1.14665925673991	0.0506156804091418	0.0506156804091418	\\
17	0.906735482858351	0.0366286559868017	0.0366286559868017	\\
18	1.0499226010134	0.0406962491502183	0.0406962491502183	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.02176934837599	0.0623616280038446	0.0623616280038446	\\
15	0.972191392582136	0.0436019301464	0.0436019301463999	\\
16	0.884408215385956	0.0326491202631622	0.0326491202631622	\\
17	1.03502628790055	0.0363657819993441	0.0363657819993441	\\
18	0.914986705711371	0.0298125339437214	0.0298125339437214	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.04939217159452	0.0421461344215297	0.0421461344215297	\\
15	0.977112373030346	0.0410434069193353	0.0410434069193352	\\
16	1.16555845278409	0.0457815904559726	0.0457815904559726	\\
17	1.07147034078646	0.0349957591687675	0.0349957591687675	\\
18	1.24323814018444	0.0333385581203165	0.0333385581203165	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.03317637714958	0.0411205627968101	0.0411205627968101	\\
15	0.984155546115943	0.0449453677338758	0.0449453677338758	\\
16	1.18189425561381	0.044884465672032	0.044884465672032	\\
17	1.07112203975975	0.0332708005552012	0.0332708005552012	\\
18	1.22298603389637	0.0324395655435021	0.0324395655435021	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.10262363984474	0.0489495632802976	0.0489495632802976	\\
15	1.21876236788453	0.0528723476017614	0.0528723476017614	\\
16	1.17030421878937	0.0423062869780879	0.0423062869780879	\\
17	1.25176107373222	0.0425570068994952	0.0425570068994952	\\
18	1.14925907274342	0.0332074474165096	0.0332074474165096	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.46285679657818	0.149608861835969	0.149608861835969	\\
15	1.10506825578534	0.0533166482223719	0.0533166482223719	\\
16	1.31221293006621	0.0506706507661592	0.0506706507661592	\\
17	1.22019629090873	0.0429392639719242	0.0429392639719242	\\
18	1.36674774303975	0.0386085801548572	0.0386085801548572	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.62241186760921	0.110301383380722	0.110301383380722	\\
15	1.29480696344307	0.0539047785514302	0.0539047785514302	\\
16	1.3127350045103	0.0501193766213803	0.0501193766213803	\\
17	1.48944784303809	0.0523446018049125	0.0523446018049125	\\
18	1.40347890591241	0.0408512214940415	0.0408512214940415	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> precision2_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ymajorgrids,
title={HFS, range 3 vs. $\infty$},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.824713188382136	0.0723855821396152	0.0723855821396152	\\
5	0.973743344074074	0.102676393385677	0.102676393385677	\\
6	0.834037374290419	0.0506107396457964	0.0506107396457964	\\
7	0.981262991191745	0.0481577769531641	0.048157776953164	\\
8	1.02402753083815	0.0542730244363299	0.05427302443633	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.862846442151044	0.0402849912817357	0.0402849912817357	\\
5	0.845510584702851	0.0394347766648564	0.0394347766648564	\\
6	1.00818410454472	0.0484166849322059	0.0484166849322057	\\
7	0.869630797689661	0.0466048344200453	0.0466048344200453	\\
8	0.94656733887402	0.0446322408984858	0.0446322408984858	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.795924020138114	0.0402236818321386	0.0402236818321386	\\
5	1.1833688108239	0.057774138925959	0.057774138925959	\\
6	1.14665925673991	0.0506156804091418	0.0506156804091418	\\
7	0.906735482858351	0.0366286559868017	0.0366286559868017	\\
8	1.0499226010134	0.0406962491502183	0.0406962491502183	\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.02176934837599	0.0623616280038446	0.0623616280038446	\\
5	0.972191392582136	0.0436019301464	0.0436019301463999	\\
6	0.884408215385956	0.0326491202631622	0.0326491202631622	\\
7	1.03502628790055	0.0363657819993441	0.0363657819993441	\\
8	0.914986705711371	0.0298125339437214	0.0298125339437214	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.04939217159452	0.0421461344215297	0.0421461344215297	\\
5	0.977112373030346	0.0410434069193353	0.0410434069193352	\\
6	1.16555845278409	0.0457815904559726	0.0457815904559726	\\
7	1.07147034078646	0.0349957591687675	0.0349957591687675	\\
8	1.24323814018444	0.0333385581203165	0.0333385581203165	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.03317637714958	0.0411205627968101	0.0411205627968101	\\
5	0.984155546115943	0.0449453677338758	0.0449453677338758	\\
6	1.18189425561381	0.044884465672032	0.044884465672032	\\
7	1.07112203975975	0.0332708005552012	0.0332708005552012	\\
8	1.22298603389637	0.0324395655435021	0.0324395655435021	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.10262363984474	0.0489495632802976	0.0489495632802976	\\
5	1.21876236788453	0.0528723476017614	0.0528723476017614	\\
6	1.17030421878937	0.0423062869780879	0.0423062869780879	\\
7	1.25176107373222	0.0425570068994952	0.0425570068994952	\\
8	1.14925907274342	0.0332074474165096	0.0332074474165096	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.46285679657818	0.149608861835969	0.149608861835969	\\
5	1.10506825578534	0.0533166482223719	0.0533166482223719	\\
6	1.31221293006621	0.0506706507661592	0.0506706507661592	\\
7	1.22019629090873	0.0429392639719242	0.0429392639719242	\\
8	1.36674774303975	0.0386085801548572	0.0386085801548572	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.62241186760921	0.110301383380722	0.110301383380722	\\
5	1.29480696344307	0.0539047785514302	0.0539047785514302	\\
6	1.3127350045103	0.0501193766213803	0.0501193766213803	\\
7	1.48944784303809	0.0523446018049125	0.0523446018049125	\\
8	1.40347890591241	0.0408512214940415	0.0408512214940415	\\
};
\end{axis}
\end{tikzpicture}%

==> precision2_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ymajorgrids,
title={SAS, range 3 vs. $\infty$},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.947881027206754	0.104428322895666	0.104428322895666	\\
5	1.14587525799699	0.224667447870682	0.224667447870682	\\
6	0.902223202089718	0.147086504598772	0.147086504598772	\\
7	1.23750666476761	0.192104273543308	0.192104273543308	\\
8	1.31029059997098	0.141280563419903	0.141280563419903	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.812822971500047	0.0898912077852109	0.0898912077852109	\\
5	1.06808560373858	0.110104551417187	0.110104551417187	\\
6	1.10986567662747	0.124684457459574	0.124684457459574	\\
7	1.49800505626664	0.160173310941179	0.160173310941179	\\
8	1.38182433300579	0.16916960125959	0.16916960125959	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.886184833865188	0.0601967311761336	0.0601967311761336	\\
5	1.26020879750184	0.122346126357807	0.122346126357807	\\
6	1.20770111489596	0.111080447408187	0.111080447408187	\\
7	1.35008533427244	0.135717831497047	0.135717831497047	\\
8	1.5974275429077	0.217034895280536	0.217034895280536	\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.14636636696423	0.0708887537864396	0.0708887537864396	\\
5	0.799726551031359	0.0562970222452854	0.0562970222452854	\\
6	0.884861259013432	0.0690801189977736	0.0690801189977736	\\
7	1.03804173567338	0.0835087444978022	0.0835087444978022	\\
8	1.2329442362139	0.129889719783626	0.129889719783626	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.83812112593512	0.062985381482532	0.062985381482532	\\
5	0.72196854361279	0.0482424843032256	0.0482424843032256	\\
6	1.03542405513737	0.0708816110776904	0.0708816110776903	\\
7	1.02514468215071	0.0737104982263048	0.0737104982263047	\\
8	1.39558647499477	0.116305156257216	0.116305156257216	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.771971897397836	0.0489776038042681	0.0489776038042681	\\
5	0.840530433048407	0.0476344218633754	0.0476344218633754	\\
6	0.996709456111447	0.0553326200709386	0.0553326200709386	\\
7	0.941148976230088	0.0653674920300639	0.0653674920300639	\\
8	1.22973234912186	0.0877001857999844	0.0877001857999844	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.833020405475868	0.0471396828787577	0.0471396828787577	\\
5	0.786004326230228	0.044487645873164	0.044487645873164	\\
6	0.81702304350181	0.0527550099191121	0.0527550099191121	\\
7	0.931405376513225	0.0591077090327965	0.0591077090327965	\\
8	1.08227327823981	0.0720010268203757	0.0720010268203757	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.817515330934403	0.0448338820659313	0.0448338820659313	\\
5	0.705968093867673	0.0325452888564508	0.0325452888564508	\\
6	0.75551078089566	0.0420769871116201	0.0420769871116201	\\
7	0.822604784017479	0.0494405297955525	0.0494405297955525	\\
8	0.962798454860258	0.0653070527928379	0.0653070527928379	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.718531100308235	0.0301569886414608	0.0301569886414608	\\
5	0.734048627200598	0.0325472540105364	0.0325472540105364	\\
6	0.698886724492041	0.0347251489654138	0.0347251489654138	\\
7	0.920290102661198	0.0454560296334749	0.0454560296334749	\\
8	0.90039043724854	0.0499006240955648	0.0499006240955648	\\
};
\end{axis}
\end{tikzpicture}%

==> precision3_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor6}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ymajorgrids,
title={D-Wave, range 2 vs. $\infty$},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.15925792777449	0.0319723525632678	0.0319723525632678	\\
15	0.886118649456056	0.0754433185701394	0.0754433185701394	\\
16	0.925669069628758	0.0483901336972926	0.0483901336972926	\\
17	0.724215934458626	0.046394942521679	0.046394942521679	\\
18	0.894115230245831	0.0504279721548634	0.0504279721548634	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	0.941132219498283	0.0342467914668487	0.0342467914668487	\\
15	1.18691070072839	0.0640866043816908	0.0640866043816908	\\
16	0.843979200050824	0.042892597641448	0.042892597641448	\\
17	0.786797504294491	0.0419011410125002	0.0419011410125002	\\
18	0.729308173507703	0.0310000528226152	0.0310000528226152	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	0.859428538150083	0.0518795336811082	0.0518795336811082	\\
15	0.848463456133655	0.0410358770676135	0.0410358770676135	\\
16	1.02618083223481	0.0411272112290708	0.0411272112290709	\\
17	1.13806543862923	0.0475637030924339	0.0475637030924339	\\
18	0.925695974018278	0.0345380759780688	0.0345380759780688	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.12738562769713	0.0443289345194582	0.0443289345194582	\\
15	1.4524453751096	0.066060113207453	0.066060113207453	\\
16	1.26983173595505	0.0477022705064276	0.0477022705064276	\\
17	1.25873429677107	0.0427345055170105	0.0427345055170105	\\
18	1.50461220207678	0.0405926198541029	0.0405926198541029	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.26314020505465	0.0865537699114061	0.0865537699114061	\\
15	1.30369962609731	0.0639778866096217	0.0639778866096217	\\
16	1.65619012670074	0.0627047927496358	0.0627047927496358	\\
17	1.39375648688467	0.04436366170362	0.04436366170362	\\
18	1.65844871989152	0.0460671841803111	0.0460671841803111	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.74994859939148	0.090991550706305	0.090991550706305	\\
15	1.71787651075792	0.0877357631998397	0.0877357631998397	\\
16	1.61436894619122	0.06092681993664	0.06092681993664	\\
17	1.62003576332769	0.0584843816080682	0.0584843816080682	\\
18	1.79073754717613	0.0576669027206347	0.0576669027206347	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.84785909755645	0.112508350723936	0.112508350723936	\\
15	1.77953727739765	0.0814948954491566	0.0814948954491566	\\
16	1.85938533546374	0.0726446715809093	0.0726446715809093	\\
17	2.10053726186266	0.0794872858241127	0.0794872858241127	\\
18	2.66262461999156	0.0847071570508575	0.0847071570508575	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.97187632288991	0.0537895294573387	0.0537895294573385	\\
15	1.75257678757559	0.0824358816989346	0.0824358816989346	\\
16	2.04637537203437	0.0892601730569549	0.0892601730569551	\\
17	2.41906210210923	0.0942027147461659	0.0942027147461659	\\
18	2.55740332957884	0.0892567437777814	0.0892567437777814	\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
14	1.12642285047382	0.0613557467620056	0.0613557467620056	\\
15	0.9743845741243	0.0437178644378464	0.0437178644378464	\\
16	1.00744651721632	0.0384358473034327	0.0384358473034327	\\
17	0.980173501760609	0.0351675169102877	0.0351675169102879	\\
18	1.24793591507599	0.0356963734940456	0.0356963734940456	\\
};
\end{axis}
\end{tikzpicture}%

==> precision3_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor6}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ylabel={Advantage from reducing range},
ymajorgrids,
title={HFS, range 2 vs. $\infty$},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.15925792777449	0.0319723525632678	0.0319723525632678	\\
5	0.886118649456056	0.0754433185701394	0.0754433185701394	\\
6	0.925669069628758	0.0483901336972926	0.0483901336972926	\\
7	0.724215934458626	0.046394942521679	0.046394942521679	\\
8	0.894115230245831	0.0504279721548634	0.0504279721548634	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.941132219498283	0.0342467914668487	0.0342467914668487	\\
5	1.18691070072839	0.0640866043816908	0.0640866043816908	\\
6	0.843979200050824	0.042892597641448	0.042892597641448	\\
7	0.786797504294491	0.0419011410125002	0.0419011410125002	\\
8	0.729308173507703	0.0310000528226152	0.0310000528226152	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.859428538150083	0.0518795336811082	0.0518795336811082	\\
5	0.848463456133655	0.0410358770676135	0.0410358770676135	\\
6	1.02618083223481	0.0411272112290708	0.0411272112290709	\\
7	1.13806543862923	0.0475637030924339	0.0475637030924339	\\
8	0.925695974018278	0.0345380759780688	0.0345380759780688	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.12738562769713	0.0443289345194582	0.0443289345194582	\\
5	1.4524453751096	0.066060113207453	0.066060113207453	\\
6	1.26983173595505	0.0477022705064276	0.0477022705064276	\\
7	1.25873429677107	0.0427345055170105	0.0427345055170105	\\
8	1.50461220207678	0.0405926198541029	0.0405926198541029	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.26314020505465	0.0865537699114061	0.0865537699114061	\\
5	1.30369962609731	0.0639778866096217	0.0639778866096217	\\
6	1.65619012670074	0.0627047927496358	0.0627047927496358	\\
7	1.39375648688467	0.04436366170362	0.04436366170362	\\
8	1.65844871989152	0.0460671841803111	0.0460671841803111	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.74994859939148	0.090991550706305	0.090991550706305	\\
5	1.71787651075792	0.0877357631998397	0.0877357631998397	\\
6	1.61436894619122	0.06092681993664	0.06092681993664	\\
7	1.62003576332769	0.0584843816080682	0.0584843816080682	\\
8	1.79073754717613	0.0576669027206347	0.0576669027206347	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.84785909755645	0.112508350723936	0.112508350723936	\\
5	1.77953727739765	0.0814948954491566	0.0814948954491566	\\
6	1.85938533546374	0.0726446715809093	0.0726446715809093	\\
7	2.10053726186266	0.0794872858241127	0.0794872858241127	\\
8	2.66262461999156	0.0847071570508575	0.0847071570508575	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.97187632288991	0.0537895294573387	0.0537895294573385	\\
5	1.75257678757559	0.0824358816989346	0.0824358816989346	\\
6	2.04637537203437	0.0892601730569549	0.0892601730569551	\\
7	2.41906210210923	0.0942027147461659	0.0942027147461659	\\
8	2.55740332957884	0.0892567437777814	0.0892567437777814	\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.12642285047382	0.0613557467620056	0.0613557467620056	\\
5	0.9743845741243	0.0437178644378464	0.0437178644378464	\\
6	1.00744651721632	0.0384358473034327	0.0384358473034327	\\
7	0.980173501760609	0.0351675169102877	0.0351675169102879	\\
8	1.24793591507599	0.0356963734940456	0.0356963734940456	\\
};
\end{axis}
\end{tikzpicture}%

==> precision3_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor4}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor5}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor6}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.23333,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.5,
ymax=4,
yminorticks=true,
ymajorgrids,
title={SAS, range 2 vs. $\infty$},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$},ytick={.5,1,2,4},yticklabels={$2^{-1}$,$2^0$,$2^1$,$2^2$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.59254819528307	0.120837193904603	0.120837193904603	\\
5	1.28909927747818	0.185968322846344	0.185968322846344	\\
6	1.15817394152716	0.191820039580427	0.191820039580427	\\
7	1.27714949377603	0.15605724062258	0.15605724062258	\\
8	1.11840509141054	0.15522879039012	0.15522879039012	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.29534403218967	0.154415070909619	0.154415070909619	\\
5	1.79979449044935	0.184012194833247	0.184012194833247	\\
6	1.0522708297693	0.132822617031663	0.132822617031663	\\
7	0.94306928949948	0.0865114993483471	0.0865114993483471	\\
8	1.17904513847389	0.110503090270312	0.110503090270312	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.01672702878999	0.0816819207183257	0.0816819207183258	\\
5	0.859225769804936	0.0692591323658616	0.0692591323658616	\\
6	0.774601274727358	0.0758515338238197	0.0758515338238197	\\
7	1.27551368258445	0.150657703901611	0.150657703901611	\\
8	1.17676664507176	0.153886054010113	0.153886054010113	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.895453110677001	0.0562491928963592	0.0562491928963592	\\
5	0.856072018400019	0.0666753316544532	0.0666753316544532	\\
6	0.90764421088303	0.05837560316715	0.05837560316715	\\
7	1.03321383404944	0.0777658015563543	0.0777658015563543	\\
8	1.49175564305705	0.122388292075515	0.122388292075515	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.80904586990532	0.0505548869283128	0.0505548869283128	\\
5	0.823547090074397	0.0502392942175494	0.0502392942175494	\\
6	1.04089823088336	0.0688872953802362	0.0688872953802362	\\
7	1.08830092073883	0.0684241893792932	0.0684241893792932	\\
8	1.50886462455689	0.11050764656169	0.11050764656169	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.676237733266024	0.039069981978979	0.039069981978979	\\
5	0.843012517922614	0.0341495961541955	0.0341495961541955	\\
6	0.862177768374221	0.0456167033336028	0.0456167033336028	\\
7	1.01207914118606	0.0667373751978355	0.0667373751978354	\\
8	1.32656179367508	0.0803794404817435	0.0803794404817435	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.631986039707732	0.0311944154267768	0.0311944154267768	\\
5	0.723438843441347	0.0336250706888931	0.0336250706888931	\\
6	0.701868668995601	0.035316947797255	0.035316947797255	\\
7	0.953058558727867	0.0517611342788429	0.051761134278843	\\
8	1.3613940460535	0.0871476007478762	0.0871476007478762	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.576915567871502	0.0206550449949919	0.0206550449949919	\\
5	0.662243691479233	0.026447175522	0.026447175522	\\
6	0.738124149039237	0.0311488135833283	0.0311488135833283	\\
7	1.02855385391369	0.0413811153511328	0.0413811153511329	\\
8	1.09756745153619	0.0514176061698985	0.0514176061698985	\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.0096081274986	0.0533696685041416	0.0533696685041415	\\
5	0.809372767136597	0.0568316158704633	0.0568316158704633	\\
6	0.885747916202803	0.0589496695609861	0.0589496695609861	\\
7	0.942753193255481	0.0742611904705501	0.0742611904705501	\\
8	1.52430475565366	0.173616432132904	0.173616432132904	\\
};
\end{axis}
\end{tikzpicture}%

==> ratio_2_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.2,
ymax=200,
yminorticks=true,
ylabel={D-Wave time / HFS time},
ymajorgrids,
title={D-Wave vs. HFS, range 2},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.743783336369347	0.0109249295221104	0.0109249295221104	\\
5	1.30972098121643	0.0604946302191824	0.0604946302191824	\\
6	1.65671192106509	0.0935278499028476	0.0935278499028476	\\
7	2.48793710294813	0.180468985938541	0.180468985938541	\\
8	2.20424164436115	0.177378546283528	0.177378546283528	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.22751175326009	0.0851172926331061	0.0851172926331061	\\
5	1.56796765169941	0.0759276186955566	0.0759276186955566	\\
6	2.4273035745633	0.13780638445229	0.13780638445229	\\
7	2.82756358959034	0.145191497881486	0.145191497881486	\\
8	4.60218968788039	0.327210809549964	0.327210809549964	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.65697917373258	0.0872908072192091	0.0872908072192091	\\
5	2.71904298237916	0.145727579894455	0.145727579894455	\\
6	3.11602902499386	0.263623161379284	0.263623161379284	\\
7	4.8576336556505	0.297886078516289	0.297886078516289	\\
8	6.75907118321325	0.454532691531647	0.454532691531647	\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.51977991033761	0.0921062760712221	0.0921062760712221	\\
5	2.61252696465164	0.218178720712512	0.218178720712512	\\
6	4.00130939099564	0.23888865094285	0.238888650942851	\\
7	6.89714156804008	0.404475109351204	0.404475109351204	\\
8	9.19035217250158	0.607140920743417	0.607140920743417	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.7996939370086	0.0623177358711575	0.0623177358711575	\\
5	3.35124555065048	0.15250898720239	0.15250898720239	\\
6	5.63920468873154	0.431546968829528	0.431546968829528	\\
7	8.30954454930403	0.534874731787577	0.534874731787577	\\
8	13.1137499676745	0.706769560386173	0.706769560386173	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.80559852090325	0.108977175177835	0.108977175177835	\\
5	3.96556844069518	0.148810979793313	0.148810979793313	\\
6	6.31337386143653	0.294897833470181	0.294897833470181	\\
7	9.70640363712361	0.532769304974968	0.532769304974968	\\
8	17.5933205778032	0.858177449226176	0.858177449226176	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.23851047517747	0.054073205536177	0.054073205536177	\\
5	3.30786937446634	0.128625885411943	0.128625885411943	\\
6	7.00404371144306	0.238302047179555	0.238302047179555	\\
7	9.78116624805965	0.550154569728647	0.550154569728647	\\
8	19.7499710901778	0.913571906655804	0.913571906655804	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.31907522302816	0.0653453674776787	0.0653453674776787	\\
5	2.8562168325825	0.0939491650015656	0.0939491650015656	\\
6	6.19042562448857	0.189538225570393	0.189538225570393	\\
7	10.8975588940899	0.343592208436659	0.343592208436659	\\
8	19.2186931033506	0.618294433737471	0.618294433737471	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.24883809264146	0.0083724886839629	0.0083724886839629	\\
5	3.1316220658879	0.120893422112232	0.120893422112232	\\
6	5.67307776408264	0.201819781379903	0.201819781379903	\\
7	10.1218968061212	0.286740033090732	0.286740033090732	\\
8	19.0237299608636	0.565517821600253	0.565517821600253	\\
};
\end{axis}
\end{tikzpicture}%

==> ratio_2_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=2,
ymax=2000,
yminorticks=true,
ylabel={D-Wave time / SAS time},
ymajorgrids,
title={D-Wave vs. SAS, range 2},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	4.96420590323267	0.21307788382997	0.21307788382997	\\
5	8.81882230500344	0.971313008887394	0.971313008887393	\\
6	15.1568642457419	1.5350367461072	1.5350367461072	\\
7	19.9097711208916	1.96984291187914	1.96984291187914	\\
8	29.9785801442278	3.51269052116842	3.51269052116842	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	13.4066973623929	1.5733236966478	1.5733236966478	\\
5	20.6640877719061	1.09043285597468	1.09043285597468	\\
6	40.7179634796554	3.81841711074665	3.81841711074665	\\
7	65.7591101003381	3.88402926097474	3.88402926097474	\\
8	86.5339830204569	7.93238534674813	7.93238534674813	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	27.8893299638107	1.75397670585113	1.75397670585113	\\
5	62.907200415094	4.36729897394946	4.36729897394946	\\
6	105.239041797764	12.2435120009113	12.2435120009113	\\
7	160.048182191125	16.9030399136163	16.9030399136163	\\
8	192.652759955138	17.8342851049513	17.8342851049513	\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	43.6384378845646	2.78915604745058	2.78915604745058	\\
5	77.9920560506847	7.26656450269593	7.26656450269593	\\
6	126.878380266569	8.19788566573321	8.19788566573321	\\
7	230.224419354011	15.8062761737714	15.8062761737714	\\
8	306.283477826561	29.8890631468679	29.8890631468679	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	59.6321644604549	2.69981822927976	2.69981822927976	\\
5	132.521775306387	8.73898261250056	8.73898261250056	\\
6	210.848301290259	16.3784737455937	16.3784737455937	\\
7	315.844933786387	24.3533776230744	24.3533776230744	\\
8	419.824184695802	28.3144666510019	28.3144666510019	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	66.2040719221387	2.72541184657395	2.72541184657395	\\
5	157.741953286639	7.01151716606091	7.01151716606091	\\
6	239.968195184661	15.3808668827049	15.3808668827049	\\
7	356.22123803142	21.3035677094429	21.3035677094429	\\
8	565.549133499842	39.0303903477817	39.0303903477817	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	81.0117840479437	2.87062911212672	2.87062911212672	\\
5	150.950038716879	3.34027454672585	3.34027454672585	\\
6	287.704221462442	9.65300930051058	9.65300930051058	\\
7	398.05539615486	25.6453388780793	25.6453388780793	\\
8	720.384182669538	42.2282869762184	42.2282869762184	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	83.9874200358164	2.09807735121707	2.09807735121707	\\
5	158.568138321883	5.0402248151747	5.0402248151747	\\
6	332.024991873052	11.3933211909222	11.3933211909222	\\
7	563.997435360169	21.3627798331305	21.3627798331305	\\
8	840.379629951882	31.4893305096392	31.4893305096392	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	88.5965011264527	1.85597292959065	1.85597292959065	\\
5	173.964313900363	4.74536617888606	4.74536617888606	\\
6	306.89695911972	6.37057897367828	6.37057897367828	\\
7	556.83437448789	12.9548703851503	12.9548703851503	\\
8	998.251193831365	23.971096739132	23.971096739132	\\
};
\end{axis}
\end{tikzpicture}%

==> ratio_3_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=0.2,
ymax=200,
yminorticks=true,
ymajorgrids,
title={D-Wave vs. HFS, range 3},
legend style={at={(1.03,0.5)},anchor=west,fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.571948590213589	0.0504344135889681	0.0504344135889681	\\
5	0.840478160369835	0.0628136229567031	0.0628136229567031	\\
6	1.16306347588439	0.0897769433696667	0.0897769433696667	\\
7	1.21176143890176	0.0924357238204494	0.0924357238204494	\\
8	1.20846179159664	0.0716602979274379	0.0716602979274379	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	0.844591081298399	0.0705439497472781	0.0705439497472781	\\
5	1.02252798978141	0.0558448424313081	0.0558448424313081	\\
6	1.20549031841518	0.0897168538518491	0.0897168538518491	\\
7	1.6064526749514	0.0936846478633906	0.0936846478633906	\\
8	1.39974366090659	0.107041283554927	0.107041283554927	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.09906415097629	0.0723512360378342	0.0723512360378342	\\
5	1.31258717886305	0.0832660029268479	0.0832660029268479	\\
6	1.5288509597017	0.0924473349809805	0.0924473349809805	\\
7	2.47914509669516	0.142403343319547	0.142403343319547	\\
8	2.5860063142552	0.203004759681491	0.203004759681491	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.20941180333332	0.07231077055039	0.07231077055039	\\
5	1.39594255348531	0.0676426814931712	0.0676426814931712	\\
6	2.28059331193565	0.131335271354376	0.131335271354376	\\
7	2.81681642029031	0.171822047370205	0.171822047370205	\\
8	3.82708307424392	0.252535951312397	0.252535951312397	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.24945858019459	0.0569842047279046	0.0569842047279046	\\
5	2.02582718106465	0.153107250486877	0.153107250486877	\\
6	3.15540582085941	0.225141143761876	0.225141143761876	\\
7	4.03693152370519	0.273002345576664	0.273002345576665	\\
8	5.59993441425673	0.384287760262381	0.384287760262381	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.49702564497203	0.0479566301199845	0.0479566301199845	\\
5	2.77554434150828	0.167631288980942	0.167631288980942	\\
6	3.99255173677022	0.222203153897327	0.222203153897328	\\
7	5.66670208267986	0.358008076396779	0.358008076396779	\\
8	8.00039042136417	0.490813382891988	0.490813382891988	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.49817701368505	0.058925613834184	0.058925613834184	\\
5	3.00786117367006	0.143775183128017	0.143775183128017	\\
6	4.46840913344986	0.252562491307357	0.252562491307357	\\
7	6.83646098507278	0.406750724440527	0.406750724440527	\\
8	10.5980089081586	0.843469941876421	0.843469941876421	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.30166906392547	0.118722564891001	0.118722564891001	\\
5	3.1178626621207	0.132095513848038	0.132095513848038	\\
6	5.46970279534348	0.203175140169084	0.203175140169084	\\
7	7.79499239277287	0.460530068868274	0.460530068868274	\\
8	12.9636616775155	0.969505756589323	0.969505756589323	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1.21220309144749	0.0722093211284118	0.0722093211284118	\\
5	3.18347224994617	0.0897745790091733	0.0897745790091733	\\
6	5.47480655745816	0.235235882192397	0.235235882192397	\\
7	8.55991036719221	0.384788926708518	0.384788926708518	\\
8	13.6189756625424	0.616267623227071	0.616267623227071	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> ratio_3_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=2,
ymax=2000,
yminorticks=true,
ymajorgrids,
title={D-Wave vs. SAS, range 3},
legend style={at={(1.03,0.5)},anchor=west,fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	4.55032888579965	0.458767558098448	0.458767558098448	\\
5	6.99173415339468	1.1043702644747	1.1043702644747	\\
6	12.3715622991194	1.47991252352397	1.47991252352397	\\
7	13.5927884958786	1.90328046511046	1.90328046511046	\\
8	15.9349854582491	1.08977698487437	1.08977698487437	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	13.4437783946176	1.5239742211568	1.5239742211568	\\
5	16.1843136457342	0.995689655630944	0.995689655630946	\\
6	22.5269418970612	2.08066558945531	2.08066558945531	\\
7	26.0694490165088	2.16181371250554	2.16181371250554	\\
8	29.706681810574	3.809885599051	3.809885599051	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	19.6166599316596	1.34549550250998	1.34549550250998	\\
5	28.7723254776881	2.55482078917252	2.55482078917252	\\
6	37.4800219401354	3.20395853151202	3.20395853151202	\\
7	61.1910255980744	5.27449107950547	5.27449107950547	\\
8	63.047310896303	6.48325267540692	6.48325267540692	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	27.5442077330557	1.71599049935408	1.71599049935408	\\
5	42.2824857481677	2.87254187026607	2.87254187026607	\\
6	63.65974386437	4.55901593403863	4.55901593403863	\\
7	90.0683857320626	6.1866713103112	6.1866713103112	\\
8	113.798431297122	10.8505423694777	10.8505423694777	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	41.2020935685966	2.92957545081696	2.92957545081696	\\
5	63.6874547016848	5.46459886377629	5.46459886377629	\\
6	94.7763418946878	7.92700592226674	7.92700592226674	\\
7	129.573711565731	10.0025166131848	10.0025166131848	\\
8	158.708264023122	13.114055110656	13.114055110656	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	47.7482559065827	2.09260398402304	2.09260398402304	\\
5	82.4476528315695	5.01248840260301	5.01248840260301	\\
6	113.559216200318	7.02155827082323	7.02155827082323	\\
7	184.888197455228	13.7759778413484	13.7759778413484	\\
8	232.83585492153	17.9367336023551	17.9367336023551	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	50.1944432633218	1.83675107178763	1.83675107178763	\\
5	104.608021642645	5.90235131343864	5.90235131343864	\\
6	140.541576498547	9.39456572891606	9.39456572891606	\\
7	232.337989635356	14.205527720219	14.205527720219	\\
8	306.734893034949	28.3947704328821	28.3947704328821	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	50.4553191184978	1.79239768893004	1.79239768893004	\\
5	109.813832565755	4.51426792207222	4.51426792207222	\\
6	192.287232328356	8.71577182123374	8.71577182123374	\\
7	272.633582878669	18.137528988006	18.137528988006	\\
8	414.429518873099	35.4957067919882	35.4957067919882	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	56.4400594826818	1.55976827519623	1.55976827519623	\\
5	118.378201141433	3.75415533328162	3.75415533328162	\\
6	199.597590171038	8.77019947060089	8.77019947060089	\\
7	325.730373626634	17.1630250964408	17.1630250964408	\\
8	479.635621863916	25.5078547553632	25.5078547553632	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> scaling_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor3}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
ymin=0,
ymax=0.6,
ylabel={Scaling coefficient $b$},
title={Scaling coefficients on range-2 instances},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.322128254748371	0.0325497275906554	0.0325497275906554	\\
0.15	0.441912441264473	0.0387596251956538	0.0387596251956538	\\
0.2	0.479248019550589	0.0295594159324041	0.0295594159324041	\\
0.25	0.438677626182446	0.0366242231370257	0.0366242231370257	\\
0.3	0.428092024305453	0.0261844581020746	0.0261844581020746	\\
0.35	0.313997604441917	0.0199180193751765	0.0199180193751765	\\
0.4	0.220194205317284	0.0196163250702769	0.0196163250702769	\\
0.45	0.128231504576093	0.00918654547954503	0.00918654547954503	\\
0.5	0.0981954984510208	0.0054063662353077	0.0054063662353077	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.329349658540206	0.0107075065409394	0.0107075065409394	\\
0.15	0.380713096978496	0.0207498824568836	0.0207498824568836	\\
0.2	0.392789910797293	0.0207282861609442	0.0207282861609442	\\
0.25	0.37427110578217	0.0246150894483708	0.0246150894483708	\\
0.3	0.383100445011558	0.0179431709408941	0.0179431709408941	\\
0.35	0.28536869405411	0.0137328549407211	0.0137328549407211	\\
0.4	0.197806556022198	0.0112826848528881	0.0112826848528881	\\
0.45	0.144326032418011	0.0099043631129066	0.0099043631129066	\\
0.5	0.117852418706913	0.00991099126635434	0.00991099126635434	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.255540905731153	0.0190741935763666	0.0190741935763667	\\
0.15	0.319108325942217	0.0290693561924462	0.0290693561924462	\\
0.2	0.379460429459289	0.0290695104609343	0.0290695104609343	\\
0.25	0.380677163756149	0.0212855255899215	0.0212855255899215	\\
0.3	0.426958704671497	0.0207787709200349	0.0207787709200349	\\
0.35	0.335842676471966	0.0242000311750665	0.0242000311750665	\\
0.4	0.246342392915503	0.018920061020796	0.018920061020796	\\
0.45	0.162745906044727	0.0194066609421513	0.0194066609421513	\\
0.5	0.127816259492426	0.0130292398875331	0.0130292398875331	\\
};
\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.29027393739503	0.0236551246328272	0.0236551246328272	\\
0.15	0.382847677647337	0.0332221446685284	0.0332221446685284	\\
0.2	0.430396621215775	0.0376925295882909	0.0376925295882909	\\
0.25	0.420266588887923	0.0354434345437959	0.0354434345437959	\\
0.3	0.483365965427959	0.0249543980294369	0.0249543980294369	\\
0.35	0.406036038409625	0.0266858544298507	0.0266858544298507	\\
0.4	0.317033097724996	0.0187122739516942	0.0187122739516942	\\
0.45	0.2296110598778	0.0202357148242305	0.0202357148242305	\\
0.5	0.191196238437804	0.0173035963306678	0.0173035963306678	\\
};
\end{axis}
\end{tikzpicture}%

==> scaling_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor3}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel={$\alpha$},
ymin=0,
ymax=1.5,
ylabel={Scaling coefficient $b$},
title={Scaling coefficients on range-3 instances},
legend style={fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=o,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.297675094277381	0.0278344029995581	0.0278344029995581	\\
0.15	0.50619496698388	0.0444994936449056	0.0444994936449056	\\
0.2	0.596197887415675	0.0388260586109781	0.0388260586109781	\\
0.25	0.632880976475396	0.0325030201746958	0.0325030201746958	\\
0.3	0.546683948403929	0.0343760440636353	0.0343760440636353	\\
0.35	0.474527831842528	0.0304822128141591	0.0304822128141591	\\
0.4	0.395519268182832	0.0337130563925304	0.0337130563925304	\\
0.45	0.338860761900167	0.0327911925328925	0.0327911925328925	\\
0.5	0.275431754139263	0.0172417835999646	0.0172417835999646	\\
};
\addlegendentry{D-Wave};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	1.24098024331606	0.0597950299260352	0.0597950299260352	\\
0.15	1.33058520852893	0.0694078422460516	0.0694078422460516	\\
0.2	1.15076873176639	0.0569557411818089	0.0569557411818089	\\
0.25	1.04854023149273	0.0422500634439276	0.0422500634439276	\\
0.3	0.827448714700228	0.029092679195415	0.029092679195415	\\
0.35	0.701064560675392	0.0278266358832989	0.0278266358832989	\\
0.4	0.526371608325616	0.0235175430185877	0.0235175430185877	\\
0.45	0.4360145146105	0.0232478748261371	0.0232478748261371	\\
0.5	0.358190716523339	0.0168990837832146	0.0168990837832146	\\
};
\addlegendentry{SAA, $\beta_f=3$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.519428701758709	0.0169650113486508	0.0169650113486508	\\
0.15	0.528083619447494	0.0234794921319231	0.0234794921319231	\\
0.2	0.534637676482514	0.0255478585831002	0.0255478585831002	\\
0.25	0.553135000783945	0.0325539732379286	0.0325539732379286	\\
0.3	0.474167889109919	0.0214542625374969	0.0214542625374969	\\
0.35	0.436806067914202	0.0244984571965836	0.0244984571965836	\\
0.4	0.33923726283443	0.0224514944554139	0.0224514944554139	\\
0.45	0.299129388649558	0.0221759793917828	0.0221759793917828	\\
0.5	0.260358266728752	0.014744803820827	0.014744803820827	\\
};
\addlegendentry{SAA, $\beta_f=4$};

\addplot [color=black!30!orange,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
0.1	0.310060642449788	0.0102612263154956	0.0102612263154956	\\
0.15	0.313455961762507	0.0284986280872334	0.0284986280872334	\\
0.2	0.406531496385269	0.0244146339013477	0.0244146339013477	\\
0.25	0.471627056618461	0.0288111832265757	0.0288111832265757	\\
0.3	0.423614443919892	0.0267724047277884	0.0267724047277884	\\
0.35	0.413925365272091	0.0256133062474527	0.0256133062474527	\\
0.4	0.348425308946114	0.0211062620907013	0.0211062620907013	\\
0.45	0.32188448418036	0.0272074097188912	0.0272074097188912	\\
0.5	0.283719464582309	0.0193788147054756	0.0193788147054756	\\
};
\addlegendentry{SAA, $\beta_f=5$};

\end{axis}
\end{tikzpicture}%

==> scatter_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={D-Wave},
ymin=0,
ymax=1,
ylabel={SAA ($\beta_f=4$)},
name=plot1,
title={Range 2, $\alpha=0.25$},
legend style={font=\footnotesize},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
1	1	\\
};
\addplot[only marks,mark=o,color=mycolor1] plot table[row sep=crcr,]{
0.513671875	0.8125	\\
0.74365234375	0.94140625	\\
0.27080078125	0.9140625	\\
0.76796875	0.86328125	\\
0.50234375	0.8125	\\
0.66845703125	0.94140625	\\
0.95654296875	0.984375	\\
0.9384765625	0.9609375	\\
0.9447265625	0.98046875	\\
0.87548828125	0.953125	\\
0.93896484375	0.98046875	\\
0.91220703125	0.953125	\\
0.7884765625	0.9453125	\\
0.948828125	0.90625	\\
0.8123046875	0.8984375	\\
0.955078125	0.984375	\\
0.825390625	0.8984375	\\
0.95302734375	0.984375	\\
0.9599609375	0.98828125	\\
0.9267578125	0.96875	\\
0.57587890625	0.7109375	\\
0.86337890625	0.95703125	\\
0.876953125	0.9453125	\\
0.95107421875	0.90625	\\
0.88837890625	0.953125	\\
0.88798828125	0.96875	\\
0.94443359375	0.98046875	\\
0.918359375	0.953125	\\
0.35078125	0.8125	\\
0.73056640625	0.94140625	\\
0.84462890625	0.8984375	\\
0.95771484375	0.984375	\\
0.82666015625	0.9453125	\\
0.95224609375	0.90625	\\
0.3728515625	0.8125	\\
0.65595703125	0.94140625	\\
0.8166015625	0.9453125	\\
0.951953125	0.90625	\\
0.95751953125	0.984375	\\
0.9546875	0.98046875	\\
0.9322265625	0.98046875	\\
0.90849609375	0.953125	\\
0.9615234375	0.98828125	\\
0.8646484375	0.96875	\\
0.42880859375	0.8125	\\
0.75283203125	0.94140625	\\
0.9330078125	0.9609375	\\
0.79052734375	0.85546875	\\
0.82724609375	0.98046875	\\
0.76484375	0.89453125	\\
0.94287109375	0.98046875	\\
0.90703125	0.953125	\\
0.34833984375	0.8125	\\
0.725390625	0.94140625	\\
0.73037109375	0.875	\\
0.933984375	0.98828125	\\
0.461328125	0.9140625	\\
0.85302734375	0.86328125	\\
0.84638671875	0.8984375	\\
0.95732421875	0.984375	\\
0.8439453125	0.8984375	\\
0.9533203125	0.984375	\\
0.80205078125	0.8984375	\\
0.95283203125	0.984375	\\
0.86181640625	0.87109375	\\
0.93671875	0.984375	\\
0.92353515625	0.98046875	\\
0.641796875	0.83984375	\\
0.9	0.9453125	\\
0.93916015625	0.9765625	\\
0.94541015625	0.9765625	\\
0.7279296875	0.8359375	\\
0.94970703125	0.9765625	\\
0.748046875	0.8359375	\\
0.79775390625	0.8984375	\\
0.95166015625	0.984375	\\
0.82802734375	0.8984375	\\
0.9533203125	0.984375	\\
0.94091796875	0.98046875	\\
0.8931640625	0.96484375	\\
0.796484375	0.9453125	\\
0.95390625	0.90625	\\
0.94169921875	0.98046875	\\
0.90810546875	0.953125	\\
0.5787109375	0.9140625	\\
0.81982421875	0.86328125	\\
0.903125	0.9921875	\\
0.94072265625	0.98828125	\\
0.45478515625	0.8125	\\
0.70771484375	0.94140625	\\
0.9482421875	0.9765625	\\
0.7798828125	0.8359375	\\
0.94833984375	0.9765625	\\
0.690625	0.8359375	\\
0.95908203125	0.9765625	\\
0.60927734375	0.9609375	\\
0.82919921875	0.98828125	\\
0.965234375	0.9921875	\\
0.9080078125	0.96875	\\
0.908203125	0.98828125	\\
0.45927734375	0.8125	\\
0.72763671875	0.94140625	\\
0.4060546875	0.8125	\\
0.75	0.94140625	\\
0.86572265625	0.98046875	\\
0.82197265625	0.98828125	\\
0.92744140625	0.98046875	\\
0.9009765625	0.953125	\\
0.467578125	0.8125	\\
0.79892578125	0.94140625	\\
0.8609375	0.9453125	\\
0.95625	0.90625	\\
0.937109375	0.95703125	\\
0.95751953125	0.98046875	\\
0.9419921875	0.98828125	\\
0.85986328125	0.96875	\\
0.41943359375	0.8125	\\
0.61123046875	0.94140625	\\
0.54775390625	0.6796875	\\
0.96923828125	0.9921875	\\
0.77744140625	0.9609375	\\
0.94580078125	0.9140625	\\
0.84365234375	0.8984375	\\
0.9623046875	0.984375	\\
0.97373046875	0.9765625	\\
0.8794921875	0.9765625	\\
0.79521484375	0.9453125	\\
0.95478515625	0.90625	\\
0.94697265625	0.98046875	\\
0.89990234375	0.953125	\\
0.89140625	0.98046875	\\
0.853125	0.86328125	\\
0.82275390625	0.9609375	\\
0.95029296875	0.98046875	\\
0.95087890625	0.984375	\\
0.9521484375	0.98046875	\\
0.8169921875	0.8984375	\\
0.95830078125	0.984375	\\
0.84765625	0.95703125	\\
0.931640625	0.97265625	\\
0.4568359375	0.7109375	\\
0.90361328125	0.95703125	\\
0.9103515625	0.98046875	\\
0.9078125	0.96484375	\\
0.7666015625	0.875	\\
0.93291015625	0.98828125	\\
0.9451171875	0.9765625	\\
0.947265625	0.9296875	\\
0.9576171875	0.9921875	\\
0.8501953125	0.8984375	\\
0.9697265625	0.9765625	\\
0.8345703125	0.9765625	\\
0.86015625	0.83203125	\\
0.45009765625	0.6875	\\
0.91298828125	0.921875	\\
0.94921875	1	\\
0.8013671875	0.93359375	\\
0.91083984375	0.96875	\\
0.93193359375	0.98046875	\\
0.89609375	0.953125	\\
0.9306640625	0.99609375	\\
0.9353515625	0.9765625	\\
0.97216796875	0.98828125	\\
0.92666015625	0.98046875	\\
0.8734375	0.98046875	\\
0.59892578125	0.765625	\\
0.95068359375	0.9609375	\\
0.7734375	0.85546875	\\
0.94365234375	0.984375	\\
0.91181640625	0.9453125	\\
0.967578125	0.984375	\\
0.86455078125	0.9375	\\
0.889453125	0.98046875	\\
0.9208984375	0.98828125	\\
0.8927734375	0.95703125	\\
0.77744140625	0.80859375	\\
0.95947265625	0.9765625	\\
0.8736328125	0.86328125	\\
0.8177734375	0.97265625	\\
0.8986328125	0.92578125	\\
0.8091796875	0.83203125	\\
0.32080078125	0.6875	\\
0.859375	0.984375	\\
0.96025390625	0.87890625	\\
0.9640625	1	\\
0.861328125	0.9609375	\\
0.7953125	0.984375	\\
0.95146484375	0.98828125	\\
0.88330078125	0.96875	\\
0.9396484375	0.98046875	\\
0.20126953125	0.53515625	\\
0.64189453125	0.9140625	\\
0.84365234375	0.94921875	\\
0.56484375	0.71875	\\
0.9537109375	0.9921875	\\
0.66474609375	0.82421875	\\
0.45068359375	0.80859375	\\
0.91455078125	0.98046875	\\
0.937890625	0.9765625	\\
0.9328125	0.984375	\\
};
\addplot[only marks,mark=o,color=mycolor2] plot table[row sep=crcr,]{
0.11064453125	0.74609375	\\
0.39794921875	0.58984375	\\
0.79443359375	0.953125	\\
0.47451171875	0.66015625	\\
0.859765625	0.9765625	\\
0.55888671875	0.7734375	\\
0.562109375	0.6171875	\\
0.56171875	0.80859375	\\
0.87294921875	0.97265625	\\
0.7267578125	0.91015625	\\
0.85546875	0.95703125	\\
0.82265625	0.91796875	\\
0.67001953125	0.72265625	\\
0.5515625	0.765625	\\
0.8880859375	0.94921875	\\
0.8708984375	0.92578125	\\
0.85302734375	0.9609375	\\
0.82080078125	0.8359375	\\
0.73984375	0.82421875	\\
0.82578125	0.953125	\\
0.68564453125	0.82421875	\\
0.84658203125	0.953125	\\
0.22275390625	0.4296875	\\
0.7802734375	0.8984375	\\
0.2595703125	0.68359375	\\
0.9037109375	0.97265625	\\
0.1451171875	0.4296875	\\
0.80537109375	0.8984375	\\
0.70478515625	0.8359375	\\
0.72978515625	0.828125	\\
0.25302734375	0.4296875	\\
0.8201171875	0.8984375	\\
0.33076171875	0.71875	\\
0.5224609375	0.578125	\\
0.75673828125	0.82421875	\\
0.873828125	0.953125	\\
0.73974609375	0.9609375	\\
0.77041015625	0.8359375	\\
0.64013671875	0.8359375	\\
0.57900390625	0.828125	\\
0.72421875	0.9609375	\\
0.76240234375	0.8359375	\\
0.47578125	0.71875	\\
0.5125	0.578125	\\
0.69169921875	0.70703125	\\
0.50712890625	0.58203125	\\
0.81240234375	0.94921875	\\
0.891015625	0.95703125	\\
0.280859375	0.4296875	\\
0.8171875	0.8984375	\\
0.78310546875	0.82421875	\\
0.83427734375	0.953125	\\
0.51865234375	0.71484375	\\
0.5482421875	0.66015625	\\
0.5876953125	0.71875	\\
0.37451171875	0.578125	\\
0.36455078125	0.68359375	\\
0.9109375	0.97265625	\\
0.8142578125	0.93359375	\\
0.44853515625	0.46875	\\
0.38408203125	0.5546875	\\
0.217578125	0.53515625	\\
0.51943359375	0.71875	\\
0.403125	0.578125	\\
0.45595703125	0.71484375	\\
0.59287109375	0.66015625	\\
0.350390625	0.45703125	\\
0.6484375	0.88671875	\\
0.281640625	0.30078125	\\
0.7908203125	0.95703125	\\
0.83134765625	0.9609375	\\
0.77646484375	0.8359375	\\
0.74736328125	0.82421875	\\
0.8033203125	0.953125	\\
0.7515625	0.82421875	\\
0.84013671875	0.953125	\\
0.256640625	0.71484375	\\
0.59951171875	0.66015625	\\
0.35751953125	0.75390625	\\
0.8642578125	0.9453125	\\
0.7224609375	0.9609375	\\
0.76025390625	0.8359375	\\
0.62939453125	0.82421875	\\
0.82509765625	0.953125	\\
0.693359375	0.82421875	\\
0.808203125	0.953125	\\
0.8396484375	0.9609375	\\
0.786328125	0.8359375	\\
0.51435546875	0.80859375	\\
0.7556640625	0.7421875	\\
0.5671875	0.71875	\\
0.53056640625	0.578125	\\
0.835546875	0.9609375	\\
0.74697265625	0.8359375	\\
0.49384765625	0.71875	\\
0.4369140625	0.578125	\\
0.68505859375	0.640625	\\
0.84697265625	0.87109375	\\
0.90263671875	0.9375	\\
0.5841796875	0.6953125	\\
0.74609375	0.8359375	\\
0.4564453125	0.828125	\\
0.4419921875	0.8984375	\\
0.51513671875	0.8984375	\\
0.50205078125	0.875	\\
0.61689453125	0.63671875	\\
0.1826171875	0.4296875	\\
0.77763671875	0.8984375	\\
0.50810546875	0.8984375	\\
0.6685546875	0.8984375	\\
0.18828125	0.4296875	\\
0.7896484375	0.8984375	\\
0.6552734375	0.94921875	\\
0.5517578125	0.8515625	\\
0.9296875	0.98046875	\\
0.85654296875	0.9296875	\\
0.829296875	0.95703125	\\
0.47587890625	0.46875	\\
0.40341796875	0.82421875	\\
0.83056640625	0.921875	\\
0.8958984375	0.94140625	\\
0.59560546875	0.91796875	\\
0.38662109375	0.71875	\\
0.437890625	0.578125	\\
0.90361328125	0.9609375	\\
0.878515625	0.95703125	\\
0.651953125	0.91015625	\\
0.67041015625	0.6796875	\\
0.258984375	0.71484375	\\
0.630078125	0.66015625	\\
0.8416015625	0.96484375	\\
0.274609375	0.6796875	\\
0.28330078125	0.4296875	\\
0.7947265625	0.8984375	\\
0.8744140625	0.94140625	\\
0.641796875	0.91796875	\\
0.3265625	0.33203125	\\
0.82705078125	0.9296875	\\
0.37822265625	0.4296875	\\
0.78515625	0.8984375	\\
0.81474609375	0.94140625	\\
0.6599609375	0.7109375	\\
0.71455078125	0.9296875	\\
0.39990234375	0.48828125	\\
0.81240234375	0.9140625	\\
0.57724609375	0.6171875	\\
0.58408203125	0.71875	\\
0.52392578125	0.578125	\\
0.71884765625	0.82421875	\\
0.8318359375	0.953125	\\
0.5818359375	0.65234375	\\
0.8880859375	0.96484375	\\
0.6267578125	0.82421875	\\
0.8822265625	0.953125	\\
0.86865234375	0.8828125	\\
0.6091796875	0.96875	\\
0.615625	0.87890625	\\
0.5935546875	0.87890625	\\
0.41337890625	0.8125	\\
0.17607421875	0.62890625	\\
0.7087890625	0.71875	\\
0.4953125	0.578125	\\
0.18818359375	0.7578125	\\
0.63828125	0.85546875	\\
0.7640625	0.93359375	\\
0.40849609375	0.46875	\\
0.20712890625	0.4296875	\\
0.82021484375	0.8984375	\\
0.701953125	0.921875	\\
0.821484375	0.94921875	\\
0.784765625	0.83203125	\\
0.823046875	0.94140625	\\
0.79853515625	0.9609375	\\
0.555078125	0.77734375	\\
0.67529296875	0.82421875	\\
0.83076171875	0.953125	\\
0.68740234375	0.91015625	\\
0.60009765625	0.7890625	\\
0.465625	0.71875	\\
0.48173828125	0.578125	\\
0.905859375	0.9609375	\\
0.77919921875	0.9453125	\\
0.4623046875	0.70703125	\\
0.5029296875	0.58203125	\\
0.66416015625	0.6796875	\\
0.839453125	0.94140625	\\
0.56806640625	0.69140625	\\
0.780078125	0.89453125	\\
0.83125	0.94921875	\\
0.81240234375	0.9609375	\\
0.75419921875	0.92578125	\\
0.8560546875	0.94921875	\\
0.8869140625	0.9609375	\\
0.608984375	0.9453125	\\
0.91083984375	0.96875	\\
0.82890625	0.98046875	\\
0.80068359375	0.9375	\\
0.930859375	0.98828125	\\
0.37294921875	0.75390625	\\
0.88017578125	0.9453125	\\
};
\addplot[only marks,mark=o,color=mycolor3] plot table[row sep=crcr,]{
0.1587890625	0.359375	\\
0.4904296875	0.890625	\\
0.6435546875	0.88671875	\\
0.48916015625	0.89453125	\\
0.7529296875	0.8515625	\\
0.3818359375	0.78515625	\\
0.61767578125	0.62109375	\\
0.2982421875	0.5	\\
0.569921875	0.71484375	\\
0.48359375	0.91796875	\\
0.57470703125	0.6953125	\\
0.31396484375	0.44140625	\\
0.85244140625	0.90625	\\
0.43828125	0.62109375	\\
0.84697265625	0.76171875	\\
0.77080078125	0.9140625	\\
0.85654296875	0.9453125	\\
0.31923828125	0.6796875	\\
0.40234375	0.53125	\\
0.36943359375	0.546875	\\
0.31708984375	0.53125	\\
0.28876953125	0.546875	\\
0.50400390625	0.59375	\\
0.7115234375	0.921875	\\
0.49326171875	0.6875	\\
0.0810546875	0.37109375	\\
0.55029296875	0.703125	\\
0.71728515625	0.94921875	\\
0.70771484375	0.83203125	\\
0.205859375	0.51953125	\\
0.37587890625	0.53125	\\
0.3404296875	0.546875	\\
0.57275390625	0.703125	\\
0.7640625	0.94921875	\\
0.69697265625	0.703125	\\
0.74638671875	0.94921875	\\
0.35244140625	0.5	\\
0.8486328125	0.92578125	\\
0.85078125	0.9453125	\\
0.381640625	0.6796875	\\
0.60537109375	0.703125	\\
0.67001953125	0.94921875	\\
0.5162109375	0.796875	\\
0.5484375	0.73046875	\\
0.7310546875	0.83203125	\\
0.217578125	0.51953125	\\
0.3470703125	0.53125	\\
0.36181640625	0.546875	\\
0.5240234375	0.66796875	\\
0.25634765625	0.4453125	\\
0.8349609375	0.83203125	\\
0.24697265625	0.51953125	\\
0.86767578125	0.94140625	\\
0.45791015625	0.8046875	\\
0.84111328125	0.9453125	\\
0.35390625	0.6796875	\\
0.5033203125	0.7578125	\\
0.74970703125	0.71875	\\
0.43759765625	0.65234375	\\
0.4525390625	0.58984375	\\
0.8763671875	0.9453125	\\
0.71064453125	0.921875	\\
0.8951171875	0.9453125	\\
0.71025390625	0.921875	\\
0.2548828125	0.53125	\\
0.3568359375	0.546875	\\
0.48916015625	0.59375	\\
0.77529296875	0.921875	\\
0.86982421875	0.93359375	\\
0.62236328125	0.68359375	\\
0.64755859375	0.7734375	\\
0.80615234375	0.9140625	\\
0.615234375	0.703125	\\
0.7666015625	0.94921875	\\
0.75986328125	0.83203125	\\
0.19052734375	0.51953125	\\
0.85185546875	0.9453125	\\
0.3703125	0.6796875	\\
0.3658203125	0.53125	\\
0.28271484375	0.546875	\\
0.8546875	0.9453125	\\
0.41201171875	0.6796875	\\
0.49072265625	0.6875	\\
0.0697265625	0.37109375	\\
0.416015625	0.53125	\\
0.37939453125	0.546875	\\
0.4111328125	0.6328125	\\
0.15400390625	0.34375	\\
0.8595703125	0.9453125	\\
0.47255859375	0.6796875	\\
0.775	0.9140625	\\
0.4021484375	0.62109375	\\
0.86142578125	0.9453125	\\
0.3033203125	0.6796875	\\
0.71279296875	0.83203125	\\
0.26025390625	0.51953125	\\
0.53427734375	0.58984375	\\
0.6505859375	0.87890625	\\
0.47900390625	0.5234375	\\
0.58154296875	0.56640625	\\
0.36982421875	0.68359375	\\
0.55703125	0.70703125	\\
0.71845703125	0.78515625	\\
0.47958984375	0.91796875	\\
0.42900390625	0.54296875	\\
0.4921875	0.5703125	\\
0.8337890625	0.83203125	\\
0.394140625	0.51953125	\\
0.3650390625	0.703125	\\
0.790234375	0.94921875	\\
0.4220703125	0.7578125	\\
0.55908203125	0.5703125	\\
0.4865234375	0.53125	\\
0.30888671875	0.546875	\\
0.32138671875	0.53125	\\
0.15478515625	0.546875	\\
0.36875	0.6875	\\
0.091015625	0.37109375	\\
0.39755859375	0.703125	\\
0.68857421875	0.94921875	\\
0.38349609375	0.53125	\\
0.23330078125	0.546875	\\
0.69638671875	0.80859375	\\
0.73955078125	0.82421875	\\
0.70947265625	0.78515625	\\
0.75908203125	0.92578125	\\
0.48642578125	0.54296875	\\
0.51220703125	0.6015625	\\
0.87900390625	0.9453125	\\
0.64990234375	0.921875	\\
0.27392578125	0.43359375	\\
0.73935546875	0.828125	\\
0.573828125	0.703125	\\
0.6103515625	0.765625	\\
0.3482421875	0.703125	\\
0.78505859375	0.94921875	\\
0.551953125	0.58984375	\\
0.74267578125	0.87890625	\\
0.3509765625	0.6328125	\\
0.08642578125	0.34375	\\
0.88466796875	0.953125	\\
0.50302734375	0.84765625	\\
0.5900390625	0.76171875	\\
0.61337890625	0.671875	\\
0.35556640625	0.6015625	\\
0.7068359375	0.79296875	\\
0.50498046875	0.5390625	\\
0.50703125	0.7421875	\\
0.4287109375	0.703125	\\
0.6669921875	0.94921875	\\
0.507421875	0.62109375	\\
0.75986328125	0.85546875	\\
0.3232421875	0.5234375	\\
0.640625	0.7734375	\\
0.07509765625	0.3984375	\\
0.212109375	0.6953125	\\
0.75	0.83203125	\\
0.280859375	0.51953125	\\
0.3490234375	0.5234375	\\
0.5974609375	0.5390625	\\
0.22431640625	0.47265625	\\
0.52021484375	0.6875	\\
0.42578125	0.640625	\\
0.538671875	0.66796875	\\
0.65302734375	0.84375	\\
0.89287109375	0.95703125	\\
0.46435546875	0.66796875	\\
0.281640625	0.4453125	\\
0.6546875	0.78515625	\\
0.7294921875	0.92578125	\\
0.87314453125	0.9453125	\\
0.70234375	0.921875	\\
0.3755859375	0.703125	\\
0.7009765625	0.94921875	\\
0.426171875	0.73828125	\\
0.20224609375	0.359375	\\
0.798046875	0.83203125	\\
0.28466796875	0.51953125	\\
0.6841796875	0.83203125	\\
0.32294921875	0.51953125	\\
0.35908203125	0.59765625	\\
0.7509765625	0.8671875	\\
0.7814453125	0.80859375	\\
0.6810546875	0.82421875	\\
0.4763671875	0.71484375	\\
0.355078125	0.51953125	\\
0.4177734375	0.3984375	\\
0.37216796875	0.515625	\\
0.32568359375	0.53125	\\
0.443359375	0.546875	\\
0.455859375	0.65625	\\
0.537890625	0.58984375	\\
0.53017578125	0.515625	\\
0.29697265625	0.50390625	\\
0.6255859375	0.7734375	\\
0.60283203125	0.9140625	\\
0.67939453125	0.6640625	\\
0.4427734375	0.75	\\
0.49150390625	0.578125	\\
0.3734375	0.765625	\\
};
\addplot[only marks,mark=o,color=mycolor4] plot table[row sep=crcr,]{
0.3064453125	0.57421875	\\
0.29951171875	0.671875	\\
0.1666015625	0.51171875	\\
0.63466796875	0.84375	\\
0.4255859375	0.54296875	\\
0.32958984375	0.41796875	\\
0.46826171875	0.70703125	\\
0.75947265625	0.95703125	\\
0.06123046875	0.2109375	\\
0.47060546875	0.4375	\\
0.3255859375	0.54296875	\\
0.21640625	0.67578125	\\
0.55654296875	0.61328125	\\
0.36884765625	0.51171875	\\
0.251953125	0.40234375	\\
0.4046875	0.70703125	\\
0.54189453125	0.671875	\\
0.07158203125	0.3046875	\\
0.5923828125	0.5625	\\
0.28408203125	0.4453125	\\
0.40625	0.59375	\\
0.47392578125	0.5703125	\\
0.3037109375	0.59375	\\
0.42333984375	0.5703125	\\
0.43876953125	0.61328125	\\
0.67158203125	0.79296875	\\
0.51923828125	0.60546875	\\
0.43779296875	0.65625	\\
0.08916015625	0.35546875	\\
0.1900390625	0.453125	\\
0.36611328125	0.59375	\\
0.398828125	0.5703125	\\
0.09443359375	0.4140625	\\
0.292578125	0.734375	\\
0.1029296875	0.4140625	\\
0.43388671875	0.734375	\\
0.49443359375	0.671875	\\
0.18388671875	0.3046875	\\
0.21171875	0.4140625	\\
0.3638671875	0.734375	\\
0.23154296875	0.41015625	\\
0.44521484375	0.5625	\\
0.425390625	0.60546875	\\
0.463671875	0.65625	\\
0.805078125	0.88671875	\\
0.30087890625	0.375	\\
0.3630859375	0.61328125	\\
0.7482421875	0.79296875	\\
0.55595703125	0.60546875	\\
0.43662109375	0.65625	\\
0.3416015625	0.53515625	\\
0.01435546875	0.140625	\\
0.28310546875	0.65234375	\\
0.352734375	0.61328125	\\
0.59267578125	0.60546875	\\
0.3685546875	0.65625	\\
0.4244140625	0.59375	\\
0.41826171875	0.5703125	\\
0.38720703125	0.5625	\\
0.34228515625	0.4453125	\\
0.12890625	0.4140625	\\
0.45693359375	0.734375	\\
0.29814453125	0.5625	\\
0.2166015625	0.4453125	\\
0.1333984375	0.2890625	\\
0.6541015625	0.85546875	\\
0.2375	0.4140625	\\
0.478515625	0.734375	\\
0.51103515625	0.60546875	\\
0.43203125	0.65625	\\
0.2666015625	0.62890625	\\
0.702734375	0.9296875	\\
0.48935546875	0.5625	\\
0.26494140625	0.4453125	\\
0.37255859375	0.5625	\\
0.23271484375	0.4453125	\\
0.7896484375	0.87890625	\\
0.59599609375	0.890625	\\
0.31396484375	0.65234375	\\
0.29306640625	0.61328125	\\
0.53359375	0.6171875	\\
0.6326171875	0.74609375	\\
0.4765625	0.59375	\\
0.3171875	0.5703125	\\
0.4658203125	0.8828125	\\
0.47890625	0.58984375	\\
0.36650390625	0.5625	\\
0.2064453125	0.4453125	\\
0.10029296875	0.29296875	\\
0.95869140625	0.82421875	\\
0.959375	0.7578125	\\
0.55126953125	0.65625	\\
0.2630859375	0.59375	\\
0.47099609375	0.5703125	\\
0.6474609375	0.6484375	\\
0.2859375	0.38671875	\\
0.28271484375	0.4609375	\\
0.25302734375	0.63671875	\\
0.144921875	0.29296875	\\
0.95439453125	0.62890625	\\
0.49091796875	0.60546875	\\
0.467578125	0.65625	\\
0.255859375	0.65234375	\\
0.44189453125	0.61328125	\\
0.57109375	0.86328125	\\
0.6453125	0.69140625	\\
0.20263671875	0.4140625	\\
0.46796875	0.734375	\\
0.28564453125	0.5625	\\
0.18486328125	0.4453125	\\
0.29150390625	0.3828125	\\
0.8033203125	0.88671875	\\
0.06845703125	0.30859375	\\
0.828515625	0.79296875	\\
0.40693359375	0.59375	\\
0.49912109375	0.5703125	\\
0.41787109375	0.6484375	\\
0.28876953125	0.33984375	\\
0.344140625	0.59375	\\
0.46845703125	0.5703125	\\
0.1029296875	0.4453125	\\
0.80166015625	0.87890625	\\
0.19599609375	0.4140625	\\
0.3505859375	0.734375	\\
0.238671875	0.65234375	\\
0.49130859375	0.61328125	\\
0.3703125	0.59375	\\
0.36337890625	0.5703125	\\
0.3654296875	0.53515625	\\
0.06943359375	0.140625	\\
0.3935546875	0.64453125	\\
0.66865234375	0.6328125	\\
0.1974609375	0.4140625	\\
0.3564453125	0.734375	\\
0.38662109375	0.54296875	\\
0.62080078125	0.77734375	\\
0.4658203125	0.60546875	\\
0.39658203125	0.65625	\\
0.638671875	0.6953125	\\
0.3908203125	0.72265625	\\
0.48310546875	0.60546875	\\
0.41591796875	0.65625	\\
0.62294921875	0.5234375	\\
0.60009765625	0.81640625	\\
0.4798828125	0.59375	\\
0.40419921875	0.5703125	\\
0.6845703125	0.9453125	\\
0.47646484375	0.484375	\\
0.13564453125	0.4140625	\\
0.35390625	0.734375	\\
0.555078125	0.73828125	\\
0.6611328125	0.77734375	\\
0.2142578125	0.4609375	\\
0.38984375	0.86328125	\\
0.20146484375	0.359375	\\
0.2068359375	0.37890625	\\
0.49287109375	0.60546875	\\
0.4712890625	0.65625	\\
0.5619140625	0.59375	\\
0.44775390625	0.5703125	\\
0.2302734375	0.46875	\\
0.63408203125	0.83984375	\\
0.20458984375	0.4140625	\\
0.508984375	0.734375	\\
0.266015625	0.54296875	\\
0.48974609375	0.77734375	\\
0.3548828125	0.3828125	\\
0.67412109375	0.88671875	\\
0.1408203125	0.49609375	\\
0.3353515625	0.53125	\\
0.3751953125	0.515625	\\
0.4068359375	0.7578125	\\
0.3146484375	0.6015625	\\
0.259765625	0.42578125	\\
0.8125	0.88671875	\\
0.15078125	0.375	\\
0.5705078125	0.86328125	\\
0.5166015625	0.69140625	\\
0.72998046875	0.93359375	\\
0.35625	0.5234375	\\
0.76181640625	0.78515625	\\
0.1609375	0.546875	\\
0.41669921875	0.8828125	\\
0.45302734375	0.58984375	\\
0.34560546875	0.7578125	\\
0.58076171875	0.69140625	\\
0.11123046875	0.23828125	\\
0.63046875	0.83984375	\\
0.36640625	0.61328125	\\
0.5990234375	0.79296875	\\
0.39501953125	0.55078125	\\
0.4767578125	0.55078125	\\
0.14833984375	0.390625	\\
0.32119140625	0.54296875	\\
0.38095703125	0.4765625	\\
0.7689453125	0.89453125	\\
0.49111328125	0.7421875	\\
0.4970703125	0.75390625	\\
0.11005859375	0.29296875	\\
0.95107421875	0.55859375	\\
};
\addplot[only marks,mark=o,color=black!30!orange] plot table[row sep=crcr,]{
0.41328125	0.6796875	\\
0.20927734375	0.40234375	\\
0.42353515625	0.59375	\\
0.3166015625	0.4609375	\\
0.45029296875	0.5859375	\\
0.534765625	0.75	\\
0.233984375	0.3515625	\\
0.17353515625	0.31640625	\\
0.2083984375	0.31640625	\\
0.23427734375	0.296875	\\
0.26083984375	0.52734375	\\
0.3853515625	0.7109375	\\
0.26884765625	0.29296875	\\
0.3595703125	0.4921875	\\
0.2609375	0.50390625	\\
0.41357421875	0.5234375	\\
0.44326171875	0.5546875	\\
0.37763671875	0.49609375	\\
0.12119140625	0.50390625	\\
0.30419921875	0.5234375	\\
0.34267578125	0.546875	\\
0.108203125	0.359375	\\
0.11318359375	0.26953125	\\
0.27978515625	0.46875	\\
0.2421875	0.51171875	\\
0.208203125	0.27734375	\\
0.415625	0.5546875	\\
0.43603515625	0.49609375	\\
0.54345703125	0.79296875	\\
0.44453125	0.70703125	\\
0.254296875	0.26953125	\\
0.27548828125	0.46875	\\
0.297265625	0.578125	\\
0.134375	0.26953125	\\
0.2568359375	0.48046875	\\
0.56103515625	0.734375	\\
0.4126953125	0.578125	\\
0.1595703125	0.26953125	\\
0.15322265625	0.48046875	\\
0.4212890625	0.734375	\\
0.2619140625	0.30078125	\\
0.0818359375	0.25	\\
0.12587890625	0.51171875	\\
0.057421875	0.27734375	\\
0.134375	0.51953125	\\
0.6673828125	0.921875	\\
0.3533203125	0.5546875	\\
0.49716796875	0.49609375	\\
0.3666015625	0.5546875	\\
0.2873046875	0.49609375	\\
0.21259765625	0.3515625	\\
0.57607421875	0.6640625	\\
0.2775390625	0.58984375	\\
0.2943359375	0.296875	\\
0.40947265625	0.515625	\\
0.17451171875	0.3984375	\\
0.1990234375	0.50390625	\\
0.432421875	0.5234375	\\
0.30625	0.26953125	\\
0.29423828125	0.46875	\\
0.61318359375	0.79296875	\\
0.36806640625	0.70703125	\\
0.0509765625	0.2421875	\\
0.126171875	0.48046875	\\
0.445703125	0.48046875	\\
0.60234375	0.734375	\\
0.398046875	0.5546875	\\
0.42177734375	0.49609375	\\
0.108203125	0.2421875	\\
0.23212890625	0.48046875	\\
0.18125	0.48046875	\\
0.544921875	0.734375	\\
0.05888671875	0.37109375	\\
0.17216796875	0.21484375	\\
0.08662109375	0.2421875	\\
0.31201171875	0.48046875	\\
0.578515625	0.734375	\\
0.307421875	0.6328125	\\
0.021875	0.16015625	\\
0.29384765625	0.65625	\\
0.18759765625	0.50390625	\\
0.41875	0.5234375	\\
0.29814453125	0.2890625	\\
0.0970703125	0.21875	\\
0.4646484375	0.5546875	\\
0.46494140625	0.49609375	\\
0.216796875	0.50390625	\\
0.39716796875	0.5234375	\\
0.58486328125	0.79296875	\\
0.44208984375	0.70703125	\\
0.12421875	0.2421875	\\
0.433984375	0.48046875	\\
0.4552734375	0.51953125	\\
0.1716796875	0.38671875	\\
0.16513671875	0.34375	\\
0.06376953125	0.24609375	\\
0.3513671875	0.54296875	\\
0.37314453125	0.5390625	\\
0.38583984375	0.515625	\\
0.3826171875	0.3984375	\\
0.2931640625	0.48046875	\\
0.56279296875	0.734375	\\
0.2205078125	0.50390625	\\
0.4404296875	0.5234375	\\
0.38544921875	0.61328125	\\
0.357421875	0.73828125	\\
0.1470703125	0.50390625	\\
0.43408203125	0.5234375	\\
0.590625	0.79296875	\\
0.70830078125	0.70703125	\\
0.139453125	0.4765625	\\
0.36259765625	0.4921875	\\
0.13974609375	0.28125	\\
0.40517578125	0.453125	\\
0.1826171875	0.4375	\\
0.04404296875	0.26953125	\\
0.08974609375	0.26953125	\\
0.2892578125	0.46875	\\
0.49609375	0.79296875	\\
0.62216796875	0.70703125	\\
0.35810546875	0.48046875	\\
0.5646484375	0.734375	\\
0.18779296875	0.48046875	\\
0.49921875	0.734375	\\
0.23046875	0.35546875	\\
0.22490234375	0.46875	\\
0.339453125	0.5546875	\\
0.245703125	0.49609375	\\
0.1142578125	0.50390625	\\
0.35703125	0.5234375	\\
0.33896484375	0.63671875	\\
0.158203125	0.3203125	\\
0.27578125	0.48046875	\\
0.5642578125	0.734375	\\
0.508984375	0.5546875	\\
0.17470703125	0.49609375	\\
0.22109375	0.50390625	\\
0.4576171875	0.5234375	\\
0.5439453125	0.5703125	\\
0.17685546875	0.30859375	\\
0.25283203125	0.50390625	\\
0.30185546875	0.5234375	\\
0.299609375	0.46484375	\\
0.32626953125	0.4609375	\\
0.45166015625	0.6953125	\\
0.20322265625	0.4765625	\\
0.41572265625	0.53515625	\\
0.35078125	0.546875	\\
0.3369140625	0.43359375	\\
0.1314453125	0.3359375	\\
0.27900390625	0.54296875	\\
0.400390625	0.5390625	\\
0.34072265625	0.59375	\\
0.1888671875	0.234375	\\
0.34033203125	0.40234375	\\
0.1998046875	0.35546875	\\
0.6109375	0.5546875	\\
0.25595703125	0.49609375	\\
0.20517578125	0.3984375	\\
0.34404296875	0.38671875	\\
0.1912109375	0.34375	\\
0.1556640625	0.24609375	\\
0.2017578125	0.40625	\\
0.1431640625	0.18359375	\\
0.568359375	0.578125	\\
0.17763671875	0.26953125	\\
0.47470703125	0.48828125	\\
0.258203125	0.41015625	\\
0.647265625	0.79296875	\\
0.31591796875	0.70703125	\\
0.27666015625	0.5546875	\\
0.30791015625	0.53515625	\\
0.38779296875	0.42578125	\\
0.37177734375	0.4296875	\\
0.3064453125	0.359375	\\
0.34111328125	0.53125	\\
0.40830078125	0.53515625	\\
0.35908203125	0.546875	\\
0.66689453125	0.75390625	\\
0.1625	0.30078125	\\
0.85263671875	0.80859375	\\
0.30048828125	0.33203125	\\
0.19375	0.37109375	\\
0.10419921875	0.21484375	\\
0.60830078125	0.79296875	\\
0.4859375	0.70703125	\\
0.13701171875	0.50390625	\\
0.43544921875	0.5234375	\\
0.0484375	0.23828125	\\
0.5703125	0.8359375	\\
0.47314453125	0.80078125	\\
0.1119140625	0.40625	\\
0.3443359375	0.48046875	\\
0.49599609375	0.734375	\\
0.24326171875	0.36328125	\\
0.16552734375	0.37890625	\\
0.08701171875	0.33203125	\\
0.39775390625	0.71875	\\
0.16376953125	0.2890625	\\
0.39794921875	0.6171875	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={D-Wave},
ymin=0,
ymax=1,
at=(plot1.right of south east),
anchor=left of south west,
title={Range 2, $\alpha=0.30$},
legend style={font=\footnotesize},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
1	1	\\
};
\addplot[only marks,mark=o,color=mycolor1] plot table[row sep=crcr,]{
0.96220703125	0.98046875	\\
0.9634765625	0.99609375	\\
0.9576171875	0.9921875	\\
0.62333984375	0.90234375	\\
0.9615234375	0.984375	\\
0.92236328125	1	\\
0.6494140625	0.89453125	\\
0.97392578125	0.99609375	\\
0.959765625	0.984375	\\
0.9265625	1	\\
0.93916015625	0.97265625	\\
0.4505859375	0.62890625	\\
0.96103515625	0.984375	\\
0.9220703125	1	\\
0.95986328125	0.984375	\\
0.94091796875	1	\\
0.937109375	0.97265625	\\
0.58349609375	0.62890625	\\
0.958984375	0.984375	\\
0.951953125	0.9921875	\\
0.93857421875	0.99609375	\\
0.96630859375	0.98828125	\\
0.72314453125	0.94921875	\\
0.82197265625	0.98046875	\\
0.93564453125	0.97265625	\\
0.546484375	0.62890625	\\
0.961328125	0.98046875	\\
0.965234375	0.99609375	\\
0.60615234375	0.73046875	\\
0.9681640625	0.98828125	\\
0.653515625	0.89453125	\\
0.97236328125	0.99609375	\\
0.946484375	0.9765625	\\
0.92880859375	0.9921875	\\
0.69072265625	0.94921875	\\
0.853515625	0.98046875	\\
0.93818359375	0.9765625	\\
0.92314453125	0.9921875	\\
0.96162109375	0.984375	\\
0.9416015625	0.9921875	\\
0.97109375	0.9921875	\\
0.92724609375	0.98046875	\\
0.96669921875	0.9765625	\\
0.9564453125	0.984375	\\
0.95732421875	0.99609375	\\
0.96650390625	0.99609375	\\
0.96171875	0.98046875	\\
0.9658203125	0.99609375	\\
0.95927734375	0.984375	\\
0.93251953125	1	\\
0.93681640625	0.97265625	\\
0.5865234375	0.62890625	\\
0.92841796875	0.97265625	\\
0.36142578125	0.62890625	\\
0.93779296875	0.97265625	\\
0.5861328125	0.62890625	\\
0.5794921875	0.89453125	\\
0.9720703125	0.99609375	\\
0.95849609375	0.99609375	\\
0.9591796875	0.99609375	\\
0.92509765625	0.97265625	\\
0.96416015625	0.99609375	\\
0.96279296875	0.9921875	\\
0.9513671875	0.9921875	\\
0.9607421875	0.98046875	\\
0.96552734375	0.99609375	\\
0.74833984375	0.94921875	\\
0.83427734375	0.98046875	\\
0.90419921875	0.96484375	\\
0.9646484375	0.9921875	\\
0.95771484375	0.98828125	\\
0.91279296875	0.96875	\\
0.9484375	0.9609375	\\
0.9708984375	0.99609375	\\
0.63818359375	0.9921875	\\
0.947265625	0.98046875	\\
0.95947265625	0.984375	\\
0.93427734375	1	\\
0.6357421875	0.94921875	\\
0.8822265625	0.98046875	\\
0.92607421875	0.97265625	\\
0.50634765625	0.62890625	\\
0.953515625	0.95703125	\\
0.96083984375	0.984375	\\
0.9630859375	0.984375	\\
0.93583984375	1	\\
0.68369140625	0.94921875	\\
0.83515625	0.98046875	\\
0.9427734375	0.97265625	\\
0.48994140625	0.62890625	\\
0.87587890625	0.9140625	\\
0.95087890625	0.984375	\\
0.95419921875	0.95703125	\\
0.9607421875	0.984375	\\
0.96337890625	0.99609375	\\
0.9423828125	0.9921875	\\
0.6435546875	0.89453125	\\
0.97529296875	0.99609375	\\
0.8568359375	0.94921875	\\
0.8595703125	0.98046875	\\
0.863671875	0.94140625	\\
0.97138671875	0.9921875	\\
0.92333984375	0.98046875	\\
0.92353515625	0.97265625	\\
0.958203125	0.98828125	\\
0.94541015625	0.984375	\\
0.6978515625	0.89453125	\\
0.97421875	0.99609375	\\
0.96748046875	0.984375	\\
0.80244140625	0.99609375	\\
0.96416015625	1	\\
0.953125	0.9765625	\\
0.971484375	0.98828125	\\
0.616796875	0.82421875	\\
0.93818359375	0.9765625	\\
0.78330078125	0.9765625	\\
0.780078125	0.94921875	\\
0.86904296875	0.98046875	\\
0.7830078125	0.73046875	\\
0.966015625	0.98828125	\\
0.929296875	0.98046875	\\
0.8771484375	0.875	\\
0.95693359375	0.99609375	\\
0.96376953125	0.99609375	\\
0.95537109375	0.9609375	\\
0.971875	0.98828125	\\
0.5798828125	0.89453125	\\
0.976171875	0.99609375	\\
0.964453125	0.99609375	\\
0.90361328125	0.9765625	\\
0.95625	0.94140625	\\
0.96220703125	0.97265625	\\
0.944140625	0.97265625	\\
0.95751953125	0.99609375	\\
0.973828125	0.99609375	\\
0.9666015625	0.9921875	\\
0.932421875	0.97265625	\\
0.60078125	0.62890625	\\
0.9763671875	0.99609375	\\
0.951171875	0.98046875	\\
0.93193359375	0.97265625	\\
0.9611328125	0.98828125	\\
0.950390625	0.9765625	\\
0.92431640625	0.9921875	\\
0.95517578125	0.984375	\\
0.7298828125	0.76171875	\\
0.39111328125	0.890625	\\
0.68544921875	0.87109375	\\
0.80390625	0.890625	\\
0.79951171875	0.8125	\\
0.965234375	0.984375	\\
0.93876953125	1	\\
0.8240234375	0.890625	\\
0.92451171875	0.94140625	\\
0.9697265625	0.98828125	\\
0.884375	0.97265625	\\
0.96728515625	0.984375	\\
0.82890625	0.99609375	\\
0.75107421875	0.85546875	\\
0.859765625	0.98046875	\\
0.95771484375	0.99609375	\\
0.95927734375	0.99609375	\\
0.96279296875	0.9921875	\\
0.96005859375	0.99609375	\\
0.96103515625	0.984375	\\
0.94580078125	0.99609375	\\
0.94638671875	0.984375	\\
0.9521484375	0.99609375	\\
0.94990234375	0.984375	\\
0.95693359375	0.9765625	\\
0.95009765625	0.98046875	\\
0.966015625	0.98046875	\\
0.9234375	0.96875	\\
0.967578125	0.984375	\\
0.66494140625	0.89453125	\\
0.975390625	0.99609375	\\
0.677734375	0.89453125	\\
0.97841796875	0.99609375	\\
0.95703125	0.9921875	\\
0.95517578125	0.9921875	\\
0.96337890625	0.984375	\\
0.94150390625	1	\\
0.95263671875	0.98046875	\\
0.94130859375	0.96484375	\\
0.9650390625	0.9765625	\\
0.81591796875	0.98046875	\\
0.9703125	0.9921875	\\
0.953125	0.98046875	\\
0.5404296875	0.89453125	\\
0.97177734375	0.99609375	\\
0.62783203125	0.90625	\\
0.96396484375	0.9921875	\\
0.9365234375	0.98046875	\\
0.95693359375	0.98046875	\\
0.4583984375	0.89453125	\\
0.9751953125	0.99609375	\\
0.96474609375	0.98046875	\\
0.958203125	0.98046875	\\
0.95234375	0.9765625	\\
0.92666015625	0.98828125	\\
};
\addplot[only marks,mark=o,color=mycolor2] plot table[row sep=crcr,]{
0.93310546875	0.9609375	\\
0.76328125	0.88671875	\\
0.92998046875	0.9921875	\\
0.91123046875	0.8046875	\\
0.8607421875	0.95703125	\\
0.887890625	0.94921875	\\
0.72919921875	0.90234375	\\
0.85830078125	0.84375	\\
0.13359375	0.390625	\\
0.4447265625	0.72265625	\\
0.80234375	0.96484375	\\
0.8794921875	0.87109375	\\
0.8833984375	0.98046875	\\
0.89814453125	0.94140625	\\
0.8552734375	0.91796875	\\
0.7224609375	0.76171875	\\
0.93466796875	0.9765625	\\
0.79384765625	0.796875	\\
0.9125	0.96484375	\\
0.84599609375	0.953125	\\
0.8515625	0.9296875	\\
0.94921875	0.98046875	\\
0.88935546875	0.97265625	\\
0.88369140625	0.96875	\\
0.9056640625	0.9296875	\\
0.9396484375	0.98046875	\\
0.86552734375	0.91796875	\\
0.77646484375	0.765625	\\
0.89345703125	0.921875	\\
0.78125	0.9765625	\\
0.64228515625	0.65234375	\\
0.653515625	0.88671875	\\
0.87890625	0.91796875	\\
0.72744140625	0.765625	\\
0.92451171875	0.984375	\\
0.922265625	0.96484375	\\
0.84111328125	0.96484375	\\
0.8673828125	0.953125	\\
0.533984375	0.65234375	\\
0.76650390625	0.88671875	\\
0.914453125	0.9296875	\\
0.947265625	0.98046875	\\
0.80615234375	0.9140625	\\
0.92734375	0.96484375	\\
0.91435546875	0.9296875	\\
0.945703125	0.98046875	\\
0.912890625	0.921875	\\
0.77333984375	0.9765625	\\
0.93232421875	0.9765625	\\
0.8310546875	0.796875	\\
0.9443359375	0.9765625	\\
0.766796875	0.796875	\\
0.78056640625	0.87890625	\\
0.91162109375	0.96484375	\\
0.8869140625	0.921875	\\
0.76806640625	0.9765625	\\
0.902734375	0.9296875	\\
0.95283203125	0.98046875	\\
0.941015625	0.9765625	\\
0.787890625	0.796875	\\
0.93857421875	0.9765625	\\
0.66865234375	0.796875	\\
0.88935546875	0.953125	\\
0.8287109375	0.9609375	\\
0.890625	0.97265625	\\
0.9111328125	0.96875	\\
0.87587890625	0.9921875	\\
0.93857421875	0.98828125	\\
0.87763671875	0.96484375	\\
0.84453125	0.953125	\\
0.938671875	0.9765625	\\
0.761328125	0.796875	\\
0.8708984375	0.97265625	\\
0.90478515625	0.96875	\\
0.2884765625	0.6015625	\\
0.92548828125	0.96484375	\\
0.89482421875	0.97265625	\\
0.89609375	0.96875	\\
0.55166015625	0.85546875	\\
0.93828125	0.98828125	\\
0.92822265625	0.984375	\\
0.86708984375	0.9453125	\\
0.88251953125	0.9453125	\\
0.92607421875	0.9765625	\\
0.552734375	0.796875	\\
0.85810546875	0.97265625	\\
0.87158203125	0.953125	\\
0.692578125	0.78515625	\\
0.9361328125	0.9765625	\\
0.7900390625	0.796875	\\
0.72099609375	0.8984375	\\
0.930859375	0.9609375	\\
0.86865234375	0.97265625	\\
0.8978515625	0.96875	\\
0.92294921875	0.9296875	\\
0.9427734375	0.98046875	\\
0.9029296875	0.96484375	\\
0.8724609375	0.953125	\\
0.608203125	0.78515625	\\
0.8939453125	0.953125	\\
0.9384765625	0.9765625	\\
0.7751953125	0.796875	\\
0.44248046875	0.48046875	\\
0.53515625	0.796875	\\
0.8970703125	0.9296875	\\
0.947265625	0.98046875	\\
0.83017578125	0.98046875	\\
0.77255859375	0.8828125	\\
0.79326171875	0.8984375	\\
0.66884765625	0.73828125	\\
0.9013671875	0.96484375	\\
0.89384765625	0.953125	\\
0.887890625	0.95703125	\\
0.4669921875	0.49609375	\\
0.87041015625	0.95703125	\\
0.87626953125	0.92578125	\\
0.50283203125	0.796875	\\
0.826171875	0.97265625	\\
0.752734375	0.9140625	\\
0.92529296875	0.96484375	\\
0.81201171875	0.95703125	\\
0.88701171875	0.96875	\\
0.81962890625	0.98828125	\\
0.86298828125	0.96875	\\
0.93486328125	0.97265625	\\
0.741796875	0.83984375	\\
0.9173828125	0.96484375	\\
0.82578125	0.953125	\\
0.3677734375	0.6328125	\\
0.6681640625	0.87109375	\\
0.8158203125	0.921875	\\
0.86455078125	0.9765625	\\
0.91298828125	0.9296875	\\
0.93447265625	0.98046875	\\
0.8634765625	0.97265625	\\
0.8962890625	0.96875	\\
0.866015625	0.94140625	\\
0.884375	0.9609375	\\
0.92421875	0.96484375	\\
0.81259765625	0.953125	\\
0.7189453125	0.859375	\\
0.79921875	0.8359375	\\
0.9025390625	0.9921875	\\
0.9322265625	0.98828125	\\
0.896875	0.98046875	\\
0.7177734375	0.83984375	\\
0.85615234375	0.9453125	\\
0.91728515625	0.9765625	\\
0.91396484375	0.96484375	\\
0.89169921875	0.953125	\\
0.925	0.9609375	\\
0.92900390625	0.9765625	\\
0.72724609375	0.859375	\\
0.72958984375	0.8359375	\\
0.93232421875	0.9765625	\\
0.70947265625	0.796875	\\
0.883203125	0.97265625	\\
0.88955078125	0.96875	\\
0.94580078125	0.9765625	\\
0.91416015625	0.96484375	\\
0.8748046875	0.95703125	\\
0.47294921875	0.49609375	\\
0.88310546875	0.96484375	\\
0.84326171875	0.953125	\\
0.91044921875	0.9609375	\\
0.80634765625	0.94921875	\\
0.842578125	0.9296875	\\
0.935546875	0.98046875	\\
0.89833984375	0.96484375	\\
0.71669921875	0.953125	\\
0.86025390625	0.9140625	\\
0.8498046875	0.91796875	\\
0.67705078125	0.87890625	\\
0.6236328125	0.90234375	\\
0.54326171875	0.8984375	\\
0.9322265625	0.9609375	\\
0.9224609375	0.984375	\\
0.93623046875	0.97265625	\\
0.92607421875	0.96484375	\\
0.66025390625	0.796875	\\
0.91572265625	0.9609375	\\
0.86435546875	0.90234375	\\
0.71572265625	0.8984375	\\
0.93095703125	0.9609375	\\
0.89052734375	0.96875	\\
0.93330078125	0.94140625	\\
0.92861328125	0.98046875	\\
0.9044921875	0.93359375	\\
0.47109375	0.65625	\\
0.70830078125	0.8984375	\\
0.7318359375	0.671875	\\
0.92138671875	0.9375	\\
0.7419921875	0.8671875	\\
0.88720703125	0.96484375	\\
0.3171875	0.640625	\\
0.94501953125	0.98828125	\\
0.88837890625	0.9609375	\\
0.94609375	0.9765625	\\
0.51220703125	0.921875	\\
0.7822265625	0.77734375	\\
};
\addplot[only marks,mark=o,color=mycolor3] plot table[row sep=crcr,]{
0.26025390625	0.6015625	\\
0.86865234375	0.92578125	\\
0.79853515625	0.93359375	\\
0.74169921875	0.83984375	\\
0.89140625	0.9609375	\\
0.7904296875	0.8203125	\\
0.5318359375	0.73828125	\\
0.3603515625	0.51171875	\\
0.44443359375	0.6328125	\\
0.85283203125	0.94140625	\\
0.504296875	0.74609375	\\
0.4541015625	0.35546875	\\
0.76181640625	0.859375	\\
0.44599609375	0.66015625	\\
0.8806640625	0.94140625	\\
0.60810546875	0.9453125	\\
0.62568359375	0.83984375	\\
0.80068359375	0.9453125	\\
0.878125	0.9609375	\\
0.6142578125	0.81640625	\\
0.8771484375	0.9453125	\\
0.2701171875	0.640625	\\
0.7919921875	0.9453125	\\
0.63916015625	0.640625	\\
0.3734375	0.7578125	\\
0.50859375	0.78515625	\\
0.78984375	0.9609375	\\
0.484765625	0.81640625	\\
0.69638671875	0.578125	\\
0.85146484375	0.921875	\\
0.8326171875	0.91796875	\\
0.71376953125	0.875	\\
0.90244140625	0.96875	\\
0.79443359375	0.9453125	\\
0.72705078125	0.828125	\\
0.146875	0.40234375	\\
0.444140625	0.7578125	\\
0.51474609375	0.78515625	\\
0.7916015625	0.9453125	\\
0.52998046875	0.640625	\\
0.50390625	0.7578125	\\
0.4927734375	0.78515625	\\
0.9001953125	0.96875	\\
0.83271484375	0.9453125	\\
0.6005859375	0.7578125	\\
0.43193359375	0.78515625	\\
0.8685546875	0.953125	\\
0.66396484375	0.7578125	\\
0.75029296875	0.83984375	\\
0.7798828125	0.9453125	\\
0.63515625	0.578125	\\
0.865234375	0.921875	\\
0.860546875	0.96875	\\
0.789453125	0.9453125	\\
0.48232421875	0.75	\\
0.2642578125	0.5078125	\\
0.70869140625	0.90625	\\
0.44326171875	0.51953125	\\
0.7513671875	0.8359375	\\
0.48642578125	0.74609375	\\
0.51416015625	0.79296875	\\
0.85185546875	0.92578125	\\
0.42900390625	0.7578125	\\
0.4255859375	0.78515625	\\
0.60673828125	0.578125	\\
0.85693359375	0.921875	\\
0.64775390625	0.83984375	\\
0.74638671875	0.9453125	\\
0.7626953125	0.9375	\\
0.86396484375	0.83984375	\\
0.53486328125	0.578125	\\
0.86435546875	0.921875	\\
0.501953125	0.7578125	\\
0.6181640625	0.78515625	\\
0.856640625	0.94921875	\\
0.77978515625	0.90234375	\\
0.56865234375	0.578125	\\
0.8046875	0.921875	\\
0.8341796875	0.96875	\\
0.82685546875	0.90234375	\\
0.89306640625	0.96875	\\
0.868359375	0.9453125	\\
0.85126953125	0.953125	\\
0.68525390625	0.7578125	\\
0.737890625	0.83984375	\\
0.61201171875	0.9453125	\\
0.86962890625	0.953125	\\
0.7146484375	0.7578125	\\
0.8935546875	0.96875	\\
0.72197265625	0.90234375	\\
0.582421875	0.578125	\\
0.8447265625	0.921875	\\
0.668359375	0.92578125	\\
0.3173828125	0.53515625	\\
0.80986328125	0.83984375	\\
0.7390625	0.9453125	\\
0.83427734375	0.859375	\\
0.854296875	0.98046875	\\
0.85595703125	0.93359375	\\
0.33984375	0.7109375	\\
0.39365234375	0.6171875	\\
0.59169921875	0.73046875	\\
0.88671875	0.96875	\\
0.8837890625	0.9453125	\\
0.75126953125	0.7109375	\\
0.7814453125	0.890625	\\
0.558203125	0.72265625	\\
0.78017578125	0.8671875	\\
0.81953125	0.9609375	\\
0.08935546875	0.296875	\\
0.781640625	0.9375	\\
0.82412109375	0.83984375	\\
0.64990234375	0.83984375	\\
0.74775390625	0.9453125	\\
0.690625	0.7109375	\\
0.84326171875	0.96875	\\
0.23759765625	0.45703125	\\
0.81396484375	0.8984375	\\
0.55390625	0.48828125	\\
0.88408203125	0.91796875	\\
0.63818359375	0.83984375	\\
0.79755859375	0.9453125	\\
0.78466796875	0.84765625	\\
0.47802734375	0.55859375	\\
0.84560546875	0.953125	\\
0.637890625	0.7578125	\\
0.50654296875	0.48828125	\\
0.880078125	0.91796875	\\
0.43818359375	0.75	\\
0.56396484375	0.7265625	\\
0.88759765625	0.93359375	\\
0.79521484375	0.87109375	\\
0.58193359375	0.578125	\\
0.8560546875	0.921875	\\
0.60732421875	0.88671875	\\
0.25615234375	0.5546875	\\
0.808203125	0.953125	\\
0.59072265625	0.7578125	\\
0.64541015625	0.93359375	\\
0.569140625	0.66015625	\\
0.6974609375	0.83984375	\\
0.66796875	0.9453125	\\
0.555859375	0.67578125	\\
0.7095703125	0.76953125	\\
0.86533203125	0.75390625	\\
0.525390625	0.66796875	\\
0.52578125	0.734375	\\
0.67353515625	0.75390625	\\
0.5751953125	0.7578125	\\
0.63603515625	0.78515625	\\
0.42431640625	0.7578125	\\
0.598046875	0.78515625	\\
0.85546875	0.91796875	\\
0.8796875	0.78515625	\\
0.68935546875	0.92578125	\\
0.55556640625	0.53515625	\\
0.8158203125	0.953125	\\
0.8953125	0.97265625	\\
0.5751953125	0.7109375	\\
0.6380859375	0.73046875	\\
0.4716796875	0.7578125	\\
0.64609375	0.78515625	\\
0.66611328125	0.734375	\\
0.88154296875	0.90625	\\
0.5208984375	0.578125	\\
0.8802734375	0.921875	\\
0.70126953125	0.90625	\\
0.46611328125	0.51953125	\\
0.851953125	0.953125	\\
0.55732421875	0.7578125	\\
0.66181640625	0.859375	\\
0.49013671875	0.57421875	\\
0.65791015625	0.578125	\\
0.77744140625	0.921875	\\
0.69912109375	0.84765625	\\
0.64482421875	0.77734375	\\
0.83154296875	0.94921875	\\
0.89091796875	0.9296875	\\
0.87275390625	0.97265625	\\
0.51474609375	0.88671875	\\
0.8529296875	0.953125	\\
0.6591796875	0.7578125	\\
0.64794921875	0.80859375	\\
0.87275390625	0.92578125	\\
0.78369140625	0.87890625	\\
0.91806640625	0.9765625	\\
0.81142578125	0.9375	\\
0.78349609375	0.83984375	\\
0.55048828125	0.625	\\
0.80390625	0.92578125	\\
0.43486328125	0.640625	\\
0.86640625	0.9140625	\\
0.87353515625	0.95703125	\\
0.70634765625	0.76171875	\\
0.6263671875	0.83984375	\\
0.74091796875	0.9453125	\\
0.47138671875	0.75	\\
0.61025390625	0.7265625	\\
0.8361328125	0.921875	\\
0.80341796875	0.859375	\\
};
\addplot[only marks,mark=o,color=mycolor4] plot table[row sep=crcr,]{
0.483203125	0.64453125	\\
0.316015625	0.48046875	\\
0.78876953125	0.8515625	\\
0.412109375	0.5390625	\\
0.29892578125	0.49609375	\\
0.438671875	0.78515625	\\
0.82294921875	0.90234375	\\
0.1490234375	0.30859375	\\
0.68095703125	0.80859375	\\
0.42294921875	0.60546875	\\
0.834375	0.96484375	\\
0.34306640625	0.42578125	\\
0.4154296875	0.67578125	\\
0.80771484375	0.90234375	\\
0.32939453125	0.47265625	\\
0.85234375	0.92578125	\\
0.69267578125	0.81640625	\\
0.5212890625	0.84765625	\\
0.77880859375	0.82421875	\\
0.84619140625	0.91015625	\\
0.278125	0.48828125	\\
0.5283203125	0.7578125	\\
0.5330078125	0.59765625	\\
0.28310546875	0.61328125	\\
0.75908203125	0.81640625	\\
0.72119140625	0.84765625	\\
0.5642578125	0.62890625	\\
0.741796875	0.88671875	\\
0.48330078125	0.71484375	\\
0.10576171875	0.28125	\\
0.5548828125	0.62890625	\\
0.75986328125	0.88671875	\\
0.2775390625	0.48828125	\\
0.60390625	0.7578125	\\
0.60498046875	0.80859375	\\
0.26435546875	0.3046875	\\
0.7400390625	0.62890625	\\
0.57685546875	0.88671875	\\
0.8609375	0.875	\\
0.7787109375	0.921875	\\
0.814453125	0.875	\\
0.8109375	0.921875	\\
0.09892578125	0.4296875	\\
0.45556640625	0.6171875	\\
0.2525390625	0.61328125	\\
0.701171875	0.8671875	\\
0.269140625	0.61328125	\\
0.71123046875	0.8671875	\\
0.5279296875	0.62890625	\\
0.67783203125	0.88671875	\\
0.3810546875	0.48828125	\\
0.44130859375	0.7578125	\\
0.79873046875	0.9453125	\\
0.196875	0.46484375	\\
0.40458984375	0.62890625	\\
0.516796875	0.88671875	\\
0.546484375	0.54296875	\\
0.496484375	0.45703125	\\
0.78505859375	0.875	\\
0.81455078125	0.921875	\\
0.38427734375	0.61328125	\\
0.77509765625	0.8671875	\\
0.7365234375	0.875	\\
0.7462890625	0.921875	\\
0.33994140625	0.48828125	\\
0.51962890625	0.7578125	\\
0.7599609375	0.81640625	\\
0.54873046875	0.84765625	\\
0.79892578125	0.875	\\
0.7966796875	0.921875	\\
0.34833984375	0.625	\\
0.40625	0.69921875	\\
0.8486328125	0.875	\\
0.712109375	0.921875	\\
0.72275390625	0.76953125	\\
0.79697265625	0.93359375	\\
0.3705078125	0.48828125	\\
0.55791015625	0.7578125	\\
0.7919921875	0.78515625	\\
0.603515625	0.6640625	\\
0.23271484375	0.4296875	\\
0.27548828125	0.6171875	\\
0.49560546875	0.59765625	\\
0.446484375	0.61328125	\\
0.3578125	0.48828125	\\
0.4697265625	0.7578125	\\
0.7232421875	0.71484375	\\
0.03701171875	0.28125	\\
0.33955078125	0.54296875	\\
0.62119140625	0.7265625	\\
0.565234375	0.48828125	\\
0.53232421875	0.7578125	\\
0.64853515625	0.71484375	\\
0.10322265625	0.28125	\\
0.3228515625	0.61328125	\\
0.78466796875	0.8671875	\\
0.3876953125	0.74609375	\\
0.73310546875	0.92578125	\\
0.77060546875	0.94140625	\\
0.50517578125	0.609375	\\
0.66337890625	0.71484375	\\
0.142578125	0.28125	\\
0.53623046875	0.6875	\\
0.441015625	0.6015625	\\
0.3865234375	0.56640625	\\
0.43369140625	0.7421875	\\
0.433203125	0.53515625	\\
0.64267578125	0.609375	\\
0.76630859375	0.66796875	\\
0.600390625	0.8046875	\\
0.75888671875	0.79296875	\\
0.20302734375	0.23828125	\\
0.330859375	0.61328125	\\
0.7826171875	0.8671875	\\
0.34375	0.48828125	\\
0.775390625	0.7578125	\\
0.3056640625	0.6796875	\\
0.72314453125	0.9140625	\\
0.4052734375	0.34765625	\\
0.72705078125	0.87109375	\\
0.33056640625	0.625	\\
0.55205078125	0.69921875	\\
0.6310546875	0.875	\\
0.6419921875	0.921875	\\
0.66416015625	0.62890625	\\
0.72978515625	0.88671875	\\
0.423046875	0.50390625	\\
0.30126953125	0.7265625	\\
0.52958984375	0.6875	\\
0.34853515625	0.6015625	\\
0.1845703125	0.32421875	\\
0.70966796875	0.953125	\\
0.836328125	0.9453125	\\
0.23603515625	0.46484375	\\
0.37138671875	0.61328125	\\
0.7521484375	0.8671875	\\
0.6720703125	0.875	\\
0.78671875	0.921875	\\
0.78681640625	0.875	\\
0.75751953125	0.921875	\\
0.6181640625	0.6328125	\\
0.44951171875	0.64453125	\\
0.37236328125	0.4921875	\\
0.4755859375	0.56640625	\\
0.52587890625	0.5390625	\\
0.123046875	0.44140625	\\
0.74033203125	0.62890625	\\
0.60908203125	0.88671875	\\
0.48232421875	0.72265625	\\
0.51015625	0.55078125	\\
0.66689453125	0.8046875	\\
0.51806640625	0.578125	\\
0.6017578125	0.62890625	\\
0.6515625	0.88671875	\\
0.4146484375	0.859375	\\
0.5396484375	0.71484375	\\
0.53125	0.62890625	\\
0.62109375	0.88671875	\\
0.2796875	0.625	\\
0.4765625	0.69921875	\\
0.3796875	0.61328125	\\
0.6896484375	0.8671875	\\
0.8265625	0.9296875	\\
0.75390625	0.80859375	\\
0.5578125	0.66015625	\\
0.51904296875	0.95703125	\\
0.39296875	0.61328125	\\
0.247265625	0.3203125	\\
0.6994140625	0.84375	\\
0.6712890625	0.765625	\\
0.5041015625	0.57421875	\\
0.6642578125	0.82421875	\\
0.7544921875	0.9453125	\\
0.58642578125	0.640625	\\
0.3984375	0.42578125	\\
0.44677734375	0.6875	\\
0.783203125	0.9453125	\\
0.60537109375	0.640625	\\
0.6505859375	0.73046875	\\
0.705078125	0.640625	\\
0.52578125	0.703125	\\
0.86220703125	0.9140625	\\
0.16357421875	0.44140625	\\
0.29462890625	0.56640625	\\
0.3150390625	0.5390625	\\
0.23623046875	0.4375	\\
0.56318359375	0.63671875	\\
0.44150390625	0.73046875	\\
0.62626953125	0.78515625	\\
0.54091796875	0.6953125	\\
0.175390625	0.37890625	\\
0.33916015625	0.5859375	\\
0.713671875	0.7421875	\\
0.755859375	0.75	\\
0.45830078125	0.625	\\
0.603515625	0.63671875	\\
0.68076171875	0.81640625	\\
0.6029296875	0.70703125	\\
0.4361328125	0.56640625	\\
0.5193359375	0.7421875	\\
};
\addplot[only marks,mark=o,color=black!30!orange] plot table[row sep=crcr,]{
0.4296875	0.453125	\\
0.57255859375	0.703125	\\
0.46630859375	0.7578125	\\
0.20009765625	0.41796875	\\
0.62578125	0.671875	\\
0.53779296875	0.60546875	\\
0.4380859375	0.44140625	\\
0.6208984375	0.74609375	\\
0.40302734375	0.5390625	\\
0.29833984375	0.4609375	\\
0.35791015625	0.43359375	\\
0.11044921875	0.2578125	\\
0.28017578125	0.5390625	\\
0.30517578125	0.4609375	\\
0.4455078125	0.68359375	\\
0.5068359375	0.57421875	\\
0.3837890625	0.43359375	\\
0.15087890625	0.2578125	\\
0.585546875	0.5390625	\\
0.2607421875	0.4609375	\\
0.2673828125	0.390625	\\
0.1791015625	0.578125	\\
0.24013671875	0.42578125	\\
0.1146484375	0.16015625	\\
0.5736328125	0.68359375	\\
0.35439453125	0.57421875	\\
0.1060546875	0.2109375	\\
0.58974609375	0.55859375	\\
0.3580078125	0.43359375	\\
0.15068359375	0.2578125	\\
0.2115234375	0.40234375	\\
0.4212890625	0.37890625	\\
0.84091796875	0.828125	\\
0.5431640625	0.34765625	\\
0.35888671875	0.515625	\\
0.79111328125	0.78125	\\
0.6841796875	0.68359375	\\
0.48203125	0.57421875	\\
0.46318359375	0.8046875	\\
0.3875	0.50390625	\\
0.60986328125	0.68359375	\\
0.41884765625	0.57421875	\\
0.41201171875	0.5390625	\\
0.3810546875	0.4609375	\\
0.24091796875	0.390625	\\
0.40400390625	0.578125	\\
0.35419921875	0.40234375	\\
0.26982421875	0.37890625	\\
0.34921875	0.5390625	\\
0.26279296875	0.4609375	\\
0.14306640625	0.44140625	\\
0.601953125	0.66796875	\\
0.62177734375	0.69140625	\\
0.2357421875	0.3828125	\\
0.65400390625	0.6484375	\\
0.44814453125	0.671875	\\
0.13671875	0.2109375	\\
0.45087890625	0.55859375	\\
0.56572265625	0.80078125	\\
0.648828125	0.82421875	\\
0.787890625	0.828125	\\
0.2533203125	0.34765625	\\
0.44609375	0.515625	\\
0.69580078125	0.78125	\\
0.34638671875	0.515625	\\
0.68779296875	0.78125	\\
0.2552734375	0.47265625	\\
0.2236328125	0.3671875	\\
0.84580078125	0.828125	\\
0.26201171875	0.34765625	\\
0.618359375	0.68359375	\\
0.502734375	0.57421875	\\
0.40439453125	0.5390625	\\
0.32861328125	0.4609375	\\
0.43720703125	0.515625	\\
0.54052734375	0.78125	\\
0.63955078125	0.66796875	\\
0.14921875	0.453125	\\
0.834375	0.828125	\\
0.31796875	0.34765625	\\
0.25224609375	0.2109375	\\
0.61201171875	0.55859375	\\
0.396875	0.421875	\\
0.51484375	0.33203125	\\
0.4990234375	0.5390625	\\
0.1904296875	0.4609375	\\
0.7169921875	0.68359375	\\
0.48671875	0.57421875	\\
0.7736328125	0.8203125	\\
0.439453125	0.51171875	\\
0.33203125	0.5703125	\\
0.822265625	0.94140625	\\
0.075	0.47265625	\\
0.35595703125	0.3671875	\\
0.6345703125	0.68359375	\\
0.55546875	0.57421875	\\
0.45576171875	0.515625	\\
0.7765625	0.78125	\\
0.802734375	0.828125	\\
0.29208984375	0.34765625	\\
0.6759765625	0.68359375	\\
0.45703125	0.57421875	\\
0.57197265625	0.6484375	\\
0.62783203125	0.671875	\\
0.82470703125	0.828125	\\
0.2751953125	0.34765625	\\
0.0486328125	0.390625	\\
0.22001953125	0.3828125	\\
0.74609375	0.8203125	\\
0.37841796875	0.51171875	\\
0.40966796875	0.60546875	\\
0.51845703125	0.6875	\\
0.30400390625	0.4296875	\\
0.5435546875	0.546875	\\
0.846484375	0.828125	\\
0.12060546875	0.34765625	\\
0.36162109375	0.515625	\\
0.6923828125	0.78125	\\
0.3783203125	0.6640625	\\
0.19609375	0.5703125	\\
0.4125	0.53515625	\\
0.5298828125	0.6953125	\\
0.37998046875	0.484375	\\
0.5751953125	0.671875	\\
0.34306640625	0.5859375	\\
0.3943359375	0.640625	\\
0.3828125	0.44921875	\\
0.29384765625	0.359375	\\
0.2365234375	0.47265625	\\
0.047265625	0.3203125	\\
0.2525390625	0.484375	\\
0.6388671875	0.69921875	\\
0.73798828125	0.80078125	\\
0.26044921875	0.43359375	\\
0.35888671875	0.41796875	\\
0.7109375	0.90625	\\
0.3322265625	0.30078125	\\
0.59970703125	0.83984375	\\
0.4142578125	0.515625	\\
0.7587890625	0.78125	\\
0.47578125	0.40625	\\
0.53798828125	0.7265625	\\
0.646484375	0.796875	\\
0.17177734375	0.32421875	\\
0.50048828125	0.52734375	\\
0.1068359375	0.15234375	\\
0.4517578125	0.5390625	\\
0.2576171875	0.4609375	\\
0.4669921875	0.3671875	\\
0.29326171875	0.4609375	\\
0.1451171875	0.26953125	\\
0.45009765625	0.31640625	\\
0.40361328125	0.4765625	\\
0.53017578125	0.671875	\\
0.77373046875	0.90234375	\\
0.2064453125	0.45703125	\\
0.52294921875	0.80078125	\\
0.72021484375	0.82421875	\\
0.48408203125	0.546875	\\
0.32294921875	0.5625	\\
0.80556640625	0.94921875	\\
0.5552734375	0.74609375	\\
0.521484375	0.73046875	\\
0.67900390625	0.69921875	\\
0.420703125	0.6015625	\\
0.10732421875	0.171875	\\
0.25439453125	0.5859375	\\
0.4400390625	0.546875	\\
0.570703125	0.48828125	\\
0.43466796875	0.48828125	\\
0.17255859375	0.2109375	\\
0.60888671875	0.55859375	\\
0.43349609375	0.6796875	\\
0.4759765625	0.9296875	\\
0.5216796875	0.55859375	\\
0.355859375	0.578125	\\
0.34072265625	0.6796875	\\
0.55546875	0.55078125	\\
0.36240234375	0.515625	\\
0.69130859375	0.78125	\\
0.07880859375	0.3125	\\
0.537890625	0.515625	\\
0.76328125	0.8671875	\\
0.41005859375	0.44140625	\\
0.3484375	0.234375	\\
0.48515625	0.58203125	\\
0.386328125	0.46875	\\
0.51376953125	0.4453125	\\
0.47099609375	0.5	\\
0.2349609375	0.3984375	\\
0.4646484375	0.68359375	\\
0.54541015625	0.57421875	\\
0.2068359375	0.2578125	\\
0.60400390625	0.5234375	\\
0.0708984375	0.17578125	\\
0.375390625	0.49609375	\\
0.28974609375	0.47265625	\\
0.1419921875	0.3671875	\\
0.49794921875	0.515625	\\
0.60654296875	0.78125	\\
};
\end{axis}
\end{tikzpicture}%

==> scatter_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor3}{rgb}{0.35000,0.70000,0.35000}%
\definecolor{mycolor4}{rgb}{0.70000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={D-Wave},
ymin=0,
ymax=1,
ylabel={SAA ($\beta_f=4$)},
name=plot1,
title={Range 3, $\alpha=0.25$},
legend style={font=\footnotesize},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
1	1	\\
};
\addplot[only marks,mark=o,color=mycolor1] plot table[row sep=crcr,]{
0.66845703125	0.5625	\\
0.796875	0.71875	\\
0.75224609375	0.6484375	\\
0.8373046875	0.69921875	\\
0.72607421875	0.66015625	\\
0.8884765625	0.79296875	\\
0.85498046875	0.69921875	\\
0.77333984375	0.66015625	\\
0.3498046875	0.453125	\\
0.6296875	0.671875	\\
0.88134765625	0.76953125	\\
0.934765625	0.8046875	\\
0.83857421875	0.80078125	\\
0.8228515625	0.7890625	\\
0.7416015625	0.5859375	\\
0.72890625	0.62109375	\\
0.7609375	0.70703125	\\
0.93330078125	0.8515625	\\
0.45634765625	0.578125	\\
0.61611328125	0.609375	\\
0.69404296875	0.546875	\\
0.85947265625	0.6875	\\
0.89130859375	0.76171875	\\
0.9087890625	0.76171875	\\
0.79404296875	0.75390625	\\
0.728515625	0.71484375	\\
0.66240234375	0.65625	\\
0.89892578125	0.79296875	\\
0.66875	0.625	\\
0.7619140625	0.7109375	\\
0.51533203125	0.42578125	\\
0.72021484375	0.5625	\\
0.8625	0.7109375	\\
0.855859375	0.765625	\\
0.7578125	0.71484375	\\
0.87001953125	0.78125	\\
0.7541015625	0.6953125	\\
0.74716796875	0.71875	\\
0.861328125	0.73828125	\\
0.81064453125	0.76953125	\\
0.8640625	0.73828125	\\
0.77060546875	0.80859375	\\
0.91953125	0.796875	\\
0.84921875	0.76171875	\\
0.828125	0.75390625	\\
0.86689453125	0.828125	\\
0.6083984375	0.5703125	\\
0.895703125	0.71875	\\
0.83515625	0.73828125	\\
0.836328125	0.82421875	\\
0.84892578125	0.74609375	\\
0.88173828125	0.80859375	\\
0.57861328125	0.57421875	\\
0.51298828125	0.39453125	\\
0.840625	0.7421875	\\
0.58525390625	0.5625	\\
0.8224609375	0.71875	\\
0.78515625	0.6484375	\\
0.46884765625	0.453125	\\
0.8072265625	0.6484375	\\
0.7140625	0.62109375	\\
0.9271484375	0.7734375	\\
0.9146484375	0.7734375	\\
0.80068359375	0.78515625	\\
0.912109375	0.81640625	\\
0.72138671875	0.5625	\\
0.684765625	0.69921875	\\
0.78017578125	0.62890625	\\
0.48935546875	0.56640625	\\
0.85849609375	0.8046875	\\
0.8501953125	0.73046875	\\
0.32509765625	0.453125	\\
0.79794921875	0.6875	\\
0.60380859375	0.61328125	\\
0.77744140625	0.6015625	\\
0.78076171875	0.66796875	\\
0.8859375	0.71875	\\
0.87734375	0.7421875	\\
0.80927734375	0.6796875	\\
0.74052734375	0.6484375	\\
0.87138671875	0.734375	\\
0.6796875	0.72265625	\\
0.80009765625	0.859375	\\
0.8123046875	0.69921875	\\
0.8779296875	0.73046875	\\
0.88896484375	0.74609375	\\
0.852734375	0.76171875	\\
0.80732421875	0.75390625	\\
0.803515625	0.796875	\\
0.70625	0.5859375	\\
0.86455078125	0.74609375	\\
0.8791015625	0.80859375	\\
0.44375	0.57421875	\\
0.367578125	0.390625	\\
0.80654296875	0.73046875	\\
0.54921875	0.71875	\\
0.75166015625	0.58984375	\\
0.83984375	0.83984375	\\
0.62587890625	0.57421875	\\
0.595703125	0.62890625	\\
0.5029296875	0.59375	\\
0.76015625	0.76953125	\\
0.45380859375	0.52734375	\\
0.93125	0.84765625	\\
0.68818359375	0.7109375	\\
0.85517578125	0.70703125	\\
0.87646484375	0.734375	\\
0.57685546875	0.69921875	\\
0.91376953125	0.82421875	\\
0.67490234375	0.66796875	\\
0.608984375	0.65234375	\\
0.344140625	0.36328125	\\
0.5794921875	0.60546875	\\
0.576953125	0.70703125	\\
0.842578125	0.7890625	\\
0.9087890625	0.76171875	\\
0.75693359375	0.65234375	\\
0.7119140625	0.68359375	\\
0.9107421875	0.828125	\\
0.70908203125	0.79296875	\\
0.79892578125	0.69921875	\\
0.8380859375	0.703125	\\
0.8638671875	0.71875	\\
0.83115234375	0.8671875	\\
0.7041015625	0.7109375	\\
0.81240234375	0.71875	\\
0.91650390625	0.796875	\\
0.4125	0.515625	\\
0.90322265625	0.73828125	\\
0.86005859375	0.765625	\\
0.73095703125	0.72265625	\\
0.6646484375	0.5546875	\\
0.7951171875	0.73828125	\\
0.57412109375	0.6640625	\\
0.823046875	0.703125	\\
0.82802734375	0.74609375	\\
0.4888671875	0.71875	\\
0.90556640625	0.80859375	\\
0.8099609375	0.6875	\\
0.89296875	0.76171875	\\
0.86455078125	0.73046875	\\
0.2759765625	0.453125	\\
0.6310546875	0.671875	\\
0.72373046875	0.6328125	\\
0.682421875	0.7578125	\\
0.689453125	0.50390625	\\
0.7298828125	0.61328125	\\
0.808203125	0.67578125	\\
0.8474609375	0.69921875	\\
0.69775390625	0.66015625	\\
0.6345703125	0.578125	\\
0.834375	0.78515625	\\
0.89423828125	0.75390625	\\
0.751171875	0.6171875	\\
0.79296875	0.61328125	\\
0.783203125	0.65625	\\
0.33212890625	0.41796875	\\
0.260546875	0.51171875	\\
0.82177734375	0.69921875	\\
0.68896484375	0.66015625	\\
0.771875	0.73046875	\\
0.8712890625	0.8515625	\\
0.85556640625	0.73828125	\\
0.8853515625	0.79296875	\\
0.93779296875	0.71484375	\\
0.4865234375	0.42578125	\\
0.751953125	0.5625	\\
0.8650390625	0.7109375	\\
0.8638671875	0.69140625	\\
0.91787109375	0.80859375	\\
0.6359375	0.62890625	\\
0.87099609375	0.7890625	\\
0.7443359375	0.5859375	\\
0.7251953125	0.671875	\\
0.64013671875	0.671875	\\
0.81416015625	0.67578125	\\
0.52685546875	0.63671875	\\
0.89951171875	0.82421875	\\
0.89501953125	0.7265625	\\
0.72412109375	0.63671875	\\
0.685546875	0.61328125	\\
0.89443359375	0.80078125	\\
0.878515625	0.734375	\\
0.84873046875	0.7421875	\\
0.929296875	0.7890625	\\
0.89267578125	0.75390625	\\
0.86220703125	0.66796875	\\
0.88681640625	0.8359375	\\
0.60458984375	0.65625	\\
0.85625	0.69921875	\\
0.77060546875	0.7421875	\\
0.59189453125	0.51953125	\\
0.94697265625	0.85546875	\\
0.7703125	0.65625	\\
0.84921875	0.828125	\\
0.53681640625	0.69921875	\\
0.88193359375	0.71875	\\
0.72158203125	0.640625	\\
0.5384765625	0.71875	\\
0.91396484375	0.80859375	\\
};
\addplot[only marks,mark=o,color=mycolor2] plot table[row sep=crcr,]{
0.7099609375	0.6875	\\
0.6517578125	0.6875	\\
0.65615234375	0.5703125	\\
0.59931640625	0.46875	\\
0.64755859375	0.54296875	\\
0.638671875	0.6171875	\\
0.38857421875	0.4453125	\\
0.5314453125	0.55078125	\\
0.5388671875	0.5859375	\\
0.2640625	0.34765625	\\
0.2201171875	0.296875	\\
0.24248046875	0.375	\\
0.66162109375	0.671875	\\
0.76689453125	0.6640625	\\
0.6408203125	0.54296875	\\
0.6548828125	0.6640625	\\
0.35078125	0.46875	\\
0.5072265625	0.48828125	\\
0.218359375	0.25390625	\\
0.49248046875	0.65234375	\\
0.720703125	0.69140625	\\
0.47080078125	0.5234375	\\
0.79599609375	0.63671875	\\
0.77861328125	0.6171875	\\
0.3095703125	0.28125	\\
0.34931640625	0.45703125	\\
0.35888671875	0.53125	\\
0.36044921875	0.22265625	\\
0.76455078125	0.66015625	\\
0.45751953125	0.48828125	\\
0.38515625	0.43359375	\\
0.22353515625	0.1640625	\\
0.475	0.3984375	\\
0.37998046875	0.4453125	\\
0.3814453125	0.51953125	\\
0.5056640625	0.48828125	\\
0.7697265625	0.6015625	\\
0.6505859375	0.546875	\\
0.40263671875	0.453125	\\
0.62783203125	0.61328125	\\
0.36298828125	0.4453125	\\
0.336328125	0.3359375	\\
0.4587890625	0.31640625	\\
0.63271484375	0.55078125	\\
0.44287109375	0.5078125	\\
0.47685546875	0.59375	\\
0.840234375	0.69921875	\\
0.58173828125	0.62109375	\\
0.41484375	0.3359375	\\
0.437109375	0.43359375	\\
0.57861328125	0.57421875	\\
0.1892578125	0.32421875	\\
0.39111328125	0.484375	\\
0.4541015625	0.484375	\\
0.39091796875	0.4765625	\\
0.44814453125	0.5	\\
0.817578125	0.71484375	\\
0.561328125	0.625	\\
0.3021484375	0.28125	\\
0.6650390625	0.5625	\\
0.41494140625	0.4765625	\\
0.70908203125	0.6796875	\\
0.454296875	0.44921875	\\
0.51259765625	0.66015625	\\
0.46240234375	0.31640625	\\
0.3267578125	0.23828125	\\
0.64208984375	0.70703125	\\
0.2373046875	0.30859375	\\
0.47841796875	0.44921875	\\
0.54189453125	0.59765625	\\
0.43125	0.43359375	\\
0.4798828125	0.53125	\\
0.43994140625	0.44921875	\\
0.6169921875	0.625	\\
0.46826171875	0.4921875	\\
0.59755859375	0.50390625	\\
0.41806640625	0.54296875	\\
0.61884765625	0.53125	\\
0.43173828125	0.48046875	\\
0.46357421875	0.4453125	\\
0.28505859375	0.26953125	\\
0.4166015625	0.44921875	\\
0.510546875	0.3515625	\\
0.36396484375	0.4140625	\\
0.2486328125	0.16796875	\\
0.46962890625	0.40234375	\\
0.5845703125	0.54296875	\\
0.5279296875	0.51953125	\\
0.77529296875	0.67578125	\\
0.47216796875	0.39453125	\\
0.1494140625	0.328125	\\
0.4103515625	0.45703125	\\
0.5056640625	0.55078125	\\
0.31875	0.53125	\\
0.15537109375	0.22265625	\\
0.788671875	0.61328125	\\
0.59365234375	0.49609375	\\
0.4056640625	0.421875	\\
0.505859375	0.4609375	\\
0.308203125	0.49609375	\\
0.12978515625	0.15625	\\
0.57373046875	0.51171875	\\
0.67822265625	0.54296875	\\
0.196484375	0.375	\\
0.846484375	0.62890625	\\
0.5923828125	0.4296875	\\
0.370703125	0.36328125	\\
0.68447265625	0.6484375	\\
0.79638671875	0.67578125	\\
0.440234375	0.48828125	\\
0.71748046875	0.6640625	\\
0.3541015625	0.45703125	\\
0.50634765625	0.609375	\\
0.44619140625	0.60546875	\\
0.546875	0.5078125	\\
0.19228515625	0.31640625	\\
0.66435546875	0.69140625	\\
0.55439453125	0.65625	\\
0.52705078125	0.484375	\\
0.39208984375	0.37890625	\\
0.58232421875	0.58203125	\\
0.68642578125	0.46875	\\
0.68173828125	0.70703125	\\
0.66904296875	0.59765625	\\
0.188671875	0.30859375	\\
0.48544921875	0.57421875	\\
0.49267578125	0.55078125	\\
0.43037109375	0.43359375	\\
0.4396484375	0.5703125	\\
0.24716796875	0.453125	\\
0.25419921875	0.3046875	\\
0.62294921875	0.55078125	\\
0.43828125	0.5078125	\\
0.71767578125	0.71484375	\\
0.22314453125	0.34765625	\\
0.37021484375	0.37109375	\\
0.218359375	0.39453125	\\
0.2728515625	0.37890625	\\
0.8154296875	0.62890625	\\
0.4404296875	0.51953125	\\
0.3935546875	0.5	\\
0.7939453125	0.71484375	\\
0.18017578125	0.34765625	\\
0.59990234375	0.44140625	\\
0.750390625	0.52734375	\\
0.49248046875	0.49609375	\\
0.46435546875	0.4609375	\\
0.279296875	0.49609375	\\
0.45380859375	0.38671875	\\
0.70185546875	0.53125	\\
0.2921875	0.45703125	\\
0.31884765625	0.53125	\\
0.2005859375	0.22265625	\\
0.77607421875	0.6015625	\\
0.46025390625	0.43359375	\\
0.45283203125	0.49609375	\\
0.37392578125	0.54296875	\\
0.64306640625	0.57421875	\\
0.745703125	0.66796875	\\
0.34130859375	0.34375	\\
0.53818359375	0.57421875	\\
0.44658203125	0.55078125	\\
0.409765625	0.44140625	\\
0.42353515625	0.44140625	\\
0.7423828125	0.52734375	\\
0.82822265625	0.546875	\\
0.45869140625	0.51953125	\\
0.405859375	0.46875	\\
0.5244140625	0.484375	\\
0.23837890625	0.375	\\
0.01923828125	0.10546875	\\
0.330859375	0.4453125	\\
0.341015625	0.51953125	\\
0.43115234375	0.37109375	\\
0.33369140625	0.39453125	\\
0.2787109375	0.25	\\
0.33037109375	0.37109375	\\
0.60478515625	0.43359375	\\
0.55791015625	0.5390625	\\
0.2474609375	0.46484375	\\
0.6677734375	0.65234375	\\
0.61708984375	0.72265625	\\
0.312109375	0.4375	\\
0.46826171875	0.53125	\\
0.39130859375	0.44921875	\\
0.3083984375	0.37109375	\\
0.76806640625	0.66015625	\\
0.37890625	0.48828125	\\
0.76787109375	0.66015625	\\
0.5513671875	0.48828125	\\
0.64580078125	0.7109375	\\
0.341796875	0.4296875	\\
0.54833984375	0.53125	\\
0.21181640625	0.1875	\\
0.27373046875	0.27734375	\\
0.766015625	0.6640625	\\
0.7814453125	0.6015625	\\
0.81669921875	0.6484375	\\
0.29912109375	0.1875	\\
0.4560546875	0.2734375	\\
};
\addplot[only marks,mark=o,color=mycolor3] plot table[row sep=crcr,]{
0.20048828125	0.26171875	\\
0.67822265625	0.546875	\\
0.09716796875	0.203125	\\
0.3478515625	0.3984375	\\
0.38837890625	0.45703125	\\
0.4576171875	0.36328125	\\
0.5693359375	0.296875	\\
0.20869140625	0.24609375	\\
0.39091796875	0.453125	\\
0.05244140625	0.16796875	\\
0.35576171875	0.48046875	\\
0.29931640625	0.21875	\\
0.28359375	0.203125	\\
0.35478515625	0.35546875	\\
0.3197265625	0.39453125	\\
0.3564453125	0.4375	\\
0.22705078125	0.17578125	\\
0.13544921875	0.1640625	\\
0.39140625	0.390625	\\
0.35771484375	0.27734375	\\
0.196875	0.24609375	\\
0.1806640625	0.3046875	\\
0.22138671875	0.421875	\\
0.56982421875	0.49609375	\\
0.5599609375	0.55859375	\\
0.121484375	0.1328125	\\
0.2630859375	0.3203125	\\
0.24638671875	0.37109375	\\
0.387890625	0.3828125	\\
0.1390625	0.30078125	\\
0.1796875	0.2109375	\\
0.16923828125	0.1171875	\\
0.16123046875	0.203125	\\
0.346484375	0.3984375	\\
0.110546875	0.171875	\\
0.35302734375	0.328125	\\
0.30224609375	0.26953125	\\
0.5994140625	0.42578125	\\
0.3103515625	0.4609375	\\
0.58671875	0.5	\\
0.4197265625	0.48046875	\\
0.47119140625	0.48046875	\\
0.49375	0.515625	\\
0.2072265625	0.3046875	\\
0.6751953125	0.5234375	\\
0.157421875	0.1953125	\\
0.6080078125	0.50390625	\\
0.4474609375	0.47265625	\\
0.4896484375	0.45703125	\\
0.21171875	0.36328125	\\
0.38056640625	0.50390625	\\
0.5673828125	0.48828125	\\
0.09658203125	0.15234375	\\
0.25205078125	0.25390625	\\
0.53251953125	0.41796875	\\
0.10263671875	0.27734375	\\
0.43779296875	0.39453125	\\
0.27080078125	0.30078125	\\
0.13896484375	0.2265625	\\
0.11259765625	0.265625	\\
0.279296875	0.375	\\
0.22373046875	0.15625	\\
0.0921875	0.2109375	\\
0.1619140625	0.16796875	\\
0.48486328125	0.4140625	\\
0.22880859375	0.23046875	\\
0.40302734375	0.4453125	\\
0.340625	0.33203125	\\
0.427734375	0.26953125	\\
0.25419921875	0.35546875	\\
0.19375	0.3359375	\\
0.09306640625	0.2265625	\\
0.2603515625	0.25	\\
0.28408203125	0.390625	\\
0.30185546875	0.48046875	\\
0.39609375	0.30859375	\\
0.34033203125	0.28125	\\
0.2517578125	0.27734375	\\
0.3712890625	0.453125	\\
0.4998046875	0.38671875	\\
0.18779296875	0.359375	\\
0.1240234375	0.26953125	\\
0.20234375	0.21484375	\\
0.3234375	0.37890625	\\
0.3279296875	0.24609375	\\
0.2068359375	0.28125	\\
0.1580078125	0.17578125	\\
0.42587890625	0.44921875	\\
0.4091796875	0.34375	\\
0.20087890625	0.25	\\
0.5505859375	0.4375	\\
0.34677734375	0.3828125	\\
0.2708984375	0.25	\\
0.13603515625	0.1328125	\\
0.37109375	0.359375	\\
0.18759765625	0.28125	\\
0.1361328125	0.1953125	\\
0.52939453125	0.51953125	\\
0.20693359375	0.31640625	\\
0.46220703125	0.453125	\\
0.34990234375	0.375	\\
0.41630859375	0.3671875	\\
0.42158203125	0.359375	\\
0.4517578125	0.375	\\
0.34912109375	0.39453125	\\
0.21337890625	0.203125	\\
0.2859375	0.28125	\\
0.12080078125	0.2734375	\\
0.2759765625	0.34765625	\\
0.50078125	0.48828125	\\
0.27197265625	0.265625	\\
0.14140625	0.28125	\\
0.1228515625	0.15625	\\
0.4654296875	0.48046875	\\
0.473828125	0.45703125	\\
0.4875	0.33984375	\\
0.26826171875	0.34375	\\
0.080859375	0.1015625	\\
0.30869140625	0.20703125	\\
0.35625	0.31640625	\\
0.33837890625	0.28125	\\
0.17626953125	0.1953125	\\
0.45830078125	0.51953125	\\
0.1849609375	0.1328125	\\
0.2978515625	0.2734375	\\
0.278515625	0.3046875	\\
0.278515625	0.3515625	\\
0.26640625	0.3984375	\\
0.10224609375	0.1328125	\\
0.5009765625	0.359375	\\
0.1865234375	0.265625	\\
0.378515625	0.42578125	\\
0.7017578125	0.5859375	\\
0.66171875	0.4765625	\\
0.3978515625	0.37890625	\\
0.10078125	0.203125	\\
0.313671875	0.28125	\\
0.13974609375	0.1875	\\
0.19091796875	0.22265625	\\
0.51650390625	0.52734375	\\
0.340234375	0.4375	\\
0.05576171875	0.09765625	\\
0.273046875	0.328125	\\
0.09482421875	0.09375	\\
0.25712890625	0.34765625	\\
0.16630859375	0.28515625	\\
0.26962890625	0.328125	\\
0.219140625	0.23046875	\\
0.1525390625	0.33984375	\\
0.3900390625	0.40234375	\\
0.50390625	0.4296875	\\
0.20048828125	0.265625	\\
0.18701171875	0.33203125	\\
0.296875	0.4609375	\\
0.68740234375	0.5	\\
0.2322265625	0.33984375	\\
0.16220703125	0.1640625	\\
0.4927734375	0.50390625	\\
0.417578125	0.37890625	\\
0.35615234375	0.24609375	\\
0.29091796875	0.3515625	\\
0.5498046875	0.54296875	\\
0.2900390625	0.32421875	\\
0.11650390625	0.15234375	\\
0.3162109375	0.2578125	\\
0.40625	0.38671875	\\
0.16298828125	0.09375	\\
0.2525390625	0.34765625	\\
0.455859375	0.3203125	\\
0.4494140625	0.5	\\
0.17080078125	0.2578125	\\
0.30322265625	0.23046875	\\
0.48203125	0.51953125	\\
0.1998046875	0.33984375	\\
0.47607421875	0.40234375	\\
0.30068359375	0.48046875	\\
0.24970703125	0.234375	\\
0.3076171875	0.26171875	\\
0.06220703125	0.2109375	\\
0.3576171875	0.28515625	\\
0.49228515625	0.359375	\\
0.22685546875	0.1484375	\\
0.652734375	0.50390625	\\
0.5103515625	0.4375	\\
0.25458984375	0.30859375	\\
0.312890625	0.19140625	\\
0.5076171875	0.48046875	\\
0.2443359375	0.24609375	\\
0.46416015625	0.34375	\\
0.13828125	0.1015625	\\
0.289453125	0.30859375	\\
0.24296875	0.265625	\\
0.218359375	0.1953125	\\
0.38369140625	0.3359375	\\
0.29970703125	0.5	\\
0.2896484375	0.375	\\
0.51572265625	0.3671875	\\
0.38837890625	0.359375	\\
0.0564453125	0.2265625	\\
0.3705078125	0.25	\\
};
\addplot[only marks,mark=o,color=mycolor4] plot table[row sep=crcr,]{
0.11279296875	0.12890625	\\
0.1357421875	0.234375	\\
0.27060546875	0.2265625	\\
0.0294921875	0.03515625	\\
0.2306640625	0.1953125	\\
0.1552734375	0.21484375	\\
0.16669921875	0.1328125	\\
0.220703125	0.20703125	\\
0.3740234375	0.26171875	\\
0.05888671875	0.11328125	\\
0.136328125	0.1484375	\\
0.58544921875	0.40625	\\
0.3548828125	0.19921875	\\
0.20556640625	0.171875	\\
0.2208984375	0.2265625	\\
0.39423828125	0.27734375	\\
0.22734375	0.234375	\\
0.1478515625	0.19140625	\\
0.31708984375	0.2421875	\\
0.234375	0.203125	\\
0.07939453125	0.13671875	\\
0.19443359375	0.1640625	\\
0.25908203125	0.26953125	\\
0.12705078125	0.1015625	\\
0.09228515625	0.08203125	\\
0.298828125	0.1953125	\\
0.1771484375	0.27734375	\\
0.40830078125	0.359375	\\
0.16357421875	0.12890625	\\
0.19208984375	0.14453125	\\
0.23603515625	0.28125	\\
0.16123046875	0.11328125	\\
0.134375	0.17578125	\\
0.14384765625	0.15625	\\
0.09384765625	0.19140625	\\
0.13271484375	0.1171875	\\
0.35693359375	0.33984375	\\
0.1255859375	0.1484375	\\
0.1623046875	0.1640625	\\
0.122265625	0.15625	\\
0.299609375	0.18359375	\\
0.14521484375	0.16015625	\\
0.22333984375	0.23828125	\\
0.2505859375	0.19140625	\\
0.57412109375	0.3203125	\\
0.14482421875	0.171875	\\
0.210546875	0.171875	\\
0.256640625	0.25	\\
0.15791015625	0.1328125	\\
0.211328125	0.19921875	\\
0.332421875	0.34765625	\\
0.25	0.22265625	\\
0.20009765625	0.21484375	\\
0.1697265625	0.203125	\\
0.557421875	0.32421875	\\
0.2484375	0.28515625	\\
0.22275390625	0.1796875	\\
0.10126953125	0.07421875	\\
0.11435546875	0.19921875	\\
0.52880859375	0.42578125	\\
0.1158203125	0.16796875	\\
0.11201171875	0.078125	\\
0.1708984375	0.23828125	\\
0.17763671875	0.2265625	\\
0.4078125	0.28125	\\
0.05107421875	0.13671875	\\
0.1251953125	0.109375	\\
0.31181640625	0.29296875	\\
0.346484375	0.25	\\
0.17763671875	0.140625	\\
0.1853515625	0.1640625	\\
0.0921875	0.10546875	\\
0.484765625	0.29296875	\\
0.435546875	0.328125	\\
0.115625	0.19140625	\\
0.41767578125	0.328125	\\
0.17373046875	0.19140625	\\
0.1251953125	0.13671875	\\
0.24169921875	0.16015625	\\
0.24287109375	0.1640625	\\
0.1908203125	0.18359375	\\
0.175	0.16015625	\\
0.25302734375	0.23828125	\\
0.07998046875	0.109375	\\
0.2205078125	0.23828125	\\
0.25537109375	0.28515625	\\
0.1267578125	0.1796875	\\
0.05078125	0.07421875	\\
0.3345703125	0.34375	\\
0.3041015625	0.3125	\\
0.09228515625	0.109375	\\
0.16923828125	0.2421875	\\
0.9248046875	0.45703125	\\
0.16474609375	0.13671875	\\
0.26923828125	0.2421875	\\
0.25478515625	0.2578125	\\
0.43017578125	0.35546875	\\
0.109375	0.1796875	\\
0.09482421875	0.11328125	\\
0.08408203125	0.17578125	\\
0.118359375	0.1953125	\\
0.13828125	0.14453125	\\
0.38603515625	0.21484375	\\
0.19091796875	0.13671875	\\
0.066796875	0.1484375	\\
0.1658203125	0.1875	\\
0.16591796875	0.14453125	\\
0.15244140625	0.13671875	\\
0.147265625	0.078125	\\
0.27841796875	0.23828125	\\
0.1900390625	0.26171875	\\
0.13759765625	0.17578125	\\
0.35751953125	0.32421875	\\
0.32978515625	0.2109375	\\
0.48466796875	0.40234375	\\
0.21162109375	0.34375	\\
0.29306640625	0.23828125	\\
0.0552734375	0.15234375	\\
0.1314453125	0.171875	\\
0.3265625	0.3515625	\\
0.40166015625	0.30859375	\\
0.36708984375	0.30078125	\\
0.1880859375	0.3125	\\
0.05888671875	0.08203125	\\
0.209765625	0.23046875	\\
0.37021484375	0.28125	\\
0.0802734375	0.12890625	\\
0.13896484375	0.14453125	\\
0.1775390625	0.16015625	\\
0.12587890625	0.23828125	\\
0.1265625	0.12109375	\\
0.3427734375	0.37109375	\\
0.46123046875	0.39453125	\\
0.08291015625	0.1640625	\\
0.18076171875	0.23828125	\\
0.203515625	0.1953125	\\
0.46982421875	0.40625	\\
0.21015625	0.30859375	\\
0.21787109375	0.1953125	\\
0.184765625	0.16015625	\\
0.24970703125	0.20703125	\\
0.12119140625	0.30859375	\\
0.2630859375	0.33203125	\\
0.08828125	0.08984375	\\
0.03544921875	0.09375	\\
0.199609375	0.2265625	\\
0.60078125	0.375	\\
0.140625	0.18359375	\\
0.1978515625	0.2265625	\\
0.33134765625	0.28125	\\
0.11904296875	0.19140625	\\
0.1373046875	0.3671875	\\
0.1576171875	0.27734375	\\
0.18623046875	0.14453125	\\
0.22421875	0.21484375	\\
0.11689453125	0.16015625	\\
0.254296875	0.30078125	\\
0.1451171875	0.15625	\\
0.135546875	0.11328125	\\
0.25361328125	0.171875	\\
0.22421875	0.2421875	\\
0.2103515625	0.13671875	\\
0.206640625	0.1484375	\\
0.07275390625	0.1875	\\
0.55556640625	0.359375	\\
0.28388671875	0.1953125	\\
0.39873046875	0.40625	\\
0.2181640625	0.30859375	\\
0.22060546875	0.18359375	\\
0.33994140625	0.30078125	\\
0.1056640625	0.16796875	\\
0.04521484375	0.10546875	\\
0.210546875	0.2734375	\\
0.073828125	0.11328125	\\
0.1447265625	0.17578125	\\
0.0384765625	0.0546875	\\
0.4732421875	0.328125	\\
0.316015625	0.296875	\\
0.1400390625	0.2421875	\\
0.128515625	0.2578125	\\
0.23388671875	0.1875	\\
0.46796875	0.31640625	\\
0.360546875	0.359375	\\
0.07939453125	0.15625	\\
0.19111328125	0.171875	\\
0.2486328125	0.20703125	\\
0.234765625	0.30859375	\\
0.20908203125	0.33203125	\\
0.0900390625	0.1171875	\\
0.0716796875	0.10546875	\\
0.1755859375	0.3046875	\\
0.19609375	0.2265625	\\
0.38037109375	0.28125	\\
0.3375	0.33984375	\\
0.16640625	0.1484375	\\
0.234765625	0.2421875	\\
0.91767578125	0.484375	\\
0.45576171875	0.3359375	\\
0.4326171875	0.33984375	\\
0.2720703125	0.3046875	\\
};
\addplot[only marks,mark=o,color=black!30!orange] plot table[row sep=crcr,]{
0.1048828125	0.125	\\
0.32958984375	0.1875	\\
0.12216796875	0.171875	\\
0.10380859375	0.14453125	\\
0.2318359375	0.16796875	\\
0.14296875	0.1875	\\
0.03583984375	0.09375	\\
0.13349609375	0.11328125	\\
0.34111328125	0.24609375	\\
0.04296875	0.06640625	\\
0.07626953125	0.140625	\\
0.17978515625	0.1328125	\\
0.20498046875	0.26953125	\\
0.39052734375	0.26953125	\\
0.04599609375	0.05859375	\\
0.2255859375	0.1796875	\\
0.16474609375	0.15234375	\\
0.1142578125	0.08984375	\\
0.47861328125	0.390625	\\
0.05615234375	0.08984375	\\
0.2650390625	0.2265625	\\
0.08388671875	0.109375	\\
0.12421875	0.1171875	\\
0.01318359375	0.01171875	\\
0.1	0.15625	\\
0.1548828125	0.13671875	\\
0.00703125	0.05859375	\\
0.28583984375	0.20703125	\\
0.12744140625	0.15234375	\\
0.1013671875	0.1015625	\\
0.118359375	0.19140625	\\
0.105859375	0.1015625	\\
0.0388671875	0.0625	\\
0.14794921875	0.17578125	\\
0.06630859375	0.1484375	\\
0.1490234375	0.13671875	\\
0.12255859375	0.0703125	\\
0.0884765625	0.1484375	\\
0.18125	0.16796875	\\
0.08193359375	0.1640625	\\
0.27001953125	0.27734375	\\
0.1013671875	0.09765625	\\
0.14697265625	0.1328125	\\
0.18994140625	0.2109375	\\
0.04658203125	0.0234375	\\
0.00712890625	0.01953125	\\
0.0734375	0.20703125	\\
0.06748046875	0.125	\\
0.05263671875	0.09765625	\\
0.09267578125	0.09375	\\
0.0845703125	0.15234375	\\
0.1439453125	0.171875	\\
0.036328125	0.09765625	\\
0.03603515625	0.05859375	\\
0.137109375	0.18359375	\\
0.066796875	0.21875	\\
0.27666015625	0.24609375	\\
0.04814453125	0.1015625	\\
0.08994140625	0.17578125	\\
0.12060546875	0.1953125	\\
0.11650390625	0.1484375	\\
0.157421875	0.13671875	\\
0.18359375	0.1875	\\
0.01220703125	0.07421875	\\
0.17578125	0.15625	\\
0.0642578125	0.09765625	\\
0.0501953125	0.06640625	\\
0.11103515625	0.1484375	\\
0.250390625	0.26171875	\\
0.12734375	0.1796875	\\
0.29228515625	0.27734375	\\
0.02890625	0.09765625	\\
0.1798828125	0.1328125	\\
0.1087890625	0.1171875	\\
0.22177734375	0.203125	\\
0.0453125	0.078125	\\
0.2001953125	0.19140625	\\
0.14912109375	0.16796875	\\
0.02568359375	0.03515625	\\
0.08466796875	0.1484375	\\
0.094921875	0.07421875	\\
0.06259765625	0.0859375	\\
0.11337890625	0.125	\\
0.13369140625	0.19140625	\\
0.08525390625	0.0703125	\\
0.14599609375	0.19140625	\\
0.11669921875	0.09375	\\
0.13017578125	0.06640625	\\
0.144140625	0.12109375	\\
0.00537109375	0.06640625	\\
0.14775390625	0.1640625	\\
0.08671875	0.1171875	\\
0.10947265625	0.203125	\\
0.20947265625	0.26171875	\\
0.1798828125	0.1796875	\\
0.05947265625	0.125	\\
0.14052734375	0.1640625	\\
0.03388671875	0.06640625	\\
0.1810546875	0.265625	\\
0.0974609375	0.12109375	\\
0.27890625	0.27734375	\\
0.01787109375	0.09765625	\\
0.0861328125	0.15625	\\
0.05712890625	0.05859375	\\
0.166796875	0.18359375	\\
0.0177734375	0.0625	\\
0.13515625	0.2109375	\\
0.0064453125	0.0234375	\\
0.07578125	0.05078125	\\
0.16513671875	0.125	\\
0.01181640625	0.07421875	\\
0.07041015625	0.140625	\\
0.05380859375	0.09375	\\
0.091796875	0.22265625	\\
0.06357421875	0.07421875	\\
0.20205078125	0.140625	\\
0.05400390625	0.0859375	\\
0.0580078125	0.12109375	\\
0.05048828125	0.0859375	\\
0.17255859375	0.19921875	\\
0.017578125	0.109375	\\
0.00986328125	0.0703125	\\
0.0673828125	0.11328125	\\
0.04853515625	0.0390625	\\
0.04560546875	0.08984375	\\
0.16279296875	0.2734375	\\
0.0185546875	0.08984375	\\
0.065625	0.0703125	\\
0.132421875	0.12890625	\\
0.0654296875	0.0546875	\\
0.09990234375	0.06640625	\\
0.0173828125	0.09375	\\
0.11474609375	0.12890625	\\
0.17294921875	0.140625	\\
0.10009765625	0.0625	\\
0.01015625	0.06640625	\\
0.24912109375	0.265625	\\
0.21484375	0.12109375	\\
0.108984375	0.109375	\\
0.37919921875	0.2734375	\\
0.1716796875	0.10546875	\\
0.19521484375	0.23828125	\\
0.0087890625	0.015625	\\
0.05869140625	0.11328125	\\
0.03955078125	0.0390625	\\
0.13427734375	0.10546875	\\
0.11162109375	0.140625	\\
0.193359375	0.2109375	\\
0.1736328125	0.19140625	\\
0.0775390625	0.1640625	\\
0.0232421875	0.109375	\\
0.0130859375	0.0703125	\\
0.03486328125	0.11328125	\\
0.1046875	0.0859375	\\
0.36767578125	0.28125	\\
0.1658203125	0.10546875	\\
0.2373046875	0.140625	\\
0.15439453125	0.2109375	\\
0.0369140625	0.08203125	\\
0.4017578125	0.3671875	\\
0.06298828125	0.109375	\\
0.01708984375	0.0703125	\\
0.07919921875	0.11328125	\\
0.1009765625	0.125	\\
0.04462890625	0.125	\\
0.06689453125	0.0546875	\\
0.0349609375	0.06640625	\\
0.0611328125	0.09375	\\
0.14345703125	0.140625	\\
0.211328125	0.2109375	\\
0.35068359375	0.20703125	\\
0.0583984375	0.0625	\\
0.298828125	0.1875	\\
0.124609375	0.09375	\\
0.03291015625	0.0703125	\\
0.0376953125	0.0859375	\\
0.26787109375	0.29296875	\\
0.1021484375	0.15625	\\
0.17431640625	0.26171875	\\
0.12958984375	0.1796875	\\
0.09892578125	0.1328125	\\
0.2205078125	0.17578125	\\
0.14970703125	0.1953125	\\
0.0791015625	0.1484375	\\
0.02578125	0.05859375	\\
0.05234375	0.15234375	\\
0.180078125	0.171875	\\
0.0537109375	0.09765625	\\
0.17021484375	0.2265625	\\
0.2330078125	0.17578125	\\
0.11416015625	0.1328125	\\
0.20869140625	0.17578125	\\
0.17080078125	0.1953125	\\
0.056640625	0.0859375	\\
0.07392578125	0.06640625	\\
0.01767578125	0.09765625	\\
0.15966796875	0.22265625	\\
0.10849609375	0.07421875	\\
0.12939453125	0.1484375	\\
0.283984375	0.15234375	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={D-Wave},
ymin=0,
ymax=1,
at=(plot1.right of south east),
anchor=left of south west,
title={Range 3, $\alpha=0.30$},
legend style={font=\footnotesize},
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{
0	0	\\
1	1	\\
};
\addplot[only marks,mark=o,color=mycolor1] plot table[row sep=crcr,]{
0.85556640625	0.78125	\\
0.91171875	0.83984375	\\
0.7984375	0.80078125	\\
0.85712890625	0.8046875	\\
0.71845703125	0.70703125	\\
0.91728515625	0.82421875	\\
0.93203125	0.74609375	\\
0.64951171875	0.71484375	\\
0.91630859375	0.83984375	\\
0.85888671875	0.8125	\\
0.3443359375	0.4765625	\\
0.8880859375	0.81640625	\\
0.6884765625	0.72265625	\\
0.60390625	0.671875	\\
0.776953125	0.74609375	\\
0.7796875	0.75390625	\\
0.91259765625	0.8125	\\
0.92568359375	0.83203125	\\
0.8890625	0.8515625	\\
0.81494140625	0.734375	\\
0.82998046875	0.77734375	\\
0.7916015625	0.78515625	\\
0.7443359375	0.78515625	\\
0.9333984375	0.84375	\\
0.8724609375	0.80078125	\\
0.7029296875	0.72265625	\\
0.7853515625	0.78515625	\\
0.745703125	0.703125	\\
0.72431640625	0.78125	\\
0.576171875	0.6953125	\\
0.942578125	0.859375	\\
0.9314453125	0.84375	\\
0.64853515625	0.67578125	\\
0.85078125	0.78515625	\\
0.76904296875	0.78515625	\\
0.8923828125	0.8046875	\\
0.71689453125	0.70703125	\\
0.80419921875	0.76953125	\\
0.7876953125	0.65234375	\\
0.82626953125	0.7109375	\\
0.8884765625	0.7734375	\\
0.93544921875	0.875	\\
0.740234375	0.78125	\\
0.64619140625	0.69140625	\\
0.58115234375	0.64453125	\\
0.894140625	0.8046875	\\
0.75244140625	0.70703125	\\
0.650390625	0.66015625	\\
0.885546875	0.8125	\\
0.915234375	0.83203125	\\
0.8953125	0.765625	\\
0.89677734375	0.77734375	\\
0.9431640625	0.91796875	\\
0.90693359375	0.8125	\\
0.91494140625	0.78515625	\\
0.89091796875	0.7890625	\\
0.748828125	0.74609375	\\
0.9486328125	0.87109375	\\
0.76474609375	0.81640625	\\
0.85859375	0.69921875	\\
0.9193359375	0.84375	\\
0.83876953125	0.7734375	\\
0.78974609375	0.68359375	\\
0.80576171875	0.5703125	\\
0.7283203125	0.71484375	\\
0.688671875	0.73828125	\\
0.272265625	0.296875	\\
0.68857421875	0.72265625	\\
0.83291015625	0.7421875	\\
0.4865234375	0.46875	\\
0.9142578125	0.91796875	\\
0.89736328125	0.73046875	\\
0.860546875	0.70703125	\\
0.88212890625	0.77734375	\\
0.91572265625	0.8046875	\\
0.92890625	0.78515625	\\
0.50009765625	0.58203125	\\
0.85927734375	0.765625	\\
0.6609375	0.80078125	\\
0.5568359375	0.609375	\\
0.77119140625	0.38671875	\\
0.9107421875	0.76953125	\\
0.90654296875	0.859375	\\
0.8888671875	0.6953125	\\
0.78095703125	0.609375	\\
0.81513671875	0.76953125	\\
0.83984375	0.8203125	\\
0.93046875	0.8359375	\\
0.939453125	0.8125	\\
0.8400390625	0.70703125	\\
0.8798828125	0.75390625	\\
0.90546875	0.76171875	\\
0.71884765625	0.82421875	\\
0.7744140625	0.69921875	\\
0.8359375	0.79296875	\\
0.753125	0.73828125	\\
0.938671875	0.90234375	\\
0.93115234375	0.82421875	\\
0.9427734375	0.890625	\\
0.8294921875	0.734375	\\
0.68662109375	0.7265625	\\
0.65419921875	0.78125	\\
0.77041015625	0.72265625	\\
0.884765625	0.7890625	\\
0.878515625	0.8359375	\\
0.7689453125	0.77734375	\\
0.8400390625	0.78515625	\\
0.74912109375	0.78515625	\\
0.686328125	0.6953125	\\
0.891796875	0.796875	\\
0.92490234375	0.86328125	\\
0.92841796875	0.80078125	\\
0.8056640625	0.76171875	\\
0.793359375	0.7421875	\\
0.89375	0.7578125	\\
0.647265625	0.640625	\\
0.828125	0.73828125	\\
0.93583984375	0.86328125	\\
0.583203125	0.72265625	\\
0.885546875	0.87890625	\\
0.63466796875	0.68359375	\\
0.72177734375	0.671875	\\
0.95322265625	0.9140625	\\
0.89560546875	0.7890625	\\
0.86669921875	0.8359375	\\
0.88095703125	0.78515625	\\
0.76328125	0.71484375	\\
0.77451171875	0.80859375	\\
0.9392578125	0.90234375	\\
0.9365234375	0.82421875	\\
0.82978515625	0.73828125	\\
0.9404296875	0.90234375	\\
0.92939453125	0.82421875	\\
0.87685546875	0.78515625	\\
0.702734375	0.65234375	\\
0.7056640625	0.74609375	\\
0.832421875	0.8203125	\\
0.4923828125	0.73828125	\\
0.88681640625	0.84765625	\\
0.57822265625	0.64453125	\\
0.734375	0.70703125	\\
0.86005859375	0.8671875	\\
0.8958984375	0.8046875	\\
0.89912109375	0.8046875	\\
0.89609375	0.80078125	\\
0.721875	0.76953125	\\
0.8708984375	0.79296875	\\
0.631640625	0.73046875	\\
0.9154296875	0.80078125	\\
0.88115234375	0.80078125	\\
0.90634765625	0.75390625	\\
0.90595703125	0.76171875	\\
0.7447265625	0.82421875	\\
0.746875	0.76953125	\\
0.7064453125	0.6796875	\\
0.897265625	0.8515625	\\
0.6576171875	0.57421875	\\
0.85419921875	0.734375	\\
0.87333984375	0.76953125	\\
0.4181640625	0.3671875	\\
0.8560546875	0.734375	\\
0.79287109375	0.72265625	\\
0.8798828125	0.79296875	\\
0.841796875	0.8203125	\\
0.40107421875	0.72265625	\\
0.786328125	0.73828125	\\
0.8685546875	0.7421875	\\
0.83798828125	0.69921875	\\
0.91826171875	0.88671875	\\
0.91884765625	0.75	\\
0.89580078125	0.80078125	\\
0.92138671875	0.83984375	\\
0.8681640625	0.8125	\\
0.93193359375	0.8515625	\\
0.82587890625	0.78125	\\
0.8927734375	0.765625	\\
0.88291015625	0.8125	\\
0.56015625	0.62109375	\\
0.83291015625	0.7421875	\\
0.8849609375	0.71875	\\
0.91298828125	0.8125	\\
0.82392578125	0.7734375	\\
0.92783203125	0.859375	\\
0.89140625	0.8671875	\\
0.85400390625	0.8046875	\\
0.9501953125	0.87109375	\\
0.899609375	0.8046875	\\
0.69580078125	0.70703125	\\
0.882421875	0.76953125	\\
0.35078125	0.3671875	\\
0.7646484375	0.68359375	\\
0.58701171875	0.78125	\\
0.70966796875	0.6953125	\\
0.90068359375	0.76171875	\\
0.7650390625	0.82421875	\\
0.50693359375	0.64453125	\\
0.8880859375	0.80859375	\\
0.86435546875	0.84375	\\
0.91953125	0.84375	\\
0.908984375	0.7890625	\\
};
\addplot[only marks,mark=o,color=mycolor2] plot table[row sep=crcr,]{
0.548828125	0.5546875	\\
0.48720703125	0.44140625	\\
0.6326171875	0.6171875	\\
0.3458984375	0.5390625	\\
0.07705078125	0.1953125	\\
0.39404296875	0.43359375	\\
0.804296875	0.7421875	\\
0.44111328125	0.52734375	\\
0.4623046875	0.37109375	\\
0.5583984375	0.55859375	\\
0.66806640625	0.58984375	\\
0.78642578125	0.62890625	\\
0.7005859375	0.65625	\\
0.426953125	0.671875	\\
0.68681640625	0.5859375	\\
0.52294921875	0.65234375	\\
0.54130859375	0.5546875	\\
0.102734375	0.265625	\\
0.75693359375	0.5859375	\\
0.65732421875	0.5390625	\\
0.441015625	0.61328125	\\
0.5951171875	0.65625	\\
0.70283203125	0.59375	\\
0.56953125	0.6328125	\\
0.825	0.71484375	\\
0.25400390625	0.40625	\\
0.66826171875	0.64453125	\\
0.2671875	0.34375	\\
0.53310546875	0.6484375	\\
0.449609375	0.54296875	\\
0.6556640625	0.7421875	\\
0.2822265625	0.28515625	\\
0.30556640625	0.328125	\\
0.64384765625	0.51953125	\\
0.88330078125	0.78515625	\\
0.69326171875	0.73046875	\\
0.7919921875	0.7421875	\\
0.4640625	0.609375	\\
0.47353515625	0.39453125	\\
0.79033203125	0.71875	\\
0.66220703125	0.55078125	\\
0.773046875	0.6875	\\
0.55478515625	0.546875	\\
0.4046875	0.34765625	\\
0.69951171875	0.64453125	\\
0.466015625	0.5703125	\\
0.509765625	0.51171875	\\
0.6328125	0.64453125	\\
0.5693359375	0.609375	\\
0.87080078125	0.71875	\\
0.66826171875	0.65234375	\\
0.6912109375	0.73828125	\\
0.3974609375	0.53515625	\\
0.7841796875	0.77734375	\\
0.6115234375	0.5859375	\\
0.82548828125	0.71484375	\\
0.39814453125	0.62109375	\\
0.16884765625	0.2421875	\\
0.4021484375	0.51953125	\\
0.43916015625	0.44921875	\\
0.60537109375	0.5546875	\\
0.701953125	0.5859375	\\
0.6390625	0.5390625	\\
0.76630859375	0.6953125	\\
0.56787109375	0.5625	\\
0.7033203125	0.61328125	\\
0.47041015625	0.65625	\\
0.33154296875	0.453125	\\
0.8171875	0.69140625	\\
0.6537109375	0.6640625	\\
0.499609375	0.51171875	\\
0.6302734375	0.64453125	\\
0.61611328125	0.6796875	\\
0.25693359375	0.3203125	\\
0.37041015625	0.3984375	\\
0.7615234375	0.56640625	\\
0.749609375	0.7109375	\\
0.566015625	0.5078125	\\
0.29638671875	0.5078125	\\
0.20107421875	0.31640625	\\
0.5134765625	0.51171875	\\
0.41318359375	0.41015625	\\
0.88623046875	0.69140625	\\
0.77099609375	0.58203125	\\
0.53662109375	0.51171875	\\
0.799609375	0.7421875	\\
0.2806640625	0.28515625	\\
0.32607421875	0.328125	\\
0.794921875	0.703125	\\
0.79150390625	0.67578125	\\
0.48330078125	0.6015625	\\
0.319140625	0.3984375	\\
0.52197265625	0.70703125	\\
0.72021484375	0.69921875	\\
0.73115234375	0.7109375	\\
0.45791015625	0.47265625	\\
0.72490234375	0.5859375	\\
0.18369140625	0.3984375	\\
0.26845703125	0.4453125	\\
0.5873046875	0.7265625	\\
0.841796875	0.78515625	\\
0.47734375	0.4765625	\\
0.801171875	0.76953125	\\
0.59892578125	0.609375	\\
0.29287109375	0.4765625	\\
0.35751953125	0.50390625	\\
0.42197265625	0.5546875	\\
0.45078125	0.45703125	\\
0.39072265625	0.39453125	\\
0.53603515625	0.51953125	\\
0.49951171875	0.5078125	\\
0.8125	0.59375	\\
0.41416015625	0.55078125	\\
0.45791015625	0.34765625	\\
0.77265625	0.64453125	\\
0.40673828125	0.6484375	\\
0.65625	0.54296875	\\
0.40751953125	0.53125	\\
0.6794921875	0.609375	\\
0.31865234375	0.4765625	\\
0.7513671875	0.62109375	\\
0.65146484375	0.69140625	\\
0.4494140625	0.546875	\\
0.70009765625	0.73046875	\\
0.72568359375	0.6796875	\\
0.669921875	0.640625	\\
0.248046875	0.45703125	\\
0.79775390625	0.6953125	\\
0.701953125	0.5859375	\\
0.52041015625	0.5390625	\\
0.7615234375	0.65234375	\\
0.51923828125	0.421875	\\
0.6701171875	0.59765625	\\
0.69580078125	0.671875	\\
0.6494140625	0.60546875	\\
0.41884765625	0.5390625	\\
0.80283203125	0.6484375	\\
0.77724609375	0.78515625	\\
0.27353515625	0.59375	\\
0.49150390625	0.53125	\\
0.39921875	0.43359375	\\
0.832421875	0.7421875	\\
0.48662109375	0.53515625	\\
0.576953125	0.75390625	\\
0.70634765625	0.5859375	\\
0.86259765625	0.73046875	\\
0.6421875	0.5703125	\\
0.72568359375	0.7109375	\\
0.7765625	0.58203125	\\
0.45771484375	0.51171875	\\
0.62392578125	0.6640625	\\
0.362890625	0.47265625	\\
0.5478515625	0.6015625	\\
0.733984375	0.77734375	\\
0.3771484375	0.54296875	\\
0.82392578125	0.5703125	\\
0.6806640625	0.69921875	\\
0.462109375	0.50390625	\\
0.4140625	0.4453125	\\
0.67509765625	0.7265625	\\
0.77783203125	0.78515625	\\
0.27685546875	0.40625	\\
0.44375	0.51953125	\\
0.15615234375	0.13671875	\\
0.70654296875	0.68359375	\\
0.5734375	0.6171875	\\
0.6013671875	0.625	\\
0.23974609375	0.19140625	\\
0.69658203125	0.5546875	\\
0.4734375	0.41796875	\\
0.50810546875	0.45703125	\\
0.5345703125	0.5625	\\
0.73837890625	0.69921875	\\
0.680078125	0.63671875	\\
0.63359375	0.6328125	\\
0.159375	0.2890625	\\
0.88154296875	0.71484375	\\
0.4044921875	0.40234375	\\
0.573828125	0.5703125	\\
0.66064453125	0.58203125	\\
0.77666015625	0.75390625	\\
0.61767578125	0.39453125	\\
0.4564453125	0.51953125	\\
0.480078125	0.51953125	\\
0.8498046875	0.7265625	\\
0.50859375	0.57421875	\\
0.25478515625	0.3671875	\\
0.3376953125	0.40234375	\\
0.5408203125	0.58984375	\\
0.62958984375	0.69140625	\\
0.44228515625	0.6171875	\\
0.40751953125	0.5078125	\\
0.17216796875	0.31640625	\\
0.337890625	0.4296875	\\
0.709375	0.703125	\\
0.805859375	0.69140625	\\
0.701171875	0.66015625	\\
0.67783203125	0.5859375	\\
0.483984375	0.55078125	\\
0.455859375	0.4140625	\\
};
\addplot[only marks,mark=o,color=mycolor3] plot table[row sep=crcr,]{
0.38388671875	0.40625	\\
0.2689453125	0.37109375	\\
0.36015625	0.37109375	\\
0.38857421875	0.47265625	\\
0.49150390625	0.55078125	\\
0.65185546875	0.50390625	\\
0.22890625	0.3046875	\\
0.23232421875	0.28515625	\\
0.39462890625	0.421875	\\
0.1248046875	0.33203125	\\
0.55	0.56640625	\\
0.38076171875	0.44921875	\\
0.2857421875	0.30078125	\\
0.4125	0.4453125	\\
0.07578125	0.125	\\
0.65986328125	0.51171875	\\
0.23583984375	0.25390625	\\
0.4306640625	0.4765625	\\
0.53046875	0.54296875	\\
0.68310546875	0.43359375	\\
0.7029296875	0.4921875	\\
0.56298828125	0.3828125	\\
0.769140625	0.61328125	\\
0.34560546875	0.484375	\\
0.66943359375	0.62109375	\\
0.3525390625	0.33203125	\\
0.784375	0.58984375	\\
0.64091796875	0.48828125	\\
0.08330078125	0.171875	\\
0.401171875	0.48046875	\\
0.4052734375	0.50390625	\\
0.45126953125	0.5078125	\\
0.5	0.56640625	\\
0.30205078125	0.3359375	\\
0.06005859375	0.12890625	\\
0.6984375	0.62890625	\\
0.41767578125	0.5390625	\\
0.5765625	0.4609375	\\
0.48818359375	0.421875	\\
0.06044921875	0.15234375	\\
0.61259765625	0.57421875	\\
0.35625	0.39453125	\\
0.409375	0.44921875	\\
0.58046875	0.48046875	\\
0.3326171875	0.3046875	\\
0.209765625	0.3515625	\\
0.13017578125	0.1796875	\\
0.26572265625	0.2890625	\\
0.770703125	0.625	\\
0.18984375	0.359375	\\
0.366015625	0.3359375	\\
0.34765625	0.37890625	\\
0.27763671875	0.33984375	\\
0.6427734375	0.5	\\
0.51396484375	0.4296875	\\
0.40595703125	0.4765625	\\
0.8056640625	0.6796875	\\
0.62333984375	0.56640625	\\
0.1337890625	0.26953125	\\
0.64111328125	0.515625	\\
0.5302734375	0.58984375	\\
0.3091796875	0.33203125	\\
0.172265625	0.1953125	\\
0.4396484375	0.33984375	\\
0.71962890625	0.60546875	\\
0.76171875	0.5859375	\\
0.49833984375	0.4921875	\\
0.37333984375	0.3828125	\\
0.346484375	0.29296875	\\
0.33369140625	0.359375	\\
0.437109375	0.33984375	\\
0.55341796875	0.46875	\\
0.6970703125	0.59375	\\
0.62001953125	0.46875	\\
0.377734375	0.4609375	\\
0.5564453125	0.5	\\
0.55673828125	0.55859375	\\
0.15859375	0.33203125	\\
0.29326171875	0.32421875	\\
0.35400390625	0.30078125	\\
0.50224609375	0.5078125	\\
0.35751953125	0.3828125	\\
0.5423828125	0.4609375	\\
0.5375	0.54296875	\\
0.57119140625	0.43359375	\\
0.70283203125	0.5703125	\\
0.72666015625	0.6328125	\\
0.090234375	0.22265625	\\
0.27119140625	0.23828125	\\
0.4984375	0.39453125	\\
0.47109375	0.5078125	\\
0.7330078125	0.62890625	\\
0.13115234375	0.4375	\\
0.48603515625	0.39453125	\\
0.4896484375	0.44921875	\\
0.490625	0.53125	\\
0.6103515625	0.609375	\\
0.3107421875	0.37109375	\\
0.49365234375	0.34765625	\\
0.34443359375	0.4140625	\\
0.237890625	0.23828125	\\
0.25546875	0.3203125	\\
0.19609375	0.11328125	\\
0.716015625	0.7109375	\\
0.447265625	0.59375	\\
0.31728515625	0.36328125	\\
0.5990234375	0.51953125	\\
0.42392578125	0.44921875	\\
0.6748046875	0.51953125	\\
0.544921875	0.44140625	\\
0.26953125	0.36328125	\\
0.606640625	0.51953125	\\
0.5181640625	0.44140625	\\
0.6720703125	0.59375	\\
0.2935546875	0.35546875	\\
0.15263671875	0.28515625	\\
0.37431640625	0.5546875	\\
0.46220703125	0.35546875	\\
0.63955078125	0.53125	\\
0.56669921875	0.4921875	\\
0.4392578125	0.44921875	\\
0.514453125	0.4140625	\\
0.72158203125	0.6171875	\\
0.1794921875	0.32421875	\\
0.3060546875	0.30078125	\\
0.597265625	0.61328125	\\
0.39052734375	0.3828125	\\
0.53798828125	0.51171875	\\
0.15078125	0.36328125	\\
0.53046875	0.32421875	\\
0.363671875	0.3515625	\\
0.50517578125	0.3671875	\\
0.4408203125	0.59375	\\
0.35419921875	0.484375	\\
0.67470703125	0.62109375	\\
0.7150390625	0.62890625	\\
0.3578125	0.2890625	\\
0.3607421875	0.52734375	\\
0.25087890625	0.3125	\\
0.66162109375	0.49609375	\\
0.6828125	0.6640625	\\
0.57158203125	0.48046875	\\
0.6021484375	0.546875	\\
0.485546875	0.390625	\\
0.5611328125	0.5546875	\\
0.564453125	0.6171875	\\
0.7650390625	0.6484375	\\
0.70283203125	0.68359375	\\
0.53017578125	0.6484375	\\
0.7046875	0.59375	\\
0.53134765625	0.5390625	\\
0.484765625	0.4453125	\\
0.66259765625	0.546875	\\
0.214453125	0.2421875	\\
0.35224609375	0.37890625	\\
0.33857421875	0.3359375	\\
0.0875	0.23046875	\\
0.27724609375	0.38671875	\\
0.2470703125	0.23046875	\\
0.65830078125	0.6171875	\\
0.5017578125	0.3203125	\\
0.8248046875	0.5625	\\
0.5876953125	0.44140625	\\
0.82275390625	0.5859375	\\
0.31865234375	0.33203125	\\
0.3951171875	0.33984375	\\
0.4107421875	0.46875	\\
0.77138671875	0.59375	\\
0.33232421875	0.3515625	\\
0.22958984375	0.3515625	\\
0.2396484375	0.2734375	\\
0.23828125	0.203125	\\
0.25478515625	0.3046875	\\
0.44658203125	0.37890625	\\
0.48505859375	0.29296875	\\
0.680859375	0.6484375	\\
0.42578125	0.48828125	\\
0.5517578125	0.4375	\\
0.46669921875	0.48828125	\\
0.58896484375	0.59765625	\\
0.240625	0.50390625	\\
0.3990234375	0.5078125	\\
0.52646484375	0.56640625	\\
0.56923828125	0.53515625	\\
0.732421875	0.640625	\\
0.45009765625	0.4140625	\\
0.42060546875	0.37890625	\\
0.528125	0.6171875	\\
0.6275390625	0.3828125	\\
0.5111328125	0.4609375	\\
0.695703125	0.52734375	\\
0.769140625	0.64453125	\\
0.67275390625	0.62109375	\\
0.8435546875	0.68359375	\\
0.17529296875	0.2890625	\\
0.44091796875	0.4453125	\\
0.56953125	0.53125	\\
0.67705078125	0.62109375	\\
0.226953125	0.36328125	\\
0.5216796875	0.3671875	\\
};
\addplot[only marks,mark=o,color=mycolor4] plot table[row sep=crcr,]{
0.17578125	0.2421875	\\
0.201953125	0.28515625	\\
0.17998046875	0.16796875	\\
0.44697265625	0.3984375	\\
0.2783203125	0.22265625	\\
0.3765625	0.3125	\\
0.55771484375	0.45703125	\\
0.9544921875	0.4609375	\\
0.33935546875	0.19140625	\\
0.16357421875	0.2109375	\\
0.64775390625	0.48828125	\\
0.2564453125	0.265625	\\
0.26181640625	0.25390625	\\
0.09951171875	0.0859375	\\
0.1865234375	0.1171875	\\
0.49892578125	0.39453125	\\
0.0912109375	0.09375	\\
0.2462890625	0.109375	\\
0.1931640625	0.28125	\\
0.20908203125	0.24609375	\\
0.46005859375	0.36328125	\\
0.3537109375	0.26171875	\\
0.237890625	0.2890625	\\
0.3390625	0.28125	\\
0.39326171875	0.2890625	\\
0.47060546875	0.45703125	\\
0.059375	0.17578125	\\
0.19931640625	0.1875	\\
0.1640625	0.1328125	\\
0.35751953125	0.2890625	\\
0.284765625	0.3203125	\\
0.2650390625	0.3203125	\\
0.158984375	0.2109375	\\
0.14287109375	0.13671875	\\
0.23896484375	0.328125	\\
0.323828125	0.390625	\\
0.285546875	0.3203125	\\
0.4138671875	0.36328125	\\
0.4076171875	0.41796875	\\
0.15634765625	0.234375	\\
0.09775390625	0.171875	\\
0.180078125	0.12890625	\\
0.38125	0.41796875	\\
0.2126953125	0.20703125	\\
0.20029296875	0.22265625	\\
0.46162109375	0.35546875	\\
0.148828125	0.23828125	\\
0.28056640625	0.24609375	\\
0.28740234375	0.28125	\\
0.1783203125	0.24609375	\\
0.35693359375	0.3515625	\\
0.17900390625	0.3203125	\\
0.22783203125	0.3359375	\\
0.4833984375	0.5078125	\\
0.06796875	0.07421875	\\
0.57783203125	0.28125	\\
0.1267578125	0.19140625	\\
0.2765625	0.4140625	\\
0.07578125	0.17578125	\\
0.0828125	0.1875	\\
0.44599609375	0.4921875	\\
0.65927734375	0.4375	\\
0.5423828125	0.36328125	\\
0.21806640625	0.26953125	\\
0.3505859375	0.24609375	\\
0.29873046875	0.23046875	\\
0.4828125	0.40625	\\
0.17783203125	0.25390625	\\
0.09775390625	0.1953125	\\
0.55517578125	0.49609375	\\
0.45537109375	0.39453125	\\
0.3939453125	0.37890625	\\
0.42353515625	0.4609375	\\
0.6017578125	0.5078125	\\
0.34716796875	0.265625	\\
0.41474609375	0.453125	\\
0.31513671875	0.44140625	\\
0.29208984375	0.30859375	\\
0.29658203125	0.30078125	\\
0.31630859375	0.43359375	\\
0.0984375	0.16015625	\\
0.34921875	0.30078125	\\
0.387109375	0.328125	\\
0.59833984375	0.4453125	\\
0.148046875	0.2421875	\\
0.282421875	0.31640625	\\
0.5962890625	0.4453125	\\
0.24462890625	0.28125	\\
0.2203125	0.32421875	\\
0.26044921875	0.16796875	\\
0.22158203125	0.2421875	\\
0.58291015625	0.5390625	\\
0.2015625	0.20703125	\\
0.3701171875	0.453125	\\
0.1900390625	0.16015625	\\
0.16025390625	0.1640625	\\
0.63271484375	0.484375	\\
0.1318359375	0.17578125	\\
0.50927734375	0.56640625	\\
0.15400390625	0.20703125	\\
0.16787109375	0.2109375	\\
0.22060546875	0.34765625	\\
0.37607421875	0.33984375	\\
0.19794921875	0.16796875	\\
0.25205078125	0.25	\\
0.422265625	0.3125	\\
0.3873046875	0.359375	\\
0.31669921875	0.35546875	\\
0.3109375	0.24609375	\\
0.53720703125	0.55078125	\\
0.33271484375	0.31640625	\\
0.26416015625	0.34375	\\
0.3287109375	0.390625	\\
0.1919921875	0.375	\\
0.18466796875	0.1015625	\\
0.28505859375	0.40234375	\\
0.43564453125	0.4453125	\\
0.2541015625	0.375	\\
0.183984375	0.22265625	\\
0.14775390625	0.11328125	\\
0.24462890625	0.29296875	\\
0.2115234375	0.30859375	\\
0.47001953125	0.37109375	\\
0.32490234375	0.37890625	\\
0.13603515625	0.09765625	\\
0.13837890625	0.171875	\\
0.10205078125	0.12890625	\\
0.33125	0.41796875	\\
0.3333984375	0.33984375	\\
0.4513671875	0.3984375	\\
0.1212890625	0.25	\\
0.3361328125	0.42578125	\\
0.546875	0.484375	\\
0.278125	0.359375	\\
0.0884765625	0.26171875	\\
0.29091796875	0.26171875	\\
0.376953125	0.3671875	\\
0.2216796875	0.18359375	\\
0.471875	0.3984375	\\
0.09169921875	0.1015625	\\
0.22890625	0.19921875	\\
0.46982421875	0.45703125	\\
0.1720703125	0.203125	\\
0.5314453125	0.45703125	\\
0.128515625	0.203125	\\
0.2923828125	0.46875	\\
0.0671875	0.12109375	\\
0.470703125	0.4921875	\\
0.14697265625	0.21875	\\
0.17099609375	0.19921875	\\
0.2982421875	0.265625	\\
0.5041015625	0.46875	\\
0.3693359375	0.421875	\\
0.09365234375	0.1640625	\\
0.257421875	0.2890625	\\
0.53681640625	0.43359375	\\
0.55166015625	0.54296875	\\
0.45234375	0.53125	\\
0.1392578125	0.16796875	\\
0.20615234375	0.25	\\
0.40732421875	0.39453125	\\
0.033203125	0.14453125	\\
0.10693359375	0.17578125	\\
0.31083984375	0.375	\\
0.1431640625	0.1015625	\\
0.07353515625	0.11328125	\\
0.31591796875	0.18359375	\\
0.41689453125	0.4140625	\\
0.624609375	0.52734375	\\
0.124609375	0.109375	\\
0.14150390625	0.26171875	\\
0.15283203125	0.2421875	\\
0.1875	0.2421875	\\
0.40498046875	0.453125	\\
0.114453125	0.16015625	\\
0.41884765625	0.25390625	\\
0.26826171875	0.23046875	\\
0.2876953125	0.33984375	\\
0.36494140625	0.40234375	\\
0.23349609375	0.29296875	\\
0.402734375	0.3828125	\\
0.37275390625	0.33203125	\\
0.4533203125	0.47265625	\\
0.2498046875	0.25	\\
0.13388671875	0.125	\\
0.537109375	0.55078125	\\
0.37177734375	0.453125	\\
0.18671875	0.27734375	\\
0.129296875	0.25	\\
0.3380859375	0.3515625	\\
0.40693359375	0.57421875	\\
0.43037109375	0.34375	\\
0.1220703125	0.203125	\\
0.65380859375	0.50390625	\\
0.2419921875	0.25390625	\\
0.3078125	0.32421875	\\
0.148828125	0.12890625	\\
0.16533203125	0.328125	\\
0.23916015625	0.33203125	\\
0.40849609375	0.39453125	\\
};
\addplot[only marks,mark=o,color=black!30!orange] plot table[row sep=crcr,]{
0.156640625	0.22265625	\\
0.13837890625	0.1953125	\\
0.0197265625	0.21484375	\\
0.11708984375	0.16015625	\\
0.05576171875	0.23046875	\\
0.2123046875	0.25390625	\\
0.11337890625	0.0546875	\\
0.18486328125	0.24609375	\\
0.23974609375	0.23046875	\\
0.4841796875	0.3359375	\\
0.1076171875	0.1796875	\\
0.2123046875	0.2265625	\\
0.1953125	0.2265625	\\
0.10263671875	0.1328125	\\
0.1740234375	0.234375	\\
0.31904296875	0.21484375	\\
0.229296875	0.171875	\\
0.121484375	0.21875	\\
0.258984375	0.234375	\\
0.2	0.234375	\\
0.17392578125	0.1328125	\\
0.14638671875	0.19921875	\\
0.18076171875	0.1796875	\\
0.21650390625	0.29296875	\\
0.1626953125	0.1484375	\\
0.10673828125	0.19140625	\\
0.26357421875	0.20703125	\\
0.46416015625	0.43359375	\\
0.15712890625	0.19921875	\\
0.18779296875	0.20703125	\\
0.0513671875	0.19140625	\\
0.30048828125	0.20703125	\\
0.417578125	0.43359375	\\
0.127734375	0.140625	\\
0.2947265625	0.31640625	\\
0.168359375	0.15625	\\
0.198828125	0.1640625	\\
0.08896484375	0.1171875	\\
0.3185546875	0.30078125	\\
0.29619140625	0.1796875	\\
0.146484375	0.0859375	\\
0.05302734375	0.140625	\\
0.33486328125	0.5625	\\
0.3419921875	0.2109375	\\
0.048046875	0.140625	\\
0.18046875	0.12890625	\\
0.122265625	0.15234375	\\
0.072265625	0.171875	\\
0.0212890625	0.1796875	\\
0.0759765625	0.12890625	\\
0.18564453125	0.18359375	\\
0.45478515625	0.328125	\\
0.20888671875	0.36328125	\\
0.22578125	0.171875	\\
0.3126953125	0.21875	\\
0.1828125	0.12890625	\\
0.0705078125	0.18359375	\\
0.130859375	0.1328125	\\
0.34580078125	0.33203125	\\
0.09677734375	0.109375	\\
0.476171875	0.40234375	\\
0.09892578125	0.12109375	\\
0.17021484375	0.31640625	\\
0.2599609375	0.2578125	\\
0.06064453125	0.1875	\\
0.33486328125	0.25	\\
0.2673828125	0.29296875	\\
0.22060546875	0.1484375	\\
0.12275390625	0.19921875	\\
0.59501953125	0.43359375	\\
0.12568359375	0.12890625	\\
0.43662109375	0.3046875	\\
0.32744140625	0.1796875	\\
0.36806640625	0.34375	\\
0.36015625	0.4375	\\
0.12822265625	0.13671875	\\
0.13564453125	0.21875	\\
0.4318359375	0.26953125	\\
0.081640625	0.109375	\\
0.413671875	0.296875	\\
0.2525390625	0.25390625	\\
0.20361328125	0.171875	\\
0.11865234375	0.203125	\\
0.309375	0.24609375	\\
0.13212890625	0.11328125	\\
0.266015625	0.265625	\\
0.36220703125	0.3046875	\\
0.36142578125	0.4375	\\
0.1654296875	0.1875	\\
0.17607421875	0.37109375	\\
0.11630859375	0.14453125	\\
0.2017578125	0.22265625	\\
0.15703125	0.19140625	\\
0.27041015625	0.2265625	\\
0.13134765625	0.18359375	\\
0.14287109375	0.16015625	\\
0.09892578125	0.15625	\\
0.19765625	0.15625	\\
0.326953125	0.1640625	\\
0.043359375	0.10546875	\\
0.16728515625	0.203125	\\
0.12373046875	0.1796875	\\
0.3234375	0.23046875	\\
0.2716796875	0.31640625	\\
0.5228515625	0.33984375	\\
0.17236328125	0.18359375	\\
0.44638671875	0.328125	\\
0.35712890625	0.36328125	\\
0.25283203125	0.25390625	\\
0.3708984375	0.265625	\\
0.26513671875	0.1171875	\\
0.35986328125	0.19921875	\\
0.0822265625	0.16796875	\\
0.06591796875	0.140625	\\
0.19765625	0.140625	\\
0.106640625	0.12109375	\\
0.2283203125	0.24609375	\\
0.0919921875	0.11328125	\\
0.09443359375	0.0703125	\\
0.31337890625	0.30859375	\\
0.3078125	0.29296875	\\
0.4255859375	0.28125	\\
0.16318359375	0.2265625	\\
0.39052734375	0.1484375	\\
0.369140625	0.25390625	\\
0.037890625	0.109375	\\
0.14794921875	0.23828125	\\
0.16181640625	0.15625	\\
0.22216796875	0.203125	\\
0.27490234375	0.21484375	\\
0.07900390625	0.12890625	\\
0.129296875	0.17578125	\\
0.101953125	0.15625	\\
0.3583984375	0.28125	\\
0.14443359375	0.2265625	\\
0.175	0.1953125	\\
0.5615234375	0.37890625	\\
0.0603515625	0.15625	\\
0.258203125	0.1796875	\\
0.17548828125	0.20703125	\\
0.30732421875	0.21484375	\\
0.07421875	0.15234375	\\
0.1541015625	0.25390625	\\
0.13349609375	0.234375	\\
0.126953125	0.13671875	\\
0.15927734375	0.109375	\\
0.0849609375	0.125	\\
0.50458984375	0.4140625	\\
0.11748046875	0.0625	\\
0.20146484375	0.2734375	\\
0.02421875	0.09375	\\
0.1248046875	0.171875	\\
0.3453125	0.22265625	\\
0.3529296875	0.296875	\\
0.19404296875	0.18359375	\\
0.2017578125	0.17578125	\\
0.1041015625	0.0703125	\\
0.06728515625	0.09375	\\
0.22587890625	0.17578125	\\
0.48125	0.36328125	\\
0.16240234375	0.1171875	\\
0.31240234375	0.23046875	\\
0.24384765625	0.31640625	\\
0.1431640625	0.33984375	\\
0.1361328125	0.1484375	\\
0.1046875	0.17578125	\\
0.0650390625	0.10546875	\\
0.076953125	0.125	\\
0.28125	0.26171875	\\
0.2794921875	0.2109375	\\
0.19833984375	0.15234375	\\
0.2095703125	0.125	\\
0.051171875	0.16796875	\\
0.22255859375	0.17578125	\\
0.08876953125	0.27734375	\\
0.1234375	0.12890625	\\
0.37705078125	0.30078125	\\
0.24150390625	0.1796875	\\
0.147265625	0.24609375	\\
0.12724609375	0.234375	\\
0.11259765625	0.16015625	\\
0.25771484375	0.265625	\\
0.18779296875	0.17578125	\\
0.100390625	0.13671875	\\
0.14326171875	0.26953125	\\
0.0158203125	0.0859375	\\
0.42626953125	0.32421875	\\
0.32783203125	0.30859375	\\
0.1638671875	0.2421875	\\
0.166015625	0.20703125	\\
0.15869140625	0.234375	\\
0.14658203125	0.21875	\\
0.0560546875	0.09765625	\\
0.38798828125	0.25390625	\\
0.14521484375	0.234375	\\
0.2267578125	0.16015625	\\
0.22412109375	0.2109375	\\
0.16259765625	0.125	\\
0.0697265625	0.2109375	\\
0.25625	0.359375	\\
};
\end{axis}
\end{tikzpicture}%

==> tails.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=7.5,
xlabel={Coupler range $R$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Proportion of nonzero couplers},
title={Proportion of nonzero couplers exceeding a given range},
legend style={at={(0.03,0.03)},anchor=south west,fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.871287359952195	0.0195207688681442	0.0195207688681442	\\
2	0.116873533248461	0.0161342226825051	0.016134222682505	\\
3	0.0110076753993193	0.00590465720497639	0.00590465720497639	\\
4	0.000759783310219569	0.00136227988374507	0.00136227988374507	\\
5	5.96863673170263e-05	0.000374006103924848	0.000374006103924848	\\
6	1.19617224880383e-05	0.00016916430171927	0.00016916430171927	\\
7	0	0	0	\\
8	0	0	0	\\
9	0	0	0	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.814798089856517	0.0195153664228669	0.0195153664228669	\\
2	0.15999796503903	0.0145441342487118	0.0145441342487118	\\
3	0.0222842447831655	0.00683947746995642	0.00683947746995642	\\
4	0.0026065950191079	0.00223549930137668	0.00223549930137668	\\
5	0.00030529280217836	0.000788031332210486	0.000788031332210486	\\
6	7.8125e-06	0.000110485434560398	0.000110485434560398	\\
7	0	0	0	\\
8	0	0	0	\\
9	0	0	0	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.764814055958051	0.0192375123842199	0.0192375123842199	\\
2	0.19276832425807	0.0122405586007964	0.0122405586007964	\\
3	0.0363610332513823	0.00810154280164394	0.00810154280164394	\\
4	0.00533181643299923	0.00302737474731819	0.00302737474731819	\\
5	0.000671785746761721	0.00108911904991709	0.00108911904991709	\\
6	4.63880466672848e-05	0.000277348076243696	0.000277348076243696	\\
7	6.59630606860158e-06	9.32858550378033e-05	9.32858550378033e-05	\\
8	0	0	0	\\
9	0	0	0	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.713859127662065	0.0174153277708599	0.0174153277708599	\\
2	0.221091408987992	0.0114861252044297	0.0114861252044297	\\
3	0.0527862485735305	0.00794076839848339	0.00794076839848339	\\
4	0.0103387375595854	0.00370700530201906	0.00370700530201906	\\
5	0.00170874396444947	0.00155577196939092	0.00155577196939092	\\
6	0.000210470094483416	0.000448405412923143	0.000448405412923143	\\
7	5.26315789473684e-06	7.44322927564788e-05	7.44322927564788e-05	\\
8	0	0	0	\\
9	0	0	0	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.672240453359951	0.0307395156207001	0.0307395156207001	\\
2	0.241523225748757	0.0207028104825494	0.0207028104825495	\\
3	0.0678534387427946	0.00982979682496736	0.00982979682496736	\\
4	0.0152346988350931	0.00424609338737687	0.00424609338737687	\\
5	0.0026799893071978	0.00179673012242605	0.00179673012242605	\\
6	0.000396803129778087	0.000642298891245415	0.000642298891245415	\\
7	6.25536162912704e-05	0.000246081316986589	0.000246081316986589	\\
8	8.83726013708683e-06	8.81670939529312e-05	8.81670939529312e-05	\\
9	0	0	0	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.634595109437956	0.0227124225557307	0.0227124225557307	\\
2	0.258001838037611	0.0126815196345708	0.0126815196345708	\\
3	0.0818524005143072	0.00918707924299818	0.00918707924299818	\\
4	0.0203847370843674	0.00448503387158534	0.00448503387158534	\\
5	0.00423901423723613	0.00198819328877244	0.00198819328877244	\\
6	0.00076993776164084	0.000826885424840728	0.000826885424840728	\\
7	0.000133516050415321	0.000335674447699952	0.000335674447699952	\\
8	1.93078036192012e-05	0.000121085239292989	0.000121085239292989	\\
9	4.13907284768212e-06	5.85353295684227e-05	5.85353295684227e-05	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.592188865542383	0.0141774526555338	0.0141774526555338	\\
2	0.271982587044015	0.00795963305953817	0.00795963305953817	\\
3	0.0983795053357221	0.00771185362708122	0.00771185362708122	\\
4	0.0286750379098188	0.00453207287729386	0.00453207287729385	\\
5	0.00690970738667421	0.00233434594011868	0.00233434594011868	\\
6	0.00149769122121871	0.00105315361304169	0.00105315361304169	\\
7	0.00031106870981112	0.000484731300802583	0.000484731300802583	\\
8	4.50561992513613e-05	0.000184762934535535	0.000184762934535535	\\
9	1.04806511056511e-05	8.51665340834981e-05	8.51665340834981e-05	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.56210998808775	0.0144692322676357	0.0144692322676357	\\
2	0.278798348200688	0.00681824780624651	0.00681824780624651	\\
3	0.110410573566357	0.00721794698965803	0.00721794698965803	\\
4	0.0360971391437036	0.0047352330711091	0.0047352330711091	\\
5	0.00979397750089327	0.00269401390335393	0.00269401390335393	\\
6	0.00224523979365621	0.00133059282069535	0.00133059282069535	\\
7	0.000445034927646608	0.00051986942290833	0.00051986942290833	\\
8	8.41883223458885e-05	0.000240029486017903	0.000240029486017903	\\
9	1.55104569590654e-05	9.72185113838469e-05	9.72185113838469e-05	\\
10	0	0	0	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
1	0.530652782423598	0.02755609293148	0.02755609293148	\\
2	0.284103953807084	0.0117070562945639	0.0117070562945639	\\
3	0.123600246395362	0.0107262898535478	0.0107262898535478	\\
4	0.0439827369679191	0.00662016781006874	0.00662016781006874	\\
5	0.0131610544448157	0.00343879451000511	0.00343879451000511	\\
6	0.00348374546320179	0.00165122452789889	0.00165122452789889	\\
7	0.00079884544389845	0.000667605812061137	0.000667605812061137	\\
8	0.000178381307427877	0.000305095379133312	0.000305095379133312	\\
9	3.26810539425503e-05	0.000129768439573537	0.000129768439573537	\\
10	5.5726927499733e-06	5.55951064919511e-05	5.55951064919511e-05	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> tts_1_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={HFS, range $\infty$},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	27.896	0.685312814453113	0.685312814453113	\\
5	54.5675	4.44144347821406	4.44144347821406	\\
6	90.765	3.23824972188083	3.23824972188083	\\
7	163.0405	6.53535160267379	6.53535160267379	\\
8	228.884	9.15064359912881	9.15064359912881	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	52.718	1.53193434024529	1.53193434024529	\\
5	110.8375	3.66821476328059	3.66821476328059	\\
6	259.122	9.19857215711932	9.19857215711929	\\
7	413.427	16.5270479612759	16.5270479612759	\\
8	792.6	25.4891682425633	25.4891682425633	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	62.93	2.22532066274773	2.22532066274773	\\
5	175.135	6.12734194568242	6.12734194568242	\\
6	458.415	14.316554709103	14.316554709103	\\
7	927.08	29.7202775036657	29.7202775036657	\\
8	2024.06	59.1821165802889	59.1821165802892	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	71.074	3.12478611880688	3.12478611880688	\\
5	200	6.25212676527667	6.25212676527667	\\
6	524.034	13.7789224071661	13.7789224071661	\\
7	1221.1465	31.4894485998584	31.4894485998584	\\
8	2840.984	64.6341807507556	64.6341807507556	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	63.618	2.05287366642234	2.05287366642233	\\
5	213.9075	6.25914296214913	6.25914296214913	\\
6	533.076	14.0709706920388	14.0709706920388	\\
7	1213.5935	26.659787170981	26.659787170981	\\
8	3216.412	60.9498904440784	60.9498904440784	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	62.04	2.01058261268779	2.01058261268779	\\
5	182.645	6.09024351451288	6.09024351451288	\\
6	462.717	12.2995198763687	12.2995198763687	\\
7	1005.0145	21.9577932505622	21.9577932505622	\\
8	2665.252	49.5245108322451	49.5245108322451	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	56.924	1.59899367752995	1.59899367752995	\\
5	181.2975	5.68375305575452	5.68375305575452	\\
6	430.578	10.6919705496337	10.6919705496337	\\
7	920.8325	22.4691244890696	22.4691244890696	\\
8	2067.576	43.1479544123472	43.147954412347	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	57.592	1.87110583266607	1.87110583266607	\\
5	144.8325	4.96642317056342	4.96642317056342	\\
6	379.242	10.092635795336	10.092635795336	\\
7	814.4325	19.7617869124219	19.7617869124219	\\
8	2050.02	40.889797940019	40.889797940019	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	55.228	1.50408719104922	1.50408719104922	\\
5	148.43	4.55036326086235	4.55036326086235	\\
6	341.61	8.90545940461283	8.90545940461283	\\
7	769.6325	19.4219310356914	19.4219310356914	\\
8	1652.564	32.6900373591488	32.6900373591488	\\
};
\end{axis}
\end{tikzpicture}%

==> tts_1_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={SAS, range $\infty$},
legend style={at={(1.03,0.5)},anchor=west,fill=none,draw=none,legend cell align=left},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	254.916684053838	15.5543309669606	15.5543309669606	\\
5	523.336286847774	50.1344713417168	50.1344713417168	\\
6	1029.20823300989	134.291800375159	134.291800375159	\\
7	2280.69080655074	195.93302153268	195.93302153268	\\
8	3827.37631488065	363.270867135686	363.270867135686	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	786.96697019836	55.8200130367403	55.8200130367403	\\
5	2223.59742263333	200.847290840613	200.847290840613	\\
6	5338.76453695583	492.881790983565	492.881790983565	\\
7	11550.1475600847	945.570372818253	945.570372818253	\\
8	24112.4553615197	1524.5802719635	1524.5802719635	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1244.22138364842	62.6498787012893	62.6498787012893	\\
5	4075.63063042544	239.687798449979	239.687798449979	\\
6	11723.6736787436	642.819063198027	642.819063198027	\\
7	33866.2563525572	2301.83009012312	2301.83009012312	\\
8	73434.4541140813	8356.09690234179	8356.09690234178	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1827.90427047381	68.7518779416257	68.7518779416257	\\
5	4957.74909192684	209.499427627836	209.499427627836	\\
6	14630.0219596716	822.668607420901	822.668607420901	\\
7	39016.4288916794	2560.51392064861	2560.51392064861	\\
8	114370.114220684	10089.2161115419	10089.2161115419	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1673.38667105429	81.2014326917049	81.2014326917049	\\
5	4962.26438723535	213.730665173281	213.730665173281	\\
6	14208.5734613911	759.493723577476	759.493723577476	\\
7	37425.1182859474	1982.21150489203	1982.21150489203	\\
8	101848.699296743	6688.61647976916	6688.61647976916	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1474.59093492896	73.9099845943881	73.9099845943881	\\
5	4601.75820345388	205.027044145613	205.027044145613	\\
6	11044.1395818032	506.498285355392	506.498285355392	\\
7	28745.7269872521	1548.82689095187	1548.82689095187	\\
8	77960.1043263047	4008.94321795765	4008.94321795765	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1439.27091835298	65.7196932324384	65.7196932324384	\\
5	4043.48695517203	147.503997226106	147.503997226105	\\
6	9449.36247627935	436.790935095989	436.790935095989	\\
7	23341.5452068214	1191.75473615052	1191.75473615052	\\
8	55968.7252114688	2572.48235642479	2572.48235642479	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1255.91560676451	55.3296400955596	55.3296400955596	\\
5	3268.77073451741	112.756922697262	112.756922697262	\\
6	7668.14431403268	295.590470368373	295.590470368373	\\
7	19147.8096817188	832.738950390125	832.738950390125	\\
8	46016.7410836132	2509.26099659424	2509.26099659424	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1145.25507077589	34.2736229442858	34.2736229442858	\\
5	3129.25889207013	97.8010250004509	97.8010250004509	\\
6	6667.45334646846	246.152068512051	246.152068512051	\\
7	18017.275599723	602.235438198684	602.235438198684	\\
8	37247.3653392545	1563.30304047561	1563.30304047561	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> tts_2_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={D-Wave, range 2},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	32.3276716166663	0.302696043081561	0.302696043081561	\\
5	46.9968501779953	1.17130413514698	1.17130413514698	\\
6	59.5308253904455	2.58824768514926	2.58824768514926	\\
7	90.9327982740047	4.92199129972623	4.92199129972623	\\
8	116.76845017638	8.43522109016723	8.43522109016723	\\
};
\addlegendentry{$\alpha = 0.10$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	45.8654502360608	3.06234456695314	3.06234456695314	\\
5	59.8185770667225	1.33290507566914	1.33290507566914	\\
6	126.937221298145	5.33590729205108	5.33590729205106	\\
7	186.423652330568	7.28938562591006	7.28938562591006	\\
8	237.257878570049	15.6721028372917	15.6721028372917	\\
};
\addlegendentry{$\alpha = 0.15$};

\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	44.1474723709369	0.960035907985507	0.960035907985507	\\
5	75.8588908839113	3.41309489018673	3.41309489018673	\\
6	144.66211818489	11.3836589979547	11.3836589979547	\\
7	168.302217089816	9.041160703039	9.041160703039	\\
8	325.864837268955	20.6884891851791	20.6884891851791	\\
};
\addlegendentry{$\alpha = 0.20$};

\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	41.6650734090452	2.12559852525717	2.12559852525717	\\
5	79.3259661366667	5.90494185604631	5.90494185604631	\\
6	130.141186608464	6.95330982203174	6.95330982203176	\\
7	180.692722751406	9.50712825707268	9.50712825707268	\\
8	248.555036376348	15.0033267739111	15.0033267739111	\\
};
\addlegendentry{$\alpha = 0.25$};

\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	31.3486262679155	0.79917290172358	0.79917290172358	\\
5	43.956173480299	1.14531030320619	1.14531030320619	\\
6	74.8406530938881	5.16041621699797	5.16041621699797	\\
7	116.459670368573	6.54517208679785	6.54517208679785	\\
8	163.759823756835	8.37489689154472	8.37489689154472	\\
};
\addlegendentry{$\alpha = 0.30$};

\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	27.4824628316128	0.292213383953811	0.292213383953811	\\
5	35.3682688233578	0.407039118405322	0.407039118405322	\\
6	44.4081686709836	1.67760606658896	1.67760606658896	\\
7	74.2725727055745	3.63478553669243	3.63478553669243	\\
8	91.5611588422833	3.98331357298306	3.98331357298306	\\
};
\addlegendentry{$\alpha = 0.35$};

\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	26.267512870847	0.248974656107997	0.248974656107997	\\
5	31.8781536323523	0.30717211395088	0.307172113950877	\\
6	38.1678124935977	0.710112738251517	0.710112738251517	\\
7	58.306816159289	2.84604718535383	2.84604718535383	\\
8	58.6234993688315	2.35425559982789	2.35425559982789	\\
};
\addlegendentry{$\alpha = 0.40$};

\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	23.6551289388046	0.128257165960274	0.128257165960274	\\
5	28.4969422927821	0.367737509332208	0.367737509332208	\\
6	32.9757116472971	0.37106564491306	0.37106564491306	\\
7	35.7155198572372	0.552155461288187	0.552155461288187	\\
8	40.1477232620536	0.820140228374001	0.820140228374001	\\
};
\addlegendentry{$\alpha = 0.45$};

\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	22.4201701178993	0.152689437985078	0.152689437985078	\\
5	27.1249767872441	0.233855168095396	0.233855168095396	\\
6	29.3942585502291	0.308360087610474	0.308360087610474	\\
7	31.4405475679521	0.23182556800047	0.23182556800047	\\
8	34.018955119435	0.361484438202112	0.361484438202112	\\
};
\addlegendentry{$\alpha = 0.50$};

\end{axis}
\end{tikzpicture}%

==> tts_2_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={HFS, range 2},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	24.022	0.274939250729304	0.274939250729304	\\
5	61.45	2.23102610416764	2.23102610416764	\\
6	98.286	3.52002764116912	3.52002764116912	\\
7	225.414	10.8015173367808	10.8015173367808	\\
8	255.908	10.6625149577961	10.6625149577961	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	55.944	1.1018521126168	1.1018521126168	\\
5	93.525	4.02530471866143	4.02530471866143	\\
6	307.005	11.6714694104126	11.6714694104126	\\
7	526.2845	17.6872453592524	17.6872453592525	\\
8	1087.248	29.8187131119312	29.8187131119312	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	73.196	3.45680973348743	3.45680973348743	\\
5	206.4375	6.59134201354621	6.59134201354621	\\
6	447.609	12.5575399983759	12.5575399983759	\\
7	815.416	21.115131844078	21.115131844078	\\
8	2183.972	51.2407731482735	51.2407731482735	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	63.194	1.94271411642016	1.94271411642017	\\
5	205.43	6.10859353001285	6.10859353001285	\\
6	520.461	13.7643720138965	13.7643720138965	\\
7	1245.762	30.4204003385353	30.4204003385353	\\
8	2275.06	42.4728659775196	42.4728659775196	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	56.442	1.39232703578382	1.39232703578382	\\
5	147.3025	5.27447284700699	5.27447284700699	\\
6	421.062	11.2924610105891	11.2924610105891	\\
7	963.466	24.1899358617793	24.1899358617793	\\
8	2138.44	39.8563787985177	39.8563787985177	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	49.406	2.99133951802736	2.99133951802736	\\
5	140.275	4.93444259503786	4.93444259503786	\\
6	279.717	7.72259992162935	7.72259992162935	\\
7	720.706	16.6629444492178	16.6629444492178	\\
8	1607.02	30.5447308153236	30.5447308153236	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	32.622	1.38384646223165	1.38384646223164	\\
5	105.645	4.02649819169061	4.02649819169061	\\
6	267.612	7.74386359793505	7.74386359793505	\\
7	569.107	15.0214911442305	15.0214911442305	\\
8	1153.824	28.338597355905	28.338597355905	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	31.156	1.55501835425892	1.55501835425892	\\
5	81.3925	2.4896570330353	2.4896570330353	\\
6	204.081	5.86812353941818	5.86812353941818	\\
7	388.619	10.5732271389643	10.5732271389643	\\
8	771.2	18.7283408435118	18.7283408435118	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	28	0	0	\\
5	84.7625	3.24389682582792	3.24389682582792	\\
6	166.95	5.80579083391808	5.80579083391808	\\
7	318.1185	8.86650001819049	8.86650001819049	\\
8	647.476	18.1894551947076	18.1894551947076	\\
};
\end{axis}
\end{tikzpicture}%

==> tts_2_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={SAS, range 2},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	160.588983717136	6.75944057246269	6.75944057246269	\\
5	413.01495858617	45.2254628410316	45.2254628410316	\\
6	896.407057430769	79.4205834276432	79.4205834276432	\\
7	1803.24982434889	152.294876345667	152.294876345667	\\
8	3455.17722415048	320.2235932764	320.2235932764	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	613.940121313706	58.0434010774346	58.0434010774346	\\
5	1236.77370373542	59.6977613088493	59.6977613088493	\\
6	5146.28835700175	440.68437108926	440.68437108926	\\
7	12240.1476828371	541.431339890049	541.431339890049	\\
8	20530.5069578641	1329.92097438292	1329.92097438292	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1230.38327714987	74.3454129325078	74.3454129325078	\\
5	4757.52728464854	250.034309824392	250.034309824392	\\
6	15125.2014667414	1232.84860016613	1232.84860016613	\\
7	26815.341708466	2385.04478222985	2385.04478222985	\\
8	62392.1413837385	4221.63125797168	4221.63125797168	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1810.39093220111	63.314767905252	63.314767905252	\\
5	6149.48174606042	341.600964837587	341.600964837587	\\
6	16506.3392594403	572.787207576621	572.787207576621	\\
7	41362.4547345749	1598.83057112167	1598.83057112167	\\
8	75877.7258528724	5315.44617993465	5315.44617993465	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1870.06681191714	73.9861201854505	73.9861201854505	\\
5	5813.36626818437	355.861212601258	355.861212601258	\\
6	15715.788547919	591.857693623489	591.857693623489	\\
7	36470.374375328	1843.88845481741	1843.88845481741	\\
8	68302.5381790815	2868.06826054437	2868.06826054437	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1820.3767876469	69.5818389966757	69.5818389966757	\\
5	5585.81082930501	229.094647918036	229.094647918036	\\
6	10638.9178109994	546.993889864922	546.993889864922	\\
7	26410.27569652	902.874163221157	902.874163221157	\\
8	51820.3345475642	2786.81204165552	2786.81204165552	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	2127.15563165598	73.9522526926544	73.9522526926544	\\
5	4806.30210653563	98.3308281035779	98.3308281035779	\\
6	10971.0619732818	308.534591455878	308.534591455878	\\
7	23136.4624236989	933.496670522516	933.496670522516	\\
8	42248.7892797674	1776.71149835858	1776.71149835858	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1984.62391471225	48.9657522174266	48.9657522174266	\\
5	4518.64633529082	139.018369541893	139.018369541893	\\
6	10944.8938566404	356.902058182088	356.902058182088	\\
7	20142.8565130043	690.502560471643	690.502560471643	\\
8	33761.9896940394	1056.56405761177	1056.56405761177	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1986.7822287613	39.9230917680102	39.9230917680102	\\
5	4720.56481082973	121.55218692405	121.55218692405	\\
6	9028.12439035051	171.605902097996	171.605902097996	\\
7	17521.722563938	374.980623469917	374.980623469917	\\
8	33959.198108504	731.048769407796	731.048769407796	\\
};
\end{axis}
\end{tikzpicture}%

==> tts_3_1.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ylabel={Time to solution ($\mu$s)},
ymajorgrids,
title={D-Wave, range 3},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	59.8196749785874	2.07383328626239	2.07383328626239	\\
5	67.2255671256053	1.91223721821017	1.91223721821017	\\
6	93.9194245964572	5.8265024300365	5.8265024300365	\\
7	137.935585082976	9.63178789454625	9.63178789454625	\\
8	185.301741408938	8.93734719777402	8.93734719777402	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	72.9842915108241	5.41193689516085	5.41193689516085	\\
5	128.784070691254	5.33583033795159	5.33583033795159	\\
6	214.598559857621	13.9528706868386	13.9528706868386	\\
7	297.60731355053	13.9417925943346	13.9417925943346	\\
8	602.681961863061	41.3768072819151	41.3768072819151	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	72.2308341351822	3.67049343274485	3.67049343274485	\\
5	113.130693748095	5.51764498721535	5.51764498721535	\\
6	261.565779431999	12.8720233532894	12.8720233532894	\\
7	413.099152065278	21.3573962664819	21.3573962664819	\\
8	746.04539400412	55.642986065257	55.642986065257	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	57.9473520871594	2.15371600090432	2.15371600090432	\\
5	147.517908442241	5.21756359723108	5.21756359723108	\\
6	260.871320238428	13.281122699638	13.2811226996381	\\
7	419.748655367071	22.673052970327	22.673052970327	\\
8	815.52077390965	51.3298978433318	51.3298978433318	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	48.5506138901175	1.90129421026781	1.90129421026781	\\
5	108.902086203446	7.62338157691045	7.62338157691045	\\
6	145.277720673085	9.92257024343954	9.92257024343954	\\
7	282.161639266469	17.551556260627	17.551556260627	\\
8	464.983456689248	28.8167000904289	28.8167000904289	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	40.1379005273088	1.01830557503629	1.01830557503629	\\
5	66.9613349548124	3.35042168750877	3.35042168750876	\\
6	98.1984610394277	4.79687178097601	4.79687178097601	\\
7	166.738730148324	9.98136581957991	9.98136581957991	\\
8	274.099467992011	15.8223484250389	15.8223484250389	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	34.5212121243389	0.649721696088676	0.649721696088676	\\
5	49.4352502237016	1.87560190314767	1.87560190314767	\\
6	82.5819464229003	4.04308978793249	4.04308978793249	\\
7	108.232840206293	5.46088994070234	5.46088994070234	\\
8	170.557239355907	13.1940935823364	13.1940935823364	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	30.4454511160626	0.259040483526707	0.259040483526707	\\
5	42.2254023713196	0.931913889660386	0.931913889660386	\\
6	52.8992674219683	1.26179725652177	1.26179725652177	\\
7	85.9548999934169	4.6091463519851	4.6091463519851	\\
8	115.969428999632	8.45447198492933	8.45447198492933	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	28.231393686962	0.168479405523009	0.168479405523009	\\
5	36.0518859240978	0.343401647933838	0.343401647933838	\\
6	47.7750358322172	1.52197578939238	1.52197578939238	\\
7	60.3818843888493	2.24658108998399	2.24658108998399	\\
8	86.5476055728168	3.39657609755362	3.39657609755362	\\
};
\end{axis}
\end{tikzpicture}%

==> tts_3_2.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={HFS, range 3},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	34.054	2.83286235265836	2.83286235265836	\\
5	56.1325	3.88281727873202	3.88281727873202	\\
6	108.831	5.08687677414298	5.08687677414298	\\
7	166.488	4.93159980905557	4.93159980905557	\\
8	223.6	8.10145873492141	8.10145873492141	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	61.27	2.25836228276161	2.25836228276161	\\
5	131.56	4.66375928309458	4.66375928309456	\\
6	257.037	8.46080470264008	8.46080470264005	\\
7	475.426	15.0221066328158	15.0221066328158	\\
8	841.668	27.3770575350836	27.3770575350836	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	79.292	2.98054015567979	2.98054015567979	\\
5	148.28	5.39636180409735	5.39636180409735	\\
6	399.546	12.0033313694142	12.0033313694142	\\
7	1022.063	26.6845572681392	26.6845572681392	\\
8	1926.704	48.7385661651206	48.7385661651206	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	69.722	3.1471607236715	3.1471607236715	\\
5	205.5475	6.65306373086918	6.65306373086918	\\
6	592.767	14.5775586507555	14.5775586507555	\\
7	1179.563	29.1251576099737	29.1251576099737	\\
8	3110.1	69.965399714124	69.965399714124	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	60.582	1.48441216630674	1.48441216630674	\\
5	219.395	6.78638563817518	6.78638563817518	\\
6	458.133	12.5229443476818	12.5229443476818	\\
7	1132.7855	26.162697232443	26.162697232443	\\
8	2587.452	49.0904223404686	49.0904223404686	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	60.11	1.22368190204701	1.22368190204701	\\
5	185.885	5.88654622222796	5.88654622222796	\\
6	391.878	10.7536392331507	10.7536392331507	\\
7	939.722	20.6169414383966	20.6169414383966	\\
8	2180.408	40.9378729961077	40.9378729961077	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	51.67	1.77376611937602	1.77376611937602	\\
5	148.6475	4.33973813462021	4.33973813462021	\\
6	368.106	10.0616102091067	10.0616102091067	\\
7	736.5295	18.1200086772734	18.1200086772734	\\
8	1799.212	34.9134645374247	34.9134645374247	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	39.744	3.6556569625483	3.6556569625483	\\
5	131.485	4.58020231575563	4.58020231575563	\\
6	289.767	8.05167936150843	8.05167936150843	\\
7	667.898	16.3994218506946	16.3994218506946	\\
8	1500.28	29.9987587330797	29.9987587330797	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	34.108	2.11679399489341	2.11679399489341	\\
5	114.725	3.17363308322606	3.17363308322606	\\
6	261.033	7.09706131291534	7.09706131291534	\\
7	516.8345	13.0536492027137	13.0536492027137	\\
8	1179.212	25.0635839264708	25.0635839264708	\\
};
\end{axis}
\end{tikzpicture}%

==> tts_3_3.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.23333,0.70000}%
\definecolor{mycolor2}{rgb}{0.00000,0.46667,0.70000}%
\definecolor{mycolor3}{rgb}{0.00000,0.70000,0.70000}%
\definecolor{mycolor4}{rgb}{0.23333,0.70000,0.46667}%
\definecolor{mycolor5}{rgb}{0.46667,0.70000,0.23333}%
\definecolor{mycolor6}{rgb}{0.70000,0.70000,0.00000}%
\definecolor{mycolor7}{rgb}{0.70000,0.46667,0.00000}%
\definecolor{mycolor8}{rgb}{0.70000,0.23333,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=3.8,
xmax=8.2,
xlabel={Problem size},
xmajorgrids,
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
ymajorgrids,
title={SAS, range 3},
legend style={font=\footnotesize},xtick={4,5,6,7,8},xticklabels={$C_4$,$C_5$,$C_6$,$C_7$,$C_8$}
]
\addplot [color=black!30!blue,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	271.128912031822	25.0702766618915	25.0702766618915	\\
5	470.81182387668	72.247894513458	72.247894513458	\\
6	1161.41287944597	117.019815085516	117.019815085516	\\
7	1868.44088609124	230.944081828515	230.944081828515	\\
8	2947.66085570565	144.507514600522	144.507514600522	\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	974.107533774184	85.9382772778537	85.9382772778537	\\
5	2077.67682894017	94.3662343125475	94.3662343125475	\\
6	4811.35177271405	307.402441721995	307.402441721995	\\
7	7762.91471903868	535.39570491677	535.395704916771	\\
8	17658.4489460252	1825.96010267267	1825.96010267267	\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1408.6543082317	62.8830527269731	62.8830527269731	\\
5	3243.73193070742	242.91140886114	242.91140886114	\\
6	9743.53602721442	693.595544863612	693.595544863612	\\
7	25347.9268966773	1749.9816712663	1749.9816712663	\\
8	46627.2607694392	3577.49397054995	3577.49397054995	\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1594.28603061188	79.7478910292091	79.7478910292091	\\
5	6209.86966467515	344.216062837806	344.216062837806	\\
6	16597.2495439596	830.286988320702	830.286988320702	\\
7	37731.9656206143	1697.23915023728	1697.23915023728	\\
8	93332.2624036208	6232.78328301018	6232.78328301018	\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	2001.40772299066	114.850718197942	114.850718197942	\\
5	6881.77598166867	342.104736753729	342.104736753729	\\
6	13740.8097855825	647.371712241507	647.371712241507	\\
7	36471.2011203921	1652.69985250508	1652.69985250508	\\
8	73526.6085496023	3887.45915894817	3887.45915894817	\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1913.74822491774	70.1690395034782	70.1690395034782	\\
5	5490.80652654048	204.459537916658	204.459537916658	\\
6	11102.2789044065	361.443144852577	361.443144852577	\\
7	30613.2530069158	1367.07872480957	1367.07872480957	\\
8	63565.3777411037	3148.05248615897	3148.05248615897	\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1732.79055097017	58.1804609307092	58.1804609307092	\\
5	5154.84369128052	214.188638286249	214.188638286249	\\
6	11580.2838685218	527.864897528141	527.864897528141	\\
7	25074.7918727676	940.931869098782	940.931869098782	\\
8	51939.8221582251	2450.25493163793	2450.25493163793	\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1535.12796659363	54.0543997932054	54.0543997932054	\\
5	4628.43385124226	159.007470807302	159.007470807302	\\
6	10165.1697818783	398.698927267495	398.698927267495	\\
7	23356.1951447453	937.428661671733	937.428661671733	\\
8	47726.2163760263	1721.46258995139	1721.46258995139	\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,mark size=2.0pt,mark=x,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
4	1592.76804017532	44.5173125411898	44.5173125411898	\\
5	4263.46578260356	128.38091300192	128.38091300192	\\
6	9528.00171230492	293.918566738696	293.918566738696	\\
7	19633.9476892859	665.460293698296	665.460293698296	\\
8	41520.4024421473	1454.73084705444	1454.73084705444	\\
};
\end{axis}
\end{tikzpicture}%
